Towards Remote Robotic Competitions: An Internet-Connected Task Board and Dashboard

In this work we present a platform to assess robot platform skills using an internet-of-things (IoT) task board device to aggregate performances across remote sites. We demonstrate a concept for a modular, scale-able device and web dashboard enabling remote competitions as an alternative to in-person robot competitions. We share data from nine robot platforms located across four continents in three manipulation task categories of object localization, object insertion, and component disassembly through an organized international robot competition - the Robothon Grand Challenge. This paper discusses the design of an electronic task board, the strategies implemented by the top-performing teams and compares their results with a benchmark solution to the presented task board. Through this platform, we demonstrate fully remote, online competitions can generate innovative robotic solutions and tested a tool for measuring remote performances. Using the open-sourced task board code and design files, the reader can reproduce the benchmark solution or configure the platform for their own use case and share their results transparently without transporting their robot platform.

==> Figures/tikz/EvaluationBackUp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor2}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.667in,
height=3.938in,
at={(0.525in,0.394in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-30,
ymax=10,
ytick={-30, -25, -20, -15, -10,  -5,   0,   5,  10},
ylabel style={font=\color{mycolor1}},
ylabel={Force in z-direction [N]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.355563	2.741223\\
0.389157	2.74247909090909\\
0.42312	2.74438\\
0.457308	2.74204461538461\\
0.491395	2.73854357142857\\
0.525389	2.73895866666667\\
0.566592	2.7411475\\
0.610728	2.73878235294118\\
0.654617	2.74029333333333\\
0.698565	2.73266210526316\\
0.698584	2.7328365\\
0.742632	2.7323515\\
0.763638	2.7338505\\
0.81059	2.729476\\
0.858613	2.730793\\
0.902679	2.7300925\\
0.902718	2.7312645\\
0.946661	2.7251965\\
0.967667	2.726244\\
1.01458	2.720112\\
1.06262	2.7181385\\
1.11056	2.716111\\
1.11059	2.71591\\
1.15468	2.7143675\\
1.17151	2.7067035\\
1.21456	2.7075315\\
1.26262	2.8753765\\
1.30659	2.862325\\
1.35461	2.875713\\
1.35464	2.895658\\
1.39859	2.909542\\
1.40921	2.9231935\\
1.45058	2.935702\\
1.49859	2.94731\\
1.53861	2.956492\\
1.58663	2.971452\\
1.58665	2.9893845\\
1.63063	2.997912\\
1.64769	3.0156865\\
1.69062	3.0332515\\
1.7386	3.0373285\\
1.7826	3.0547405\\
1.82662	3.063353\\
1.82664	3.0818185\\
1.87071	3.102782\\
1.88526	3.11507\\
1.92662	2.9603995\\
1.97062	2.994821\\
2.01479	2.989128\\
2.05857	2.989335\\
2.05859	2.9884915\\
2.10265	2.988582\\
2.12315	2.9885595\\
2.1666	2.992213\\
2.2106	2.993409\\
2.25462	2.9848175\\
2.29858	2.978827\\
2.29859	2.9852375\\
2.34259	2.9846885\\
2.36229	2.9781965\\
2.40263	2.9877805\\
2.4466	2.98439\\
2.49084	2.990002\\
2.53456	2.9863905\\
2.53458	2.985992\\
2.57862	2.980948\\
2.60031	2.9789465\\
2.64676	2.973857\\
2.69063	2.9782835\\
2.7346	2.976532\\
2.7786	2.9770755\\
2.77862	2.9765075\\
2.82267	2.9762515\\
2.83818	2.977093\\
2.87862	2.9786485\\
2.92262	2.9860125\\
2.9707	2.988247\\
3.0146	2.984761\\
3.01462	2.982461\\
3.0586	2.987614\\
3.07663	2.9900885\\
3.12102	2.990152\\
3.16267	2.9864855\\
3.21066	2.985721\\
3.25463	2.988411\\
3.25466	2.995027\\
3.30262	2.9962335\\
3.31462	2.998838\\
3.36262	2.98114\\
3.40259	2.920831\\
3.45063	2.834516\\
3.45065	2.7548065\\
3.49858	2.674585\\
3.51828	2.665711\\
3.5626	2.5971335\\
3.60662	2.571942\\
3.65459	2.354347\\
3.65461	2.3068465\\
3.69863	2.280649\\
3.72241	2.1630915\\
3.76263	2.1914755\\
3.81059	2.1457625\\
3.85855	2.085622\\
3.85857	2.012659\\
3.90262	1.8962735\\
3.92649	1.848682\\
3.97061	1.816351\\
4.01463	1.752304\\
4.06262	1.738157\\
4.10662	1.6864109\\
4.10664	1.6970489\\
4.15468	1.7192754\\
4.16423	1.7450984\\
4.21059	1.6874109\\
4.25462	1.7062334\\
4.29858	1.6710164\\
4.34256	1.8369799\\
4.34258	1.8200699\\
4.39063	1.7890564\\
4.40229	1.8560134\\
4.44263	1.7663334\\
4.49073	1.7526414\\
4.5346	1.7469979\\
4.58259	1.7650799\\
4.58261	1.8243814\\
4.62663	1.8126609\\
4.64017	1.7861549\\
4.68669	1.7872999\\
4.73058	1.7604884\\
4.77862	1.8158225\\
4.77864	1.832802\\
4.82264	1.8310655\\
4.84446	1.827953\\
4.89076	1.833574\\
4.93461	1.825728\\
4.97864	1.827651\\
5.02668	1.8223255\\
5.0267	1.829307\\
5.07468	1.828858\\
5.08226	1.822314\\
5.12268	1.8241435\\
5.17061	1.82482\\
5.21464	1.8341455\\
5.25864	1.8316245\\
5.25867	1.83061\\
5.30265	1.8298075\\
5.32049	1.829237\\
5.36658	1.829079\\
5.4106	1.829503\\
5.45862	1.8300315\\
5.45864	1.8299075\\
5.5027	1.830399\\
5.52425	1.8306545\\
5.56657	1.8314055\\
5.61056	1.830292\\
5.65861	1.8300605\\
5.70261	1.8263685\\
5.70265	1.8280535\\
5.74661	1.829031\\
5.76139	1.829769\\
5.80265	1.8301765\\
5.85064	1.8315915\\
5.89857	1.8308265\\
5.8986	1.8319855\\
5.94257	1.831628\\
5.96416	1.831199\\
6.0066	1.8309535\\
6.05061	1.832911\\
6.09458	1.8322235\\
6.13861	1.831179\\
6.13865	1.831226\\
6.18257	1.8317325\\
6.20226	1.8325055\\
6.24259	1.832045\\
6.28664	1.8360915\\
6.33462	1.83666\\
6.37859	1.838228\\
6.37864	1.839321\\
6.42662	1.8422895\\
6.44049	1.843672\\
6.48262	1.8444905\\
6.52661	1.844728\\
6.57064	1.847371\\
6.61461	1.8495265\\
6.61464	1.8500865\\
6.66262	1.8506785\\
6.6786	1.852631\\
6.72265	1.85155\\
6.77069	1.8518075\\
6.8146	1.853256\\
6.85859	1.8540775\\
6.85861	1.854145\\
6.90266	1.8547355\\
6.9166	1.855334\\
6.96264	1.8542525\\
7.00658	1.8541445\\
7.05087	1.856628\\
7.09471	1.8572125\\
7.09475	1.8551395\\
7.13865	1.853644\\
7.1544	1.854171\\
7.19466	1.853892\\
7.23982	1.852903\\
7.28674	1.852767\\
7.33076	1.85422\\
7.33081	1.8556015\\
7.37462	1.856176\\
7.39242	1.8582885\\
7.43484	1.860121\\
7.4786	1.861066\\
7.5266	1.8614535\\
7.57112	1.8557825\\
7.57131	1.8573085\\
7.61464	1.858659\\
7.63032	1.858848\\
7.6746	1.8601775\\
7.71861	1.857891\\
7.76263	1.857145\\
7.8066	1.858001\\
7.80662	1.859646\\
7.8507	1.860055\\
7.86856	1.860673\\
7.91064	1.8600055\\
7.9548	1.858048\\
7.99858	1.857764\\
8.04258	1.85746\\
8.0426	1.8569095\\
8.09061	1.8568355\\
8.10622	1.8561755\\
8.1466	1.853932\\
8.1946	1.852794\\
8.23863	1.8605245\\
8.28272	1.86063\\
8.28275	1.8595255\\
8.32668	1.8584835\\
8.34417	1.8583015\\
8.39097	1.8526875\\
8.43478	1.854767\\
8.48257	1.8550565\\
8.48261	1.855671\\
8.52661	1.855826\\
8.54819	1.8564045\\
8.59063	1.8569435\\
8.63473	1.858332\\
8.67864	1.856672\\
8.72265	1.8510085\\
8.72268	1.852433\\
8.77063	1.862434\\
8.78619	1.861763\\
8.83057	1.8628735\\
8.87859	1.863938\\
8.92267	1.8624315\\
8.96658	1.861172\\
8.96661	1.86155\\
9.01059	1.8617015\\
9.02446	1.8611555\\
9.06673	1.874596\\
9.11458	1.871446\\
9.15862	1.870798\\
9.20269	1.869299\\
9.20294	1.869853\\
9.25058	1.8686365\\
9.26233	1.867861\\
9.30272	1.865394\\
9.34658	1.8669195\\
9.39095	1.8733545\\
9.43469	1.8712665\\
9.43475	1.860829\\
9.47858	1.860739\\
9.5003	1.8621725\\
9.54279	1.860787\\
9.58699	1.861605\\
9.63061	1.859281\\
9.67456	1.8582495\\
9.67459	1.860174\\
9.71857	1.86391\\
9.74095	1.856727\\
9.78267	1.857343\\
9.82661	1.8600805\\
9.87459	1.861906\\
9.91858	1.8625825\\
9.91861	1.8615135\\
9.96662	1.8646655\\
9.97795	1.867906\\
10.0186	1.869948\\
10.0626	1.8703365\\
10.1067	1.872269\\
10.1506	1.8735865\\
10.1507	1.8754885\\
10.1946	1.8756335\\
10.2162	1.877248\\
10.2586	1.8831315\\
10.3026	1.8852645\\
10.3466	1.894071\\
10.3906	1.891569\\
10.3907	1.8893865\\
10.4346	1.8887815\\
10.4543	1.890517\\
10.4947	1.8884525\\
10.5426	1.887924\\
10.5868	1.8871415\\
10.6348	1.8899395\\
10.6348	1.894323\\
10.6827	1.893298\\
10.6948	1.891081\\
10.743	1.8942605\\
10.7866	1.891499\\
10.8306	1.889707\\
10.8306	1.8885165\\
10.8748	1.8893575\\
10.899	1.8902195\\
10.9426	1.884162\\
10.9866	1.884794\\
11.0306	1.8772375\\
11.0746	1.8781105\\
11.0746	1.877869\\
11.1186	1.8780535\\
11.1341	1.878441\\
11.1746	1.879231\\
11.2186	1.8787955\\
11.263	1.878955\\
11.3067	1.8784985\\
11.3067	1.8709255\\
11.3508	1.871081\\
11.3718	1.876189\\
11.4146	1.8717535\\
11.4627	1.872878\\
11.5066	1.8743925\\
11.5546	1.8754715\\
11.5546	1.874756\\
11.6029	1.874692\\
11.609	1.8746755\\
11.6506	1.879906\\
11.6951	1.878217\\
11.7387	1.8785305\\
11.7826	1.879037\\
11.7826	1.8807185\\
11.8267	1.8767685\\
11.8461	1.8789005\\
11.8867	1.8783445\\
11.9346	1.8764045\\
11.9786	1.875398\\
12.0227	1.876583\\
12.0227	1.87649\\
12.0708	1.871683\\
12.0841	1.879062\\
12.1306	1.8777985\\
12.1748	1.87685\\
12.2186	1.875944\\
12.2626	1.880102\\
12.2626	1.8783055\\
12.3066	1.878516\\
12.3233	1.872589\\
12.3668	1.873586\\
12.4106	1.8733755\\
12.4586	1.8713015\\
12.5026	1.869385\\
12.5027	1.872116\\
12.5466	1.864139\\
12.5613	1.86619\\
12.6028	1.865734\\
12.6466	1.8676625\\
12.6906	1.866942\\
12.7346	1.867788\\
12.7347	1.867658\\
12.78	1.8605055\\
12.7999	1.86207\\
12.8426	1.862022\\
12.8867	1.862061\\
12.9306	1.858047\\
12.9746	1.864289\\
12.9746	1.8624245\\
13.0226	1.862947\\
13.04	1.8633145\\
13.0867	1.862419\\
13.1378	1.8647825\\
13.1788	1.865223\\
13.2266	1.867715\\
13.2266	1.8715535\\
13.2707	1.874575\\
13.2811	1.876925\\
13.327	1.8697455\\
13.3748	1.8717595\\
13.4186	1.871588\\
13.4186	1.872505\\
13.4626	1.874879\\
13.4839	1.8754245\\
13.5281	1.875699\\
13.5708	1.8757245\\
13.6146	1.8750375\\
13.6587	1.870544\\
13.6587	1.873171\\
13.7027	1.872785\\
13.7225	1.8704375\\
13.7628	1.870171\\
13.8066	1.872295\\
13.8507	1.8710025\\
13.8947	1.8692585\\
13.8947	1.869416\\
13.9393	1.8644105\\
13.9598	1.862352\\
14.0066	1.873586\\
14.0507	1.8722455\\
14.0946	1.8718745\\
14.1387	1.8750035\\
14.1387	1.875228\\
14.1867	1.873405\\
14.1983	1.873452\\
14.2388	1.8740735\\
14.2866	1.874175\\
14.3306	1.874607\\
14.3746	1.8754785\\
14.3746	1.882521\\
14.4187	1.88343\\
14.4366	1.88294\\
14.4786	1.8786325\\
14.5226	1.8794375\\
14.5666	1.8796075\\
14.6107	1.8819355\\
14.6108	1.883182\\
14.6547	1.880829\\
14.6744	1.875806\\
14.7186	1.8768715\\
14.7626	1.8771495\\
14.8066	1.873678\\
14.8547	1.8739575\\
14.8548	1.8756345\\
14.9028	1.875046\\
14.9141	1.875041\\
14.9591	1.8745635\\
15.0027	1.875276\\
15.0466	1.875918\\
15.0907	1.8677985\\
15.0907	1.869136\\
15.1347	1.8715355\\
15.1502	1.8728585\\
15.1906	1.8738795\\
15.2347	1.8723055\\
15.2786	1.867771\\
15.3227	1.876616\\
15.3227	1.8805925\\
15.3667	1.8752355\\
15.3884	1.875179\\
15.4306	1.8718215\\
15.4746	1.8734695\\
15.5226	1.87137\\
15.5666	1.8712455\\
15.5666	1.871701\\
15.6107	1.872871\\
15.6264	1.866178\\
15.6666	1.872115\\
15.7106	1.870177\\
15.7586	1.8715795\\
15.8031	1.871244\\
15.8032	1.869698\\
15.8466	1.869871\\
15.8642	1.868978\\
15.9071	1.8742155\\
15.9506	1.876487\\
15.9946	1.8668505\\
16.0386	1.8671735\\
16.0388	1.872343\\
16.0826	1.870999\\
16.1034	1.873745\\
16.1466	1.8736445\\
16.1906	1.8741635\\
16.2347	1.8750395\\
16.2828	1.874778\\
16.283	1.8693855\\
16.3275	1.8774655\\
16.34	1.8702505\\
16.3826	1.8711835\\
16.4266	1.871266\\
16.4707	1.872305\\
16.5147	1.873505\\
16.5148	1.8741345\\
16.5586	1.875715\\
16.5783	1.8719525\\
16.6226	1.873805\\
16.6667	1.873731\\
16.7108	1.874374\\
16.7547	1.8667045\\
16.7548	1.86865\\
16.7986	1.869406\\
16.8164	1.868332\\
16.8626	1.8670725\\
16.9066	1.8657045\\
16.9507	1.864734\\
16.9986	1.8725115\\
16.9986	1.8736595\\
17.0426	1.8819035\\
17.0559	1.8796245\\
17.0986	1.8783745\\
17.1426	1.8780505\\
17.1867	1.8767185\\
17.231	1.8759435\\
17.2311	1.8761485\\
17.2748	1.8830175\\
17.2939	1.8821655\\
17.3346	1.8820855\\
17.3826	1.881328\\
17.4268	1.890168\\
17.4708	1.8910115\\
17.4709	1.8909965\\
17.5146	1.8921605\\
17.5324	1.8911865\\
17.5746	1.894209\\
17.6186	1.897687\\
17.6666	1.8945115\\
17.7106	1.892421\\
17.7107	1.885239\\
17.7547	1.886369\\
17.77	1.8813655\\
17.8107	1.8819745\\
17.8546	1.88751\\
17.8987	1.8872645\\
17.9426	1.885441\\
17.9426	1.87901\\
17.9867	1.8809475\\
18.0083	1.882094\\
18.0509	1.882003\\
18.0946	1.88162\\
18.1387	1.8729415\\
18.187	1.8759205\\
18.1871	1.8747455\\
18.2307	1.8759515\\
18.2461	1.8736405\\
18.2907	1.871768\\
18.3387	1.872375\\
18.3826	1.8732435\\
18.3826	1.873086\\
18.4268	1.8755515\\
18.4499	1.881907\\
18.4924	1.881966\\
18.5349	1.877624\\
18.5786	1.877008\\
18.6226	1.8776555\\
18.6226	1.8774055\\
18.6666	1.8768065\\
18.6883	1.87477\\
18.7306	1.875526\\
18.7746	1.8759095\\
18.8186	1.889536\\
18.8626	1.886004\\
18.8626	1.88786\\
18.9066	1.8881865\\
18.926	1.890234\\
18.9667	1.889032\\
19.0113	1.8872035\\
19.0546	1.8867215\\
19.0986	1.8859915\\
19.0986	1.8896755\\
19.1466	1.877875\\
19.1641	1.8194936\\
19.2107	1.75977205\\
19.2507	1.70655165\\
19.2986	1.6518828\\
19.3426	1.6524323\\
19.3426	1.6356243\\
19.3874	1.6631723\\
19.4021	1.4941983\\
19.4426	1.4864508\\
19.4867	1.4570123\\
19.5347	1.3848545\\
19.5787	1.403645\\
19.5788	1.13718\\
19.6266	1.2545\\
19.6401	1.18511175\\
19.6867	1.1262909\\
19.7306	1.1299744\\
19.7746	1.1073169\\
19.8226	1.1218654\\
19.8226	1.1035609\\
19.8667	1.1296533\\
19.878	1.16442585\\
19.9186	1.16443875\\
19.9626	1.2235431\\
20.0106	1.2317901\\
20.0547	1.2183161\\
20.0547	1.1731346\\
20.099	1.26449435\\
20.1168	1.23352985\\
20.1587	1.21962935\\
20.2066	1.26724865\\
20.2506	1.21406165\\
20.2946	1.44994865\\
20.2946	1.30758115\\
20.3387	1.3442124\\
20.3559	1.3570334\\
20.3986	1.3191119\\
20.4466	1.3110124\\
20.4946	1.2590589\\
20.4946	1.2489929\\
20.5388	1.2398924\\
20.5593	1.2269749\\
20.6027	1.23510305\\
20.6466	1.18616855\\
20.6911	1.13500005\\
20.7346	1.11314545\\
20.7347	1.0807994\\
20.7786	1.1086242\\
20.797	1.0905394\\
20.8386	1.0610862\\
20.8827	1.0305171\\
20.9306	0.99534545\\
20.9786	0.96854195\\
20.9786	0.9209341\\
21.0266	0.8949255\\
21.035	0.8713141\\
21.0786	0.83601915\\
21.1226	0.7937433\\
21.1708	0.7449869\\
21.2146	0.708193\\
21.2147	0.66463485\\
21.2586	0.6193645\\
21.2736	0.57946425\\
21.3146	0.5393752\\
21.3626	0.50051965\\
21.4067	0.454459775\\
21.4507	0.426410325\\
21.4507	0.396119725\\
21.4946	0.363517375\\
21.5113	0.326078325\\
21.5586	0.28398142\\
21.6028	0.24013132\\
21.6468	0.19117012\\
21.6906	0.15468662\\
21.6906	0.10068857\\
21.7347	0.05536182\\
21.749	0.00936281999999997\\
21.7907	-0.03092103\\
21.8347	-0.06991548\\
21.8786	-0.11356623\\
21.9266	-0.15098473\\
21.9266	-0.18725848\\
21.9708	-0.21964933\\
21.9875	-0.25992423\\
22.0306	-0.30507893\\
22.0746	-0.329083405\\
22.1186	-0.378979805\\
22.1666	-0.419967505\\
22.1666	-0.466610355\\
22.2106	-0.498970955\\
22.2227	-0.5413987\\
22.2666	-0.5565273\\
22.3107	-0.5906575\\
22.3547	-0.6189979\\
22.3986	-0.64041625\\
22.3986	-0.6643227\\
22.4466	-0.690454\\
22.461	-0.71792015\\
22.5066	-0.7400295\\
22.5506	-0.7616409\\
22.5986	-0.7804198\\
22.5986	-0.8069772\\
22.6428	-0.83604525\\
22.6647	-0.8572678\\
22.7066	-0.8718581\\
22.7506	-0.90151915\\
22.7946	-0.91963625\\
22.8387	-0.950507\\
22.8388	-0.9625625\\
22.8868	-0.98127015\\
22.9028	-0.9882114\\
22.9466	-1.01619005\\
22.9946	-1.02556115\\
23.0387	-1.0391679\\
23.0867	-1.0548084\\
23.0868	-1.06891995\\
23.1306	-1.0868652\\
23.1409	-1.09082885\\
23.1826	-1.10453565\\
23.2266	-1.1253081\\
23.2746	-1.14626405\\
23.3186	-1.15947355\\
23.3186	-1.16649355\\
23.3626	-1.17895405\\
23.3791	-1.197047\\
23.4227	-1.2021835\\
23.4666	-1.2176345\\
23.5146	-1.225254\\
23.5627	-1.238783\\
23.5627	-1.254917\\
23.6067	-1.266541\\
23.6169	-1.2809215\\
23.6586	-1.297969\\
23.7027	-1.3217245\\
23.7506	-1.3328825\\
23.7906	-1.3488205\\
23.7907	-1.3504645\\
23.8347	-1.375636\\
23.8557	-1.3813175\\
23.8986	-1.3904285\\
23.9426	-1.385474\\
23.9906	-1.398929\\
24.0347	-1.4142565\\
24.0347	-1.424769\\
24.0826	-1.4443665\\
24.0927	-1.459279\\
24.1354	-1.473632\\
24.1826	-1.49216\\
24.2266	-1.50706\\
24.2707	-1.5127885\\
24.2707	-1.529932\\
24.315	-1.5321785\\
24.3322	-1.545706\\
24.3746	-1.548468\\
24.4186	-1.5662985\\
24.4626	-1.5708735\\
24.5106	-1.588951\\
24.5107	-1.601422\\
24.5506	-1.6224745\\
24.5691	-1.630649\\
24.6106	-1.6539545\\
24.6546	-1.6591735\\
24.6989	-1.6695095\\
24.7427	-1.6805545\\
24.7427	-1.6818435\\
24.7906	-1.6876935\\
24.8068	-1.6917465\\
24.8507	-1.692549\\
24.8947	-1.7006655\\
24.9427	-1.7089715\\
24.9867	-1.7134035\\
24.9867	-1.7273415\\
25.0346	-1.725084\\
25.0446	-1.7301195\\
25.0867	-1.7348295\\
25.1306	-1.741357\\
25.1746	-1.7472535\\
25.2226	-1.7410405\\
25.2226	-1.744493\\
25.2666	-1.7488155\\
25.285	-1.7506395\\
25.3306	-1.7571515\\
25.3746	-1.7614515\\
25.4187	-1.764976\\
25.4626	-1.772017\\
25.4627	-1.7776595\\
25.5067	-1.7829585\\
25.5271	-1.794202\\
25.5707	-1.798421\\
25.6146	-1.796315\\
25.6586	-1.805118\\
25.7027	-1.8074265\\
25.7027	-1.8188445\\
25.7466	-1.8283175\\
25.7682	-1.8296105\\
25.8116	-1.8373265\\
25.8547	-1.8413815\\
25.8986	-1.851711\\
25.9426	-1.8430795\\
25.9426	-1.8474885\\
25.9869	-1.854664\\
26.0064	-1.856589\\
26.0467	-1.8586095\\
26.0906	-1.863269\\
26.1389	-1.861279\\
26.1832	-1.867976\\
26.1832	-1.874\\
26.2306	-1.872179\\
26.244	-1.876978\\
26.2906	-1.885997\\
26.3348	-1.8883725\\
26.3786	-1.893636\\
26.4226	-1.896671\\
26.4227	-1.900325\\
26.4707	-1.9068005\\
26.482	-1.9135325\\
26.5231	-1.9186865\\
26.5666	-1.9292175\\
26.6146	-1.9468305\\
26.6587	-1.942408\\
26.6587	-1.9293515\\
26.7027	-1.914368\\
26.72	-1.892086\\
26.7626	-1.8574665\\
26.8066	-1.8227825\\
26.8506	-1.7861755\\
26.8946	-1.7456625\\
26.8946	-1.7161555\\
27.0967	-1.674332\\
27.1327	-1.631387\\
27.1747	-1.5921305\\
27.2226	-1.5518865\\
27.2684	-1.5123705\\
27.3146	-1.477929\\
27.3147	-1.4328615\\
27.3586	-1.391179\\
27.3708	-1.347606\\
27.415	-1.3013375\\
27.4627	-1.2606555\\
27.5066	-1.2267845\\
27.5546	-1.1937516\\
27.5547	-1.1773871\\
27.5986	-1.1731246\\
27.609	-1.1694296\\
27.6506	-1.1713151\\
27.6946	-1.1680926\\
27.7387	-1.1703131\\
27.7826	-1.1720401\\
27.7826	-1.1840801\\
27.8266	-1.1865221\\
27.8475	-1.1959061\\
27.8946	-1.1972816\\
27.9386	-1.1944796\\
27.9868	-1.1837561\\
27.9868	-1.1937811\\
28.0346	-1.1880701\\
28.0508	-1.1973536\\
28.0946	-1.1952466\\
28.1386	-1.2012291\\
28.1834	-1.2044761\\
28.2266	-1.21382\\
28.2267	-1.2107095\\
28.2708	-1.2012\\
28.2888	-1.199151\\
28.3352	-1.195038\\
28.3786	-1.2006065\\
28.4266	-1.1302997\\
28.4266	-1.0067922\\
28.4708	-0.8174862\\
28.4931	-0.6584692\\
28.5346	-0.4709262\\
28.5787	-0.3419427\\
28.6226	-0.1551167\\
28.6666	0.0200998000000001\\
28.6666	0.2472348\\
28.7106	0.4465503\\
28.731	0.6369283\\
28.7746	0.8148858\\
28.8186	0.9974383\\
28.8666	1.1767298\\
28.9106	1.3540293\\
28.9106	1.5270523\\
28.9587	1.6966968\\
28.968	1.8668663\\
29.0106	2.0387938\\
29.0546	2.2161378\\
29.1026	2.3221635\\
29.1466	2.3882525\\
29.1466	2.3846595\\
29.1946	2.392842\\
29.2062	2.369813\\
29.2466	2.406012\\
29.2906	2.3982015\\
29.3347	2.3846515\\
29.3786	2.343178\\
29.3786	2.299884\\
29.4226	2.2978825\\
29.4439	2.2874295\\
29.4867	2.273331\\
29.5306	2.265816\\
29.5748	2.261916\\
29.6186	2.246204\\
29.6187	2.2600045\\
29.6627	2.254807\\
29.6818	2.252775\\
29.7267	2.2507365\\
29.7707	2.248091\\
29.8146	2.242458\\
29.8586	2.246595\\
29.8586	2.243893\\
29.9026	2.2705025\\
29.92	2.2704625\\
29.9628	2.263623\\
30.0106	2.2708545\\
30.0547	2.2660315\\
30.0988	2.2743075\\
30.099	2.2708975\\
30.1466	2.2808185\\
30.158	2.2853765\\
30.2027	2.2854185\\
30.2466	2.2799995\\
30.2908	2.299824\\
30.3348	2.3185625\\
30.3348	2.346821\\
30.3827	2.360567\\
30.396	2.355862\\
30.4426	2.37802\\
30.4867	2.366405\\
30.5307	2.4142635\\
30.5786	2.371278\\
30.5786	2.4259185\\
30.6229	2.5214885\\
30.6339	2.496678\\
30.6746	2.570996\\
30.7243	2.5822285\\
30.7626	2.6398695\\
30.8066	2.6636775\\
30.8066	2.6758225\\
30.8507	2.767234\\
30.8722	2.7200205\\
30.9152	2.7421915\\
30.9586	2.7965215\\
31.0027	2.8578875\\
31.0466	2.8482975\\
31.0466	2.939373\\
31.0906	3.027251\\
31.11	2.9347415\\
31.1506	2.995951\\
31.1986	3.0037425\\
31.2426	3.127744\\
31.2867	3.143161\\
31.2868	3.118695\\
31.3306	3.183916\\
31.3477	3.14811\\
31.3947	3.1609665\\
31.4426	3.1737615\\
31.4866	3.209353\\
31.4867	3.2342985\\
31.5346	3.1984815\\
31.552	3.2923565\\
31.5946	3.3209735\\
31.6386	3.3024555\\
31.6867	3.253536\\
31.7306	3.2805995\\
31.7306	3.2167825\\
31.7786	3.1745405\\
31.79	3.285803\\
31.8306	3.276629\\
31.8786	3.252198\\
31.9226	3.215813\\
31.9666	3.174079\\
31.9666	3.1497595\\
32.0106	3.1461685\\
32.0282	3.145881\\
32.0707	3.151215\\
32.1146	3.123022\\
32.1603	3.0976785\\
32.2026	3.0892555\\
32.2027	3.078317\\
32.2466	3.0739975\\
32.2665	3.0653285\\
32.3066	3.062406\\
32.3506	3.0561815\\
32.3946	3.053261\\
32.4386	3.0492635\\
32.4386	3.049837\\
32.4826	3.049052\\
32.5037	3.042689\\
32.5476	3.0458375\\
32.5906	3.0445305\\
32.6346	3.0441265\\
32.6786	3.0428855\\
32.6787	3.038438\\
32.7226	3.036797\\
32.745	3.0416155\\
32.7871	3.041562\\
32.8306	3.039025\\
32.8746	3.03798\\
32.9186	3.036996\\
32.9187	3.033349\\
32.9666	3.0387425\\
32.9817	3.0299265\\
33.0227	2.9461145\\
33.0666	2.8456745\\
33.1155	2.7846955\\
33.1626	2.709838\\
33.1626	2.685516\\
33.2066	2.5979565\\
33.2201	2.5265205\\
33.2666	2.3612836\\
33.3147	2.3334276\\
33.3632	2.2485636\\
33.3633	2.1724201\\
33.4106	2.06940055\\
33.4236	1.98423205\\
33.4666	1.78088605\\
33.5106	1.82279705\\
33.5546	1.77129605\\
33.5986	1.80118805\\
33.5986	1.80386855\\
33.6426	1.77681105\\
33.6628	1.76440355\\
33.7066	1.80275705\\
33.7507	1.7552805\\
33.7986	1.783136\\
33.8386	1.828118\\
33.8386	1.7718445\\
33.8842	1.7540358\\
33.9023	1.7776998\\
33.9426	1.8538097\\
33.9906	1.8159387\\
34.0386	1.8461077\\
34.0386	1.8860962\\
34.0826	1.8847199\\
34.1052	1.8906099\\
34.1466	2.0273799\\
34.1906	1.9198724\\
34.2346	1.9018784\\
34.2788	1.8088464\\
34.2789	1.7463139\\
34.3227	1.6961314\\
34.3427	1.6545649\\
34.3867	1.6366769\\
34.4306	1.71196045\\
34.4786	1.68414545\\
34.5226	1.65055795\\
34.5227	1.66852095\\
34.5707	1.71040215\\
34.5836	1.69192165\\
34.6266	1.71888415\\
34.6717	1.72422865\\
34.7146	1.71452015\\
34.7586	1.69176565\\
34.7586	1.7339355\\
34.8028	1.7524095\\
34.8219	1.7582715\\
34.8626	1.760954\\
34.9107	1.768221\\
34.9586	1.769207\\
34.9587	1.766808\\
35.0027	1.7745605\\
35.0265	1.77538\\
35.0666	1.772403\\
35.1106	1.785047\\
35.1586	1.7798015\\
35.2032	1.777633\\
35.2033	1.776019\\
35.2466	1.775696\\
35.2665	1.775059\\
35.3066	1.7750995\\
35.3506	1.77084\\
35.3947	1.7727815\\
35.439	1.7731005\\
35.439	1.773406\\
35.4868	1.776402\\
35.5019	1.7738305\\
35.5426	1.7755425\\
35.5867	1.77555\\
35.6307	1.7745965\\
35.6746	1.7755105\\
35.6747	1.7806895\\
35.7226	1.7795635\\
35.7397	1.7867075\\
35.7826	1.780975\\
35.8268	1.7837755\\
35.8746	1.7810235\\
35.9186	1.7812825\\
35.9187	1.7826285\\
35.9626	1.783014\\
35.9787	1.784485\\
36.0266	1.7872755\\
36.0666	1.787763\\
36.1106	1.787489\\
36.1546	1.7866615\\
36.1547	1.781599\\
36.2011	1.780211\\
36.2195	1.778048\\
36.2626	1.779632\\
36.3066	1.7815545\\
36.3507	1.7804715\\
36.397	1.7748585\\
36.3971	1.775961\\
36.4387	1.773941\\
36.4564	1.7754405\\
36.4986	1.777016\\
36.5466	1.777579\\
36.5866	1.7772945\\
36.6307	1.797829\\
36.6307	1.7709835\\
36.6746	1.7216703\\
36.6945	1.7032143\\
36.7346	1.65249305\\
36.7786	1.66773955\\
36.8227	1.67746555\\
36.8707	1.64766005\\
36.8708	1.67085655\\
36.9146	1.63717455\\
36.9317	1.5965621\\
36.9746	1.5941046\\
37.0186	1.5271177\\
37.0626	1.5520662\\
37.1066	1.4867473\\
37.1066	1.5262083\\
37.1506	1.4984123\\
37.1706	1.4952678\\
37.2146	1.4801463\\
37.2626	1.4614303\\
37.307	1.3865015\\
37.3506	1.38214\\
37.3506	1.4159612\\
37.3946	1.4150062\\
37.4076	1.45100645\\
37.4506	1.42545895\\
37.4947	1.41356545\\
37.5386	1.42067445\\
37.5826	1.39812045\\
37.5826	1.42204045\\
37.6266	1.4502259\\
37.6467	1.4443664\\
37.6906	1.5080108\\
37.7354	1.4727248\\
37.7826	1.5331012\\
37.8306	1.4834427\\
37.8306	1.5011672\\
37.8746	1.4650067\\
37.8847	1.42580225\\
37.9266	1.3204744\\
37.9738	1.2397864\\
38.0146	1.15106285\\
38.0586	1.0710503\\
38.0586	1.02048815\\
38.1027	0.9706607\\
38.1226	0.90744235\\
38.1628	0.84792995\\
38.2066	0.80301225\\
38.2546	0.74121675\\
38.2987	0.68004595\\
38.2987	0.6181582\\
38.3464	0.5608261\\
38.3609	0.49139765\\
38.4026	0.41785636\\
38.4466	0.34660571\\
38.4946	0.28224476\\
38.5397	0.21637046\\
38.5401	0.17760406\\
38.5867	0.15009376\\
38.5986	0.19992566\\
38.6426	0.27322476\\
38.6867	0.29489476\\
38.7313	0.31069141\\
38.7746	0.29658421\\
38.7746	0.27633362\\
38.8187	0.258848355\\
38.8396	0.239196855\\
38.8826	0.21899034\\
38.9266	0.191378715\\
38.9707	0.188033365\\
39.0146	0.182373315\\
39.0146	0.1573421\\
39.2345	0.1332195\\
39.2678	0.12284144\\
39.3025	0.114130725\\
39.3358	0.10318166\\
39.3703	0.092869505\\
39.4044	0.082786485\\
39.4382	0.080044405\\
39.4721	0.065702647\\
39.5147	0.03820585\\
39.5586	0.04976841\\
39.6028	0.042046095\\
39.6507	0.024751145\\
39.6507	0.024993965\\
39.6988	0.03503908\\
39.7098	0.02891741\\
39.7506	0.038413875\\
39.7946	0.042307955\\
39.8389	0.016962355\\
39.8833	0.013831905\\
39.8834	0.015818795\\
39.9266	0.02271935\\
39.9474	0.0435313\\
39.9946	0.036574165\\
40.0386	0.03528413\\
40.0867	0.0328817125\\
40.0867	0.0320912325\\
40.1347	0.0222242125\\
40.1517	0.0163758205\\
40.1986	0.0160581825\\
40.2433	0.0190200975\\
40.2867	0.0162013855\\
40.3306	0.0379839855\\
40.3306	0.0360428405\\
40.3746	0.0253554155\\
40.3898	0.0224303705\\
40.4307	0.0118827045\\
40.4786	0.0087470485\\
40.5226	0.0040491985\\
40.5708	0.0408866485\\
40.5709	0.1534590735\\
40.6151	0.3235585685\\
40.6276	0.4105389685\\
40.6707	0.5742339685\\
40.7146	0.6424095185\\
40.7586	0.766383391\\
40.8029	0.842821791\\
40.803	1.018629641\\
40.8466	1.139009741\\
40.8664	1.289685376\\
40.9066	1.445533451\\
40.9507	1.606462878\\
40.9946	1.705119078\\
41.0387	1.819587443\\
41.0387	1.916335368\\
41.0826	2.027851983\\
41.1039	2.133973899\\
41.1471	2.2656326\\
41.1906	2.4399367\\
41.2346	2.5277595\\
41.2786	2.542512\\
41.2786	2.4911815\\
41.3267	2.504336\\
41.3426	2.4598035\\
41.3867	2.5024745\\
41.4306	2.4911515\\
41.4746	2.528942\\
41.5186	2.477219\\
41.5186	2.4776065\\
41.5626	2.446465\\
41.5808	2.40254\\
41.6226	2.351689\\
41.6666	2.35836\\
41.7117	2.355894\\
41.7547	2.3764895\\
41.7548	2.38264\\
41.7986	2.39143\\
41.8183	2.372732\\
41.8587	2.3325485\\
41.9027	2.317412\\
41.9466	2.3041335\\
41.9906	2.3017315\\
41.9906	2.3013295\\
42.0351	2.2987485\\
42.0574	2.2986995\\
42.0986	2.300189\\
42.1466	2.3000545\\
42.1906	2.296119\\
42.2389	2.2957605\\
42.2389	2.2905175\\
42.2826	2.2889995\\
42.2933	2.292543\\
42.3346	2.291649\\
42.3786	2.2908555\\
42.4227	2.289639\\
42.4666	2.287579\\
42.4666	2.284231\\
42.5106	2.2891405\\
42.5318	2.2805965\\
42.5757	2.2795935\\
42.6226	2.280002\\
42.6666	2.2820735\\
42.7106	2.2795605\\
42.7106	2.276779\\
42.7547	2.278444\\
42.7714	2.2768105\\
42.8146	2.2758255\\
42.8586	2.2727915\\
42.9067	2.260236\\
42.9547	2.251132\\
42.9547	2.240891\\
42.9986	2.224138\\
43.0087	2.213053\\
43.0506	2.2004945\\
43.0946	2.191104\\
43.1388	2.159946\\
43.1827	2.127453\\
43.1828	2.0981265\\
43.2307	2.086803\\
43.2463	2.0576125\\
43.2867	2.010297\\
43.3306	1.971124\\
43.3753	1.937877\\
43.4186	1.910718\\
43.4186	1.8769045\\
43.4666	1.842498\\
43.4845	1.8102005\\
43.5266	1.769052\\
43.5707	1.7491705\\
43.6146	1.7225625\\
43.6586	1.70004\\
43.6587	1.681988\\
43.7027	1.65886\\
43.7227	1.6310845\\
43.767	1.60473\\
43.8106	1.599812\\
43.8586	1.589907\\
43.8586	1.5769765\\
43.9026	1.557401\\
43.9268	1.5536195\\
43.9709	1.5635705\\
44.0149	1.564891\\
44.0586	1.568382\\
44.1026	1.5680835\\
44.1027	1.5686445\\
44.1466	1.5747715\\
44.1647	1.5759435\\
44.2066	1.592272\\
44.2507	1.5958995\\
44.2946	1.5958025\\
44.3386	1.596511\\
44.3387	1.596852\\
44.3866	1.601753\\
44.4016	1.6057365\\
44.4426	1.6049205\\
44.4906	1.617994\\
44.5347	1.632332\\
44.5786	1.6375855\\
44.5786	1.6434215\\
44.6226	1.649258\\
44.6394	1.6506835\\
44.6826	1.656039\\
44.7266	1.659301\\
44.7706	1.6604685\\
44.8146	1.6719875\\
44.8146	1.683307\\
44.8586	1.699261\\
44.8776	1.7067575\\
44.9186	1.6871365\\
44.9626	1.668432\\
45.0066	1.663956\\
45.0547	1.646756\\
45.0548	1.6325845\\
45.0986	1.62337\\
45.1152	1.601356\\
45.1586	1.573985\\
45.2027	1.5573605\\
45.2466	1.46718865\\
45.2906	1.31549315\\
45.2906	1.15577765\\
45.3349	1.0311762\\
45.3541	0.9051544\\
45.3947	0.7825612\\
45.4387	0.66038275\\
45.4867	0.5188886\\
45.5332	0.3717361\\
45.5332	0.2153631\\
45.5747	0.0705440999999999\\
45.5935	-0.0506059000000001\\
45.6347	-0.15813075\\
45.6786	-0.28330375\\
45.723	-0.40184325\\
45.7667	-0.52289225\\
45.7667	-0.64290775\\
45.8146	-0.75465325\\
45.8313	-0.87254575\\
45.8746	-0.99850725\\
45.9187	-1.0489424\\
45.9666	-1.0353694\\
46.0107	-1.0186839\\
46.0108	-1.02664995\\
46.0586	-1.04979215\\
46.0703	-1.07414595\\
46.1106	-1.101527\\
46.1546	-1.12500835\\
46.1986	-1.12620635\\
46.2427	-1.04252\\
46.2427	-0.935064\\
46.2867	-0.83542855\\
46.3075	-0.7108517\\
46.3507	-0.6144281\\
46.3946	-0.4730201\\
46.4427	-0.39461535\\
46.4906	-0.3252664\\
46.4906	-0.24928365\\
46.5346	-0.15610455\\
46.5455	-0.1044389\\
46.5906	-0.1128454\\
46.6347	-0.1291744\\
46.6786	-0.1896449\\
46.7266	-0.2352044\\
46.7266	-0.2563359\\
46.7747	-0.240751\\
46.7833	-0.19126805\\
46.8266	-0.12465422\\
46.8707	-0.10287357\\
46.9186	-0.20091042\\
46.9667	-0.33237692\\
46.9667	-0.44883687\\
47.0107	-0.59261437\\
47.0221	-0.71591347\\
47.0626	-0.87327197\\
47.1066	-0.97777872\\
47.1587	-1.07458217\\
47.1987	-1.17290192\\
47.1987	-1.29046352\\
47.2466	-1.36540817\\
47.2595	-1.36781167\\
47.3026	-1.36897067\\
47.347	-1.31789267\\
47.3906	-1.29661267\\
47.4346	-1.31081267\\
47.4346	-1.36030457\\
47.4827	-1.45474152\\
47.4974	-1.56210785\\
47.5393	-1.630475\\
47.5826	-1.668325\\
47.6306	-1.6911885\\
47.6747	-1.716939\\
47.6747	-1.726687\\
47.7186	-1.73378\\
47.7384	-1.733141\\
47.7786	-1.7175295\\
47.8266	-1.761053\\
47.8706	-1.807646\\
47.9186	-1.8513035\\
47.9186	-1.8901485\\
47.9627	-1.9328465\\
47.9764	-1.9671155\\
48.0186	-2.0052435\\
48.0666	-2.023331\\
48.1112	-2.0295205\\
48.1573	-2.0492905\\
48.1574	-2.0595375\\
48.1986	-2.0608715\\
48.2146	-2.079903\\
48.2547	-2.086369\\
48.2987	-2.101555\\
48.3426	-2.125715\\
48.3906	-2.1722015\\
48.3907	-2.217603\\
48.4347	-2.2783465\\
48.4525	-2.345312\\
48.4949	-2.352167\\
48.5387	-2.3559955\\
48.5867	-2.364237\\
48.6306	-2.371697\\
48.6306	-2.3893\\
48.6748	-2.408701\\
48.6918	-2.4348315\\
48.7346	-2.477665\\
48.7786	-2.5028195\\
48.8226	-2.5263505\\
48.871	-2.5514625\\
48.8711	-2.57735\\
48.9186	-2.594736\\
48.9291	-2.6060655\\
48.9707	-2.625361\\
49.0186	-2.6233635\\
49.0626	-2.621857\\
49.1066	-2.61739\\
49.1067	-2.6059415\\
49.1507	-2.6054235\\
49.1677	-2.6176005\\
49.2106	-2.630252\\
49.2547	-2.6451835\\
49.3026	-2.6533885\\
49.3466	-2.6574165\\
49.3466	-2.665274\\
49.3946	-2.669145\\
49.4073	-2.668658\\
49.4513	-2.680533\\
49.4946	-2.6888945\\
49.5386	-2.6827995\\
49.5867	-2.70237\\
49.5868	-2.7224315\\
49.6349	-2.747552\\
49.6434	-2.7791995\\
49.6906	-2.8094005\\
49.7346	-2.856691\\
49.7786	-2.895006\\
49.8227	-2.9385475\\
49.8227	-2.970131\\
49.8707	-2.9931525\\
49.8821	-3.0252825\\
49.9226	-3.043429\\
49.9666	-3.0628775\\
50.0114	-3.096714\\
50.055	-3.1100725\\
50.055	-3.1635795\\
50.0986	-3.208833\\
50.1207	-3.2510955\\
50.1626	-3.212278\\
50.2067	-3.1930535\\
50.2506	-3.117208\\
50.2987	-3.0322695\\
50.2987	-2.939837\\
50.3466	-2.839412\\
50.3583	-2.7470435\\
50.3987	-2.640054\\
50.4466	-2.5421875\\
50.6627	-2.4415415\\
50.6963	-2.3407905\\
50.7304	-2.2425075\\
50.7657	-2.1332895\\
50.7989	-2.045393\\
50.8325	-1.952267\\
50.8661	-1.8489035\\
50.9002	-1.769554\\
50.934	-1.653878\\
50.969	-1.5467815\\
51.0026	-1.4410715\\
51.0365	-1.4135425\\
51.0705	-1.37817\\
51.1048	-1.380681\\
51.1384	-1.394761\\
51.1786	-1.420858\\
51.2226	-1.443033\\
51.2707	-1.4707565\\
51.3146	-1.495731\\
51.3146	-1.528567\\
51.3586	-1.570357\\
51.3768	-1.6137275\\
51.4186	-1.6449765\\
51.4627	-1.6806195\\
51.5066	-1.7172615\\
51.5547	-1.764787\\
51.5548	-1.8007845\\
51.5987	-1.8308935\\
51.6144	-1.865506\\
51.6547	-1.90479\\
51.7027	-1.9394745\\
51.7506	-1.975151\\
51.7506	-2.00298\\
51.7988	-2.043762\\
51.8198	-2.072257\\
51.8626	-2.0924755\\
51.9106	-2.1247375\\
51.9547	-2.151632\\
51.9547	-2.183661\\
51.9992	-2.207958\\
52.0222	-2.2325395\\
52.0626	-2.2499685\\
52.1066	-2.274193\\
52.1549	-2.30306\\
52.1946	-2.313973\\
52.1946	-2.3261435\\
52.2388	-2.338917\\
52.2601	-2.365634\\
52.3026	-2.3843955\\
52.347	-2.395156\\
52.3906	-2.4095525\\
52.4346	-2.430814\\
52.4346	-2.4554665\\
52.4787	-2.4648885\\
52.5002	-2.4791635\\
52.5426	-2.500796\\
52.5866	-2.5171935\\
52.6346	-2.5409945\\
52.6786	-2.560471\\
52.6786	-2.5764745\\
52.7235	-2.573148\\
52.7381	-2.584247\\
52.7786	-2.5976525\\
52.8266	-2.609998\\
52.8746	-2.6261465\\
52.8746	-2.6393565\\
52.9187	-2.670046\\
52.9438	-2.681177\\
52.9867	-2.695586\\
53.0306	-2.715096\\
53.0747	-2.716478\\
53.1187	-2.714752\\
53.1189	-2.7175005\\
53.1626	-2.719365\\
53.1802	-2.7291645\\
53.2226	-2.743141\\
53.2706	-2.750454\\
53.3146	-2.775011\\
53.3592	-2.773748\\
53.3593	-2.77829\\
53.4027	-2.788586\\
53.4187	-2.793227\\
53.4586	-2.805483\\
53.5027	-2.808305\\
53.5507	-2.8105205\\
53.5987	-2.821064\\
53.5988	-2.831834\\
53.6466	-2.861064\\
53.656	-2.862521\\
53.7026	-2.869484\\
53.7468	-2.8765395\\
53.7907	-2.87534\\
53.8347	-2.860981\\
53.8348	-2.844078\\
53.8786	-2.8256295\\
53.894	-2.8015925\\
53.9346	-2.7598875\\
53.9788	-2.60819035\\
54.0228	-2.40701135\\
54.2311	-2.17082985\\
54.2707	-1.93814185\\
54.3147	-1.69952185\\
54.3588	-1.44114935\\
54.4027	-1.19915135\\
54.4027	-0.95009685\\
54.4467	-0.69847635\\
54.4672	-0.43264835\\
54.5106	-0.16421135\\
54.5549	0.0790071499999999\\
54.6026	0.33755815\\
54.6506	0.57744215\\
54.6507	0.81912865\\
54.6946	1.04871265\\
54.7054	1.27472315\\
54.7466	1.49974815\\
54.7907	1.72101015\\
54.8347	1.92442065\\
54.8786	2.036581\\
54.8787	2.077477\\
54.9269	2.0839975\\
54.9431	2.092322\\
54.9867	2.0828295\\
55.0306	2.08017\\
55.0747	2.084425\\
55.1186	2.08018\\
55.1186	2.0791405\\
55.1626	2.064141\\
55.1812	2.064984\\
55.2266	2.066834\\
55.2746	2.0670655\\
55.3186	2.0704325\\
55.3186	2.0663355\\
55.3626	2.0678815\\
55.3858	2.0670525\\
55.4267	2.064716\\
55.4746	2.065881\\
55.5187	2.0681675\\
55.5626	2.0694035\\
55.5626	2.0710535\\
55.6072	2.0701555\\
55.6233	2.0690135\\
55.6666	2.079414\\
55.7146	2.076632\\
55.7626	2.07755\\
55.8067	2.0781035\\
55.8067	2.0825745\\
55.8506	2.0900385\\
55.8611	2.0915445\\
55.9026	2.089899\\
55.9476	2.091714\\
55.9906	2.088492\\
56.0347	2.091563\\
56.0348	2.09042\\
56.0786	2.088245\\
56.099	2.0902245\\
56.1426	2.0852445\\
56.1906	2.085188\\
56.2346	2.0877165\\
56.2826	2.087061\\
56.2827	2.0871855\\
56.3267	2.0922735\\
56.3377	2.094949\\
56.3787	2.0932555\\
56.4226	2.0952095\\
56.4668	2.087203\\
56.5106	2.0877685\\
56.5106	2.092113\\
56.5547	2.0747155\\
56.5752	2.098837\\
56.6186	2.095585\\
56.6666	2.1242185\\
56.7146	2.139406\\
56.7146	2.1538045\\
56.7626	2.175692\\
56.779	2.1956835\\
56.8226	2.22299\\
56.8707	2.2417085\\
56.9146	2.268295\\
56.9586	2.2654775\\
56.9587	2.2583265\\
57.0066	2.252913\\
57.0171	2.252115\\
57.0626	2.265116\\
57.1066	2.2552435\\
57.1506	2.2890845\\
57.1953	2.312465\\
57.1953	2.3414925\\
57.2387	2.382859\\
57.2553	2.386516\\
57.303	2.408496\\
57.3506	2.400521\\
57.3949	2.4088455\\
57.3949	2.404317\\
57.4389	2.4166825\\
57.4596	2.406322\\
57.5027	2.403852\\
57.5466	2.404459\\
57.5908	2.388963\\
57.6386	2.407825\\
57.6387	2.432039\\
57.6826	2.451238\\
57.7002	2.4637495\\
57.7426	2.4635845\\
57.7868	2.483676\\
57.8307	2.4746705\\
57.8746	2.4580605\\
57.8746	2.430441\\
57.9187	2.4202855\\
57.9391	2.4174205\\
57.9827	2.406341\\
58.0266	2.4006305\\
58.0707	2.389862\\
58.1146	2.392615\\
58.1146	2.3686945\\
58.1586	2.3727715\\
58.1765	2.3753405\\
58.2186	2.3670165\\
58.2626	2.364713\\
58.3066	2.360489\\
58.3506	2.358999\\
58.3506	2.3546305\\
58.3946	2.352646\\
58.4142	2.354636\\
58.4546	2.3575185\\
58.5027	2.3552265\\
58.5506	2.35686\\
58.5506	2.3658775\\
58.5946	2.3631455\\
58.6184	2.3503035\\
58.659	2.351365\\
58.7026	2.349732\\
58.7467	2.3463095\\
58.7906	2.341944\\
58.7907	2.3444965\\
58.8347	2.341151\\
58.8566	2.3302785\\
58.8988	2.3305165\\
58.9426	2.330963\\
58.9867	2.3300875\\
59.0306	2.328322\\
59.0306	2.3311425\\
59.0746	2.326076\\
59.0944	2.3001165\\
59.1386	2.3279005\\
59.1826	2.38872\\
59.2266	2.398154\\
59.2746	2.3941365\\
59.2749	2.4676535\\
59.3227	2.4278895\\
59.3322	2.439637\\
59.3786	2.478609\\
59.4231	2.497466\\
59.4666	2.4637025\\
59.5106	2.5885645\\
59.5106	2.5774395\\
59.5586	2.6673725\\
59.5705	2.7238405\\
59.6106	2.8021445\\
59.6586	2.68214905\\
59.7026	2.74157455\\
59.7506	2.74185005\\
59.7507	2.80388805\\
59.7997	2.90879355\\
59.8091	2.97386055\\
59.8552	2.93132055\\
59.8986	2.99509555\\
59.9426	3.06135505\\
59.9868	2.90867405\\
59.9868	3.00321305\\
60.0323	3.06419305\\
60.0464	3.10436155\\
60.0867	3.14369055\\
60.1306	3.21920305\\
60.1746	3.13242905\\
60.224	3.18867855\\
60.2241	3.15370455\\
60.2666	3.15795505\\
60.2832	3.12885705\\
60.3306	3.2823795\\
60.3792	3.271801\\
60.4266	3.3109945\\
60.4266	3.2945605\\
60.4707	3.252583\\
60.4874	3.1992715\\
60.5306	3.220163\\
60.5754	3.185698\\
60.6186	3.156939\\
60.6666	3.27584\\
60.6666	3.260786\\
60.7106	3.225952\\
60.725	3.1846245\\
60.7666	3.165561\\
60.8106	3.1622495\\
60.8586	3.1618325\\
60.9027	3.1545245\\
60.9028	3.1352895\\
60.9466	3.1127615\\
60.963	3.0989415\\
61.0137	3.1039255\\
61.0547	3.0864745\\
61.0987	3.081458\\
61.1466	3.077396\\
61.1466	3.0747515\\
61.1906	3.071415\\
61.203	3.0683815\\
61.2466	3.0656765\\
61.2906	3.068118\\
61.3347	3.0695145\\
61.3796	3.06509\\
61.3797	3.0620005\\
61.4227	3.0597265\\
61.4391	3.053909\\
61.4867	3.050753\\
61.5306	3.0506765\\
61.5746	3.048278\\
61.6187	3.046114\\
61.6188	3.0380465\\
61.6626	3.0372265\\
61.6769	3.035143\\
61.7186	3.038302\\
61.7666	3.04134\\
61.8106	3.0402335\\
61.8546	3.038872\\
61.8547	3.0356125\\
61.8986	3.035784\\
61.9161	3.0368145\\
61.9587	3.020716\\
62.0027	2.918551\\
62.0466	2.7999845\\
62.0906	2.760574\\
62.0906	2.6756365\\
62.1386	2.6749475\\
62.1555	2.5837655\\
62.1987	2.435130005\\
62.2426	2.462740505\\
62.2867	2.303359705\\
62.3306	2.202879355\\
62.3306	2.091206355\\
62.3786	2.046260855\\
62.3923	1.966527855\\
62.4347	1.741137355\\
62.4786	1.673324355\\
62.5227	1.644624355\\
62.5666	1.572610355\\
62.5666	1.554988855\\
62.6106	1.429295505\\
62.6303	1.359724505\\
62.671	1.378758005\\
62.716	1.501927005\\
62.7586	1.391116845\\
62.8026	1.534978345\\
62.8026	1.424013295\\
62.8467	1.443636795\\
62.8691	1.47631434\\
62.9146	1.37194934\\
62.9586	1.48059864\\
63.0027	1.51817899\\
63.0466	1.53083049\\
63.0467	1.47806549\\
63.0946	1.49065399\\
63.1059	1.63443899\\
63.1466	1.63177099\\
63.1906	1.59037399\\
63.2346	1.58838049\\
63.2787	1.53469749\\
63.2787	1.58837234\\
63.3226	1.59982184\\
63.3441	1.60689184\\
63.3867	1.53334084\\
63.4306	1.6112575\\
63.4747	1.49022\\
63.5187	1.53545705\\
63.5187	1.53674505\\
63.5666	1.584212\\
63.5821	1.592991\\
63.6226	1.57572\\
63.6691	1.582844\\
63.7109	1.61062\\
63.7547	1.643361\\
63.7547	1.6383265\\
63.7986	1.653875\\
63.8204	1.660594\\
63.8628	1.663375\\
63.9067	1.6674215\\
63.9506	1.6669645\\
63.9946	1.666015\\
63.9946	1.668253\\
64.0387	1.669999\\
64.0589	1.671002\\
64.1026	1.6748615\\
64.1506	1.670702\\
64.1987	1.6741595\\
64.1988	1.6803025\\
64.2431	1.679958\\
64.2625	1.676274\\
64.3066	1.6775395\\
64.3506	1.6614555\\
64.3946	1.669951\\
64.4388	1.669159\\
64.4388	1.677735\\
64.4869	1.670601\\
64.4999	1.653981\\
64.5426	1.652887\\
64.5875	1.658227\\
64.6306	1.6630195\\
64.6746	1.6668135\\
64.6747	1.6702685\\
64.7186	1.6787185\\
64.7385	1.676996\\
64.7786	1.6814555\\
64.8226	1.6821555\\
64.8708	1.6823785\\
64.9147	1.683582\\
64.9147	1.6838965\\
64.9586	1.6851205\\
64.9758	1.68226\\
65.0186	1.6976735\\
65.0626	1.694643\\
65.1066	1.692847\\
65.1506	1.6905065\\
65.1507	1.6798795\\
65.1953	1.6959\\
65.2143	1.6972925\\
65.2547	1.6951635\\
65.2986	1.6873855\\
65.3427	1.6863995\\
65.3867	1.688685\\
65.3867	1.680639\\
65.4306	1.6860515\\
65.4523	1.679332\\
65.4946	1.673105\\
65.5388	1.6674255\\
65.5826	1.6369935\\
65.6306	1.5916522\\
65.6306	1.5885642\\
65.6786	1.6497412\\
65.69	1.6699507\\
65.7307	1.6520772\\
65.7746	1.6406067\\
65.8188	1.6289842\\
65.8626	1.6319397\\
65.8626	1.6244947\\
65.9066	1.6345582\\
65.9281	1.6422157\\
65.9707	1.6341957\\
66.0146	1.6154682\\
66.0586	1.5840362\\
66.1027	1.5593307\\
66.1028	1.5336827\\
66.1466	1.5159587\\
66.1657	1.5035362\\
66.2067	1.4838322\\
66.2506	1.5105877\\
66.2946	1.521867\\
66.3387	1.50658\\
66.3387	1.428434\\
66.3826	1.3555384\\
66.406	1.2715705\\
66.4466	1.1318835\\
66.4906	0.9506285\\
66.5347	0.7888455\\
66.5825	0.6906265\\
66.5826	0.6207892\\
66.6266	0.5645425\\
66.6422	0.52220435\\
66.6866	0.478643\\
66.7314	0.4578447\\
66.7786	0.43520055\\
66.7786	0.40892125\\
66.8226	0.36324275\\
66.8454	0.30831195\\
66.8906	0.28044465\\
66.9389	0.21548625\\
66.9826	0.18103125\\
66.9827	0.13086225\\
67.0306	0.0807362\\
67.0491	0.06416095\\
67.0948	0.09735265\\
67.1387	0.1755203\\
67.1826	0.30777175\\
67.2266	0.41072375\\
67.2266	0.43617745\\
67.2707	0.444279\\
67.2913	0.4254518\\
67.3346	0.4077517\\
67.3826	0.39279615\\
67.4266	0.36495235\\
67.4267	0.328264314\\
67.4707	0.307932664\\
67.4916	0.297255414\\
67.5388	0.292158764\\
67.7611	0.269272314\\
67.7951	0.264335764\\
67.8288	0.261174414\\
67.8619	0.267989014\\
67.8961	0.284127414\\
67.9299	0.296629864\\
67.964	0.324628864\\
67.9978	0.366425214\\
68.0318	0.398323264\\
68.0682	0.443735764\\
68.1	0.512817564\\
68.134	0.566331314\\
68.168	0.639608714\\
68.2019	0.726902964\\
68.236	0.834761864\\
68.2787	0.952649964\\
68.3267	1.08110315\\
68.3711	1.2078321\\
68.4147	1.34527035\\
68.4148	1.4842718\\
68.4586	1.62752005\\
68.4742	1.7991315\\
68.5146	1.97217435\\
68.5586	2.15098675\\
68.6027	2.3218459\\
68.6506	2.4970153\\
68.6507	2.6848575\\
68.6946	2.8483225\\
68.7119	3.022149\\
68.7547	3.217908\\
68.7986	3.4132715\\
68.8466	3.613737\\
68.8946	3.8165705\\
68.8946	4.0166125\\
68.9386	4.2136275\\
68.9501	4.4079355\\
68.9946	4.5891335\\
69.0386	4.733778\\
69.0827	4.84637\\
69.1267	4.9427575\\
69.1267	5.031797\\
69.1707	5.119425\\
69.1879	5.2391225\\
69.2346	5.36051\\
69.2746	5.4262695\\
69.3186	5.4263595\\
69.3626	5.357483\\
69.3626	5.296556\\
69.4072	5.206682\\
69.429	5.104527\\
69.4706	4.9389085\\
69.5186	4.8254575\\
69.5626	4.688047\\
69.5626	4.497087\\
69.6066	4.2783165\\
69.6303	4.0361535\\
69.6707	3.821743\\
69.7146	3.6206245\\
69.7586	3.4521585\\
69.8026	3.30193\\
69.8027	3.1507895\\
69.8506	2.971339\\
69.8678	2.758151\\
70.0811	2.530794\\
70.1149	2.357093\\
70.1489	2.242188\\
70.1831	2.1719325\\
70.2172	2.109975\\
70.2513	2.062864\\
70.2851	2.000453\\
70.3203	1.9855455\\
70.3561	1.90677\\
70.3915	1.8450915\\
70.4242	1.832806\\
70.4578	1.834646\\
70.4919	1.851656\\
70.5261	1.850513\\
70.5622	1.859534\\
70.6066	1.8633705\\
70.6507	1.8667385\\
70.6946	1.8694245\\
70.7386	1.870501\\
70.7387	1.8721535\\
70.7826	1.8742905\\
70.7977	1.8762265\\
70.8386	1.8780965\\
70.8826	1.877394\\
70.9346	1.8780895\\
70.9746	1.880671\\
70.9747	1.8806885\\
71.0226	1.882295\\
71.0383	1.8819285\\
71.0786	1.881001\\
71.1226	1.880977\\
71.1707	1.88039\\
71.2186	1.8900225\\
71.2187	1.889169\\
71.2666	1.8887575\\
71.2761	1.9005235\\
71.3186	1.8651885\\
71.3627	1.885274\\
71.4106	1.90223\\
71.4547	1.870761\\
71.4547	1.905946\\
71.4986	1.9045465\\
71.5139	1.885426\\
71.5587	1.8988865\\
71.6027	1.86759\\
71.6506	1.862986\\
71.6506	1.902016\\
71.6946	1.900654\\
71.7181	1.9177395\\
71.7587	1.8850075\\
71.8031	1.8776125\\
71.8466	1.8809165\\
71.8946	1.8760115\\
71.8946	1.8845405\\
71.943	1.880493\\
71.9573	1.884107\\
71.9986	1.8823655\\
72.0466	1.671727\\
72.0906	1.410175\\
72.1392	1.174739\\
72.1393	0.8631765\\
72.1867	0.5720555\\
72.1942	0.257017\\
72.2346	-0.1040885\\
72.2826	-0.454719\\
72.3267	-0.868354\\
72.3707	-1.354646\\
72.3707	-1.835014\\
72.4146	-2.3576675\\
72.4319	-2.868648\\
72.4746	-3.441979\\
72.5188	-4.053807\\
72.5627	-4.7076655\\
72.6066	-5.370153\\
72.6067	-6.0396615\\
72.6506	-6.7349105\\
72.672	-7.405128\\
72.7147	-7.9354195\\
72.7586	-8.425621\\
72.8027	-8.9329915\\
72.8466	-9.444345\\
72.8466	-9.952341\\
72.8908	-10.452742\\
72.9119	-10.9492195\\
72.9547	-11.444783\\
73.0027	-11.9135915\\
73.0466	-12.374698\\
73.0907	-12.8254735\\
73.0907	-13.259193\\
73.1347	-13.664655\\
73.1502	-14.052445\\
73.1906	-14.4166\\
73.2347	-14.741305\\
73.2787	-15.069665\\
73.3227	-15.388145\\
73.3228	-15.714065\\
73.3666	-16.04293\\
73.3878	-16.37433\\
73.4306	-16.70112\\
73.4795	-17.012065\\
73.5226	-17.32148\\
73.5707	-17.61823\\
73.5707	-17.88012\\
73.6146	-18.140015\\
73.6308	-18.36861\\
73.6709	-18.58361\\
73.7146	-18.78554\\
73.7586	-18.97861\\
73.8032	-19.17372\\
73.8033	-19.374185\\
73.8466	-19.56316\\
73.8626	-19.75613\\
73.9027	-19.96183\\
73.9466	-20.164465\\
73.9907	-20.37516\\
74.0347	-20.56978\\
74.0347	-20.73171\\
74.0787	-20.887315\\
74.1021	-21.045105\\
74.1426	-21.17878\\
74.1907	-21.30195\\
74.2346	-21.4296\\
74.2826	-21.55566\\
74.2826	-21.686625\\
74.3307	-21.80567\\
74.34	-21.936045\\
74.3867	-22.063745\\
74.4307	-22.18976\\
74.4786	-22.321105\\
74.4787	-22.436025\\
74.5226	-22.554365\\
74.5439	-22.662285\\
74.5906	-22.7601\\
74.6346	-22.835805\\
74.6786	-22.903615\\
74.723	-22.96582\\
74.723	-23.037555\\
74.7707	-23.099275\\
74.7817	-23.15923\\
74.8226	-23.223085\\
74.8709	-23.290025\\
74.9147	-23.355755\\
74.9586	-23.43045\\
74.9586	-23.49593\\
75.0028	-23.57289\\
75.0198	-23.645995\\
75.0626	-23.71653\\
75.111	-23.766745\\
75.1547	-23.801425\\
75.2027	-23.84416\\
75.2027	-23.87806\\
75.2507	-23.90636\\
75.2581	-23.94325\\
75.2994	-23.989265\\
75.3465	-24.023005\\
75.3867	-24.06214\\
75.4306	-24.10586\\
75.4306	-24.15456\\
75.4746	-24.20218\\
75.4965	-24.25138\\
75.5387	-24.29442\\
75.5867	-24.33668\\
75.6306	-24.378735\\
75.6828	-24.400215\\
75.6828	-24.407275\\
75.7226	-24.4235\\
75.7341	-24.4253\\
75.7746	-24.443205\\
75.8186	-24.45878\\
75.8626	-24.47723\\
75.9066	-24.499635\\
75.9066	-24.52289\\
75.9506	-24.54199\\
75.9708	-24.566485\\
76.0146	-24.5956\\
76.0586	-24.62104\\
76.1031	-24.64412\\
76.1466	-24.658545\\
76.1466	-24.66556\\
76.1907	-24.673265\\
76.2087	-24.68075\\
76.2507	-24.68988\\
76.295	-24.69376\\
76.3386	-24.70786\\
76.3826	-24.73514\\
76.3826	-24.75178\\
76.4266	-24.78309\\
76.4466	-24.806345\\
76.4906	-24.835165\\
76.5346	-24.84136\\
76.5796	-24.8528\\
76.6227	-24.879825\\
76.6227	-24.88848\\
76.6667	-24.886455\\
76.6856	-24.886305\\
76.7268	-24.885255\\
76.7706	-24.871695\\
76.8146	-24.86763\\
76.8586	-24.872135\\
76.8586	-24.867735\\
76.9032	-24.880295\\
76.9241	-23.922817\\
76.9706	-22.9225975\\
77.0147	-21.830221\\
77.0654	-20.678986\\
77.1066	-19.528273\\
77.1066	-18.367894\\
77.1506	-17.2086205\\
77.164	-16.0497945\\
77.2066	-14.9051265\\
77.4213	-13.7523465\\
77.4553	-12.597051\\
77.4907	-11.4418015\\
77.5227	-10.304941\\
77.5572	-9.163967\\
77.5905	-8.031939\\
77.6269	-6.909216\\
77.6588	-5.7770375\\
77.6929	-4.6356745\\
77.7267	-3.501878\\
77.7613	-2.3501525\\
77.7946	-2.1720145\\
77.8294	-2.025059\\
77.863	-1.985153\\
77.897	-1.9974655\\
77.9387	-2.0120815\\
77.9866	-2.0317415\\
78.0306	-2.053658\\
78.0746	-2.070653\\
78.0747	-2.086081\\
78.1186	-2.0998445\\
78.1347	-2.1088095\\
78.1815	-2.1267055\\
78.2227	-2.1377245\\
78.2707	-2.1614615\\
78.3146	-2.1611995\\
78.3147	-2.1681665\\
78.3586	-2.1628955\\
78.3745	-2.1645085\\
78.4147	-2.1662615\\
78.4626	-2.1720545\\
78.5106	-2.172615\\
78.5106	-2.181812\\
78.5592	-2.184035\\
78.5792	-2.1940465\\
78.6227	-2.1336953\\
78.6666	-1.9874018\\
78.7106	-1.8139503\\
78.7553	-1.5740903\\
78.7554	-1.3292233\\
78.7986	-1.0988753\\
78.8147	-0.8589128\\
78.8626	-0.6125398\\
78.9069	-0.3957543\\
78.9507	-0.1672638\\
78.9946	-0.1308663\\
78.9946	-0.2052303\\
79.0387	-0.2817153\\
79.0549	-0.3752283\\
79.0986	-0.4624908\\
79.1428	-0.5814173\\
79.1867	-0.7306178\\
79.2306	-0.9009523\\
79.2307	-1.0890633\\
79.2746	-1.3118173\\
79.2909	-1.6521985\\
79.3386	-2.102099\\
79.3847	-2.622565\\
79.4266	-3.2337345\\
79.4707	-3.8970715\\
79.4707	-4.563701\\
79.5147	-5.268904\\
79.5289	-5.9870455\\
79.5731	-6.6849075\\
79.6146	-7.40747\\
79.6586	-7.9915625\\
79.7026	-8.4590745\\
79.7027	-8.952919\\
79.7473	-9.461256\\
79.7668	-9.986967\\
79.8109	-10.488888\\
79.8547	-10.985648\\
79.9026	-11.4764865\\
79.9026	-11.971415\\
79.9507	-12.450532\\
79.971	-12.902344\\
80.0187	-13.335241\\
80.0666	-13.7356035\\
80.1146	-14.132715\\
80.1146	-14.487855\\
80.1586	-14.83476\\
80.1747	-15.150055\\
80.2186	-15.478655\\
80.2666	-15.79654\\
80.3155	-16.115185\\
80.3156	-16.410445\\
80.3586	-16.713225\\
80.3787	-17.023275\\
80.4226	-17.31384\\
80.4666	-17.598325\\
80.5109	-17.87385\\
80.5547	-18.12925\\
80.5547	-18.37637\\
80.5986	-18.594455\\
80.6168	-18.797175\\
80.6586	-18.9797\\
80.7026	-19.16529\\
80.7466	-19.36207\\
80.7906	-19.542685\\
80.7906	-19.731245\\
80.8386	-19.918855\\
80.8547	-20.11598\\
80.8988	-20.297615\\
80.9426	-20.497885\\
80.9867	-20.675665\\
81.0306	-20.8521\\
81.0306	-21.01425\\
81.0787	-21.16539\\
81.0928	-21.30623\\
81.1347	-21.444155\\
81.1786	-21.584505\\
81.2226	-21.71726\\
81.2684	-21.84084\\
81.2684	-21.96299\\
81.3145	-22.089235\\
81.3304	-22.216335\\
81.3746	-22.33694\\
81.4186	-22.44987\\
81.4626	-22.57056\\
81.5066	-22.448855\\
81.5067	-21.6771005\\
81.5546	-20.8128415\\
81.5687	-20.3632415\\
81.6106	-21.9925915\\
81.6547	-23.0693815\\
81.6992	-22.18157\\
81.7426	-21.2691375\\
81.7426	-20.252554\\
81.7869	-19.178466\\
81.8068	-18.05571785\\
81.8506	-16.94366995\\
81.8987	-15.74659195\\
81.9426	-14.54254995\\
81.9867	-13.31423395\\
82.1507	-12.08357795\\
82.1986	-10.83878145\\
82.2466	-9.58778745\\
82.2907	-8.32344145\\
82.2908	-7.04946245\\
82.3347	-6.00636245\\
82.3546	-5.58221445\\
82.3946	-5.26783045\\
82.4426	-4.53570045\\
82.4827	-1.71096545\\
82.5266	0.57572005\\
82.5266	0.90273655\\
82.5707	1.20486155\\
82.5929	1.41502455\\
82.6355	1.57037305\\
82.6826	1.6892589\\
82.7268	1.8182595\\
82.7707	1.8625815\\
82.7708	1.8954835\\
82.8186	1.8899455\\
82.8307	1.8955365\\
82.8746	1.8917065\\
82.9186	1.884084\\
82.9626	1.8795245\\
83.0066	1.873907\\
83.0066	1.8734465\\
83.0506	1.8514975\\
83.069	1.856328\\
83.1106	1.8603535\\
83.1546	1.86797\\
83.1987	1.8561285\\
83.2426	1.8449595\\
83.2428	1.844272\\
83.2867	1.84517\\
83.306	1.8455735\\
83.3466	1.8391435\\
83.3907	1.8379485\\
83.4346	1.8378875\\
83.4787	1.836724\\
83.5226	1.830905\\
83.5226	1.830847\\
83.5666	1.8238315\\
83.5809	1.8257365\\
83.6271	1.829667\\
83.6706	1.828527\\
83.7186	1.8181315\\
83.7186	1.8134695\\
83.7666	1.7903795\\
83.7848	1.796979\\
83.8278	1.797687\\
83.8707	1.804908\\
83.9146	1.8133075\\
83.9586	1.8091305\\
83.9587	1.802852\\
84.0054	1.802322\\
84.0225	1.7981535\\
84.0628	1.827371\\
84.1066	1.8889055\\
84.1506	1.9289985\\
84.1946	1.9933265\\
84.1946	2.068307\\
84.2386	2.0921015\\
84.2599	2.1637465\\
84.3066	2.2025235\\
84.3507	2.2069925\\
84.3954	2.309491\\
84.4386	2.377523\\
84.4387	2.5656315\\
84.4826	2.508477\\
84.4997	2.4271092\\
84.5466	2.2605317\\
84.5867	2.4065282\\
84.6306	2.4410112\\
84.6747	2.5526417\\
84.6747	2.6104092\\
84.7226	2.6647497\\
84.738	2.6451132\\
84.7826	2.6332462\\
84.8306	2.6036042\\
84.8746	2.5944187\\
84.8746	2.5653737\\
84.9186	2.5936047\\
84.9414	2.5620162\\
84.9827	2.5572267\\
85.0306	2.5873442\\
85.0746	2.5267802\\
85.1226	2.4894962\\
85.1226	2.3511692\\
85.1666	2.4247542\\
85.1797	2.527992\\
85.2226	2.7206405\\
85.2666	2.602783\\
85.3106	2.607576\\
85.3586	2.513193\\
85.3586	2.4810605\\
85.4027	2.450062\\
85.4177	2.465609\\
85.4586	2.435539\\
85.5027	2.448985\\
85.5466	2.4304945\\
85.5906	2.4101075\\
85.5907	2.3886805\\
85.6346	2.366012\\
85.6557	2.352942\\
85.6986	2.3483145\\
85.7426	2.34289\\
85.7874	2.337185\\
85.8347	2.3363305\\
85.8348	2.3337745\\
85.8826	2.335358\\
85.8933	2.3276835\\
85.9347	2.323766\\
85.9826	2.3122575\\
86.0313	2.319356\\
86.0313	2.31665\\
86.0746	2.3177055\\
86.0975	2.3124085\\
86.1386	2.316443\\
86.1826	2.316847\\
86.2266	2.3126695\\
86.2707	2.3125605\\
86.2707	2.3131205\\
86.3146	2.3135615\\
86.336	2.3124435\\
86.3788	2.3114285\\
86.4227	2.3073235\\
86.4666	2.3085805\\
86.5106	2.303636\\
86.5106	2.3049655\\
86.5547	2.313127\\
86.5735	2.352344\\
86.6146	2.409053\\
86.6626	2.4408\\
86.7066	2.4524315\\
86.7514	2.41916\\
86.7515	2.401821\\
86.7946	2.5100045\\
86.812	2.4843495\\
86.8548	2.525537\\
86.8986	2.621044\\
86.9426	2.595158\\
86.9867	2.6750645\\
86.9869	2.773407\\
87.0306	2.794986\\
87.0496	2.7370255\\
87.0906	2.793447\\
87.1347	2.7709835\\
87.1786	2.8350095\\
87.2226	2.83659\\
87.2226	2.908356\\
87.2666	2.889204\\
87.2882	2.845925\\
87.3306	2.892215\\
87.3747	2.976608\\
87.4192	3.0882365\\
87.4626	3.1707415\\
87.4627	3.1039365\\
87.5107	3.1391795\\
87.5255	3.164821\\
87.5706	3.128357\\
87.6146	3.2007755\\
87.6586	3.164159\\
87.7027	3.11805\\
87.7028	3.1462395\\
87.747	3.2439305\\
87.7648	3.235404\\
87.8066	3.3028265\\
87.8506	3.2831175\\
87.8946	3.325828\\
87.9391	3.286288\\
87.9392	3.31545\\
87.9869	3.346958\\
88.0026	3.309636\\
88.0466	3.2592505\\
88.0906	3.223733\\
88.1347	3.2095725\\
88.1788	3.207196\\
88.1789	3.241024\\
88.2228	3.217682\\
88.2395	3.1982865\\
88.2827	3.1885495\\
88.3279	3.1812755\\
88.3707	3.17277\\
88.4146	3.164837\\
88.4146	3.1632665\\
88.4586	3.155006\\
88.4781	3.156431\\
88.5187	3.154731\\
88.5627	3.157295\\
88.6066	3.163427\\
88.6507	3.158291\\
88.6507	3.153355\\
88.6947	3.1483235\\
88.7157	3.1444285\\
88.7629	3.1396\\
88.8066	3.134552\\
88.8506	3.1366415\\
88.8946	3.1283545\\
88.8946	3.11908\\
88.9387	3.1203105\\
88.9548	3.1197385\\
88.9988	3.120273\\
89.0426	3.1109065\\
89.0868	3.109961\\
89.1347	3.1089165\\
89.1348	3.1100955\\
89.1826	3.106623\\
89.1915	3.1027355\\
89.2386	3.089213\\
89.2868	3.0812055\\
89.3312	3.076216\\
89.3312	3.073182\\
89.3746	3.0751475\\
89.3979	3.0703025\\
89.4386	3.077702\\
89.4826	3.0734045\\
89.5312	3.072661\\
89.5746	3.07151\\
89.5746	3.0767045\\
89.6187	3.0776725\\
89.6336	3.0777815\\
89.6746	3.0785285\\
89.7269	3.083884\\
89.7666	3.0838085\\
89.8146	3.083874\\
89.8146	3.0876185\\
89.8587	3.088713\\
89.8714	3.0885385\\
89.9146	3.091587\\
89.9586	3.0859865\\
90.0028	3.097847\\
90.0466	3.103223\\
90.0466	3.1030255\\
90.0946	3.106752\\
90.1096	3.1044035\\
90.1506	3.108729\\
90.1947	3.09655\\
90.2386	3.038367\\
90.2826	2.9488385\\
90.2826	2.869312\\
90.3266	2.7746755\\
90.3482	2.756301\\
90.3916	2.660256\\
90.4347	2.639807\\
90.4826	2.4990079\\
90.5272	2.3036191\\
90.5272	2.2653341\\
90.5706	2.2774501\\
90.5857	2.2093661\\
90.6306	2.1577596\\
90.6746	2.03982425\\
90.7192	1.91926105\\
90.7626	1.7732005\\
90.7626	1.835603\\
90.8066	1.6703548\\
90.8237	1.6573738\\
90.8666	1.5969083\\
90.9152	1.6621663\\
90.9586	1.6720658\\
91.0026	1.7225003\\
91.0027	1.7328678\\
91.0506	1.61159355\\
91.0618	1.71783005\\
91.1066	1.70119905\\
91.1506	1.78031865\\
91.1986	1.88688195\\
91.2426	1.86759045\\
91.2426	1.78105995\\
91.2867	1.79870745\\
91.3002	1.84166095\\
91.3505	1.9232963\\
91.3907	1.9752415\\
91.4346	2.05411355\\
91.4786	1.93774855\\
91.4786	2.04353675\\
91.523	2.00607225\\
91.5389	2.00856125\\
91.5826	1.94082225\\
91.6266	1.94659175\\
91.6706	1.90771625\\
91.7157	1.92868075\\
91.7158	1.989444\\
91.7586	1.8939315\\
91.7765	1.848153\\
91.8186	1.8270935\\
91.8628	1.8277935\\
91.9068	1.789839\\
91.9506	1.762807\\
91.9506	1.7384345\\
91.9946	1.59237393\\
92.0153	1.22798093\\
92.0586	0.86207643\\
92.1027	0.54094293\\
92.1466	0.22429293\\
92.1907	-0.0881830699999998\\
92.1907	-0.41695307\\
92.2346	-0.72976207\\
92.2532	-1.06261457\\
92.2947	-1.39709757\\
92.3426	-1.75405907\\
92.3867	-2.11670557\\
92.4307	-2.48258507\\
92.4308	-2.86032907\\
92.4746	-3.25905757\\
92.4926	-3.66816557\\
92.5388	-4.09896907\\
92.5867	-4.54323207\\
92.6309	-4.98593807\\
92.6309	-5.47974107\\
92.6793	-5.911583\\
92.6954	-6.128887\\
92.7387	-6.3018325\\
92.7826	-6.504423\\
92.8274	-6.77688\\
92.8707	-7.09081\\
92.8707	-7.411443\\
92.9186	-7.723171\\
92.9336	-8.0491735\\
92.9746	-8.3973595\\
93.0189	-8.729285\\
93.0626	-9.076875\\
93.1066	-9.427282\\
93.1066	-9.7798995\\
93.1507	-10.1249335\\
93.1718	-10.472053\\
93.2187	-10.827261\\
93.2626	-11.1739545\\
93.3066	-11.533178\\
93.3506	-11.884556\\
93.3507	-12.217335\\
93.3946	-12.5220165\\
93.4096	-12.8631575\\
93.4507	-13.237352\\
93.4946	-13.5647\\
93.5426	-13.87078\\
93.5906	-14.16705\\
93.5906	-14.47105\\
93.6346	-14.769295\\
93.6477	-15.043975\\
93.6906	-15.34225\\
93.7347	-15.64291\\
93.7791	-15.935525\\
93.8267	-16.1951\\
93.8267	-16.451965\\
93.8746	-16.694965\\
93.8851	-16.954235\\
93.9306	-17.220205\\
93.9786	-17.46164\\
94.0267	-17.693275\\
94.0267	-17.93791\\
94.0746	-18.19839\\
94.0896	-18.42042\\
94.1306	-18.65364\\
94.1746	-18.874355\\
94.2186	-19.105245\\
94.2626	-19.336115\\
94.2627	-18.794735\\
94.3106	-18.1933575\\
94.3277	-17.499913\\
94.3707	-16.6958015\\
94.4146	-15.877674\\
94.4586	-15.0257845\\
94.5026	-14.192407\\
94.5027	-13.353627\\
94.5466	-12.5125835\\
94.769	-11.6274835\\
94.803	-10.725401\\
94.8365	-9.8253155\\
94.8706	-8.917354\\
94.906	-7.9897235\\
94.9385	-7.057539\\
94.9733	-6.1339975\\
95.0066	-5.185796\\
95.0408	-4.24641\\
95.0743	-3.2839645\\
95.1089	-2.304749\\
95.1424	-2.1021845\\
95.1764	-1.927553\\
95.2104	-1.8352785\\
95.2447	-1.831523\\
95.2867	-1.824976\\
95.3306	-1.833625\\
95.3786	-1.8413695\\
95.4266	-1.8560825\\
95.4266	-1.8672475\\
95.4706	-1.872018\\
95.4825	-1.874564\\
95.5226	-1.877433\\
95.5666	-1.875172\\
95.6106	-1.885437\\
95.6546	-1.882636\\
95.6546	-1.904866\\
95.6986	-1.912518\\
95.7206	-1.913158\\
95.7626	-1.9060205\\
95.8067	-1.904725\\
95.8546	-1.901058\\
95.9027	-1.899523\\
95.9027	-1.9080775\\
95.9466	-1.9132185\\
95.9613	-1.9083595\\
96.0026	-1.910789\\
96.0512	-1.912497\\
96.0986	-1.8957215\\
96.0986	-1.8715805\\
96.1426	-1.81364745\\
96.1653	-1.7091617\\
96.2106	-1.58036625\\
96.2554	-1.43199425\\
96.2986	-1.23748975\\
96.3467	-1.03982425\\
96.3467	-0.81346325\\
96.3946	-0.62046775\\
96.4032	-0.41914275\\
96.4507	-0.23198875\\
96.4986	-0.02735175\\
96.5427	0.17939425\\
96.5427	0.36838825\\
96.5867	0.57313675\\
96.6075	0.79367625\\
96.6512	0.98727175\\
96.6946	1.17601175\\
96.7387	1.38887825\\
96.7868	1.58369175\\
96.7868	1.76881025\\
96.8312	1.9158847\\
96.846	2.01023345\\
96.8867	2.097382\\
96.9306	2.133741\\
96.9746	2.1433045\\
97.0188	2.137396\\
97.0188	2.1370475\\
97.0626	2.1602915\\
97.0853	2.1617655\\
97.1306	2.1762225\\
97.1746	2.161975\\
97.2187	2.1564485\\
97.2627	2.15919\\
97.2627	2.162866\\
97.3068	2.140039\\
97.3236	2.1365775\\
97.3666	2.146631\\
97.4106	2.129295\\
97.4547	2.126307\\
97.4986	2.1160965\\
97.4987	2.1077215\\
97.5466	2.104385\\
97.5612	2.0827\\
97.6028	2.0894165\\
97.6507	2.0822765\\
97.6946	2.0811605\\
97.7386	2.074145\\
97.7387	2.055739\\
97.7867	2.040362\\
97.8015	2.0402355\\
97.8426	2.045046\\
97.8866	2.0437005\\
97.9307	2.041971\\
97.9746	2.0224185\\
97.9746	2.0332145\\
98.0187	2.02411\\
98.0394	2.020074\\
98.0826	2.0180765\\
98.1266	2.017097\\
98.1707	2.0126145\\
98.2146	2.0147345\\
98.2146	2.0138715\\
98.2587	2.0218535\\
98.2777	2.0243485\\
98.3186	2.0244305\\
98.3626	2.029019\\
98.4071	2.025327\\
98.4506	2.0399335\\
98.4506	2.0677345\\
98.4946	2.061521\\
98.5179	2.0548415\\
98.5587	2.0517295\\
98.6067	2.0441905\\
98.6506	2.054319\\
98.6986	2.0464925\\
98.6986	2.056533\\
98.7426	2.0694175\\
98.7556	2.081607\\
98.7987	2.078546\\
98.8427	2.068998\\
98.8873	2.0618525\\
98.9306	2.0604525\\
98.9306	2.0405905\\
98.9747	2.041505\\
98.9931	2.043509\\
99.0391	2.0420025\\
99.0826	2.0383515\\
99.1266	2.032281\\
99.1708	1.9995975\\
99.1708	2.0005095\\
99.2146	2.008953\\
99.2314	2.0110355\\
99.2746	2.0138945\\
99.3186	2.007511\\
99.3626	2.0045515\\
99.4106	1.996471\\
99.4106	1.9804575\\
99.4547	1.9728965\\
99.4688	1.9706415\\
99.5106	1.9816715\\
99.5546	1.986647\\
99.5986	1.99631\\
99.6466	1.997947\\
99.6466	1.987359\\
99.6915	1.984745\\
99.7063	1.9770445\\
99.7466	1.970609\\
99.7906	1.965874\\
99.8346	1.980966\\
99.8793	1.969315\\
99.8793	1.960716\\
99.9228	1.959844\\
99.9444	1.960751\\
99.9906	1.9648185\\
100.039	1.9638655\\
100.087	1.9701605\\
100.087	1.96342\\
100.131	1.9593235\\
100.149	1.96962\\
100.191	1.9695455\\
100.235	1.969473\\
100.279	1.952857\\
100.323	1.97749\\
100.323	1.9633145\\
100.367	1.9744475\\
100.386	1.962517\\
100.429	1.971006\\
100.473	1.9602545\\
100.515	1.924034\\
100.563	1.914496\\
100.563	1.877006\\
100.607	1.9284345\\
100.625	1.9146305\\
100.671	1.8029132\\
100.715	1.6000197\\
100.759	1.3226562\\
100.803	1.0781482\\
100.803	0.7945367\\
100.847	0.5678897\\
100.862	0.3464542\\
100.903	0.21225205\\
100.951	0.14764805\\
100.995	0.0700544999999999\\
101.039	0.074932\\
101.039	0.029793\\
101.083	0.018484\\
101.1	-0.03913025\\
101.143	-0.04346425\\
101.191	-0.03087675\\
101.235	-0.05306325\\
101.279	-0.05366575\\
101.279	-0.11656225\\
101.323	-0.12301775\\
101.341	-0.03300695\\
101.387	0.15164905\\
101.431	0.41205705\\
101.479	0.64569455\\
101.479	0.90753905\\
101.523	1.13219005\\
101.545	1.33566555\\
101.587	1.4696007\\
101.631	1.5354502\\
101.679	1.59698125\\
101.723	1.61334375\\
101.723	1.64394475\\
101.771	1.66865975\\
101.784	1.712944\\
101.827	1.728257\\
101.871	1.708346\\
101.915	1.6868294\\
101.959	1.5106194\\
101.959	1.3316104\\
102.003	1.21354205\\
102.021	1.10243775\\
102.067	0.9803813\\
102.111	0.85336725\\
102.155	0.7349857\\
102.199	0.6301548\\
102.199	0.48085845\\
102.243	0.36958445\\
102.259	0.2274523\\
102.303	0.09596525\\
102.351	-0.04156125\\
102.395	-0.17610515\\
102.439	-0.3033158\\
102.439	-0.42869285\\
102.483	-0.55543425\\
102.498	-0.69615405\\
102.539	-0.7895135\\
102.583	-0.8597407\\
102.627	-0.77852895\\
102.671	-0.721872\\
102.671	-0.71637945\\
102.715	-0.730206\\
102.735	-0.7311848\\
102.779	-0.73394265\\
102.823	-0.7523726\\
102.867	-0.7724247\\
102.911	-0.7668183\\
102.911	-0.7574233\\
102.955	-0.7412767\\
102.973	-0.7109223\\
103.193	-0.67095748\\
103.227	-0.62540098\\
103.261	-0.57184553\\
103.295	-0.52731693\\
103.33	-0.45793983\\
103.364	-0.37655563\\
103.398	-0.29333793\\
103.431	-0.20204113\\
103.465	-0.10545338\\
103.501	-0.00334683000000004\\
103.534	0.09732447\\
103.567	0.22246732\\
103.601	0.34761207\\
103.635	0.48386747\\
103.671	0.63134447\\
103.711	0.77784197\\
103.755	0.89998492\\
103.799	1.03073492\\
103.847	1.17202397\\
103.847	1.32020262\\
103.891	1.4552823\\
103.908	1.5804087\\
103.951	1.7088184\\
103.995	1.83980685\\
104.039	1.96000465\\
104.083	2.06553225\\
104.083	2.161414\\
104.131	2.2399845\\
104.145	2.3096015\\
104.187	2.3643935\\
104.231	2.384215\\
104.275	2.4001345\\
104.323	2.40815\\
104.323	2.4087215\\
104.367	2.4148945\\
104.383	2.405344\\
104.427	2.419458\\
104.471	2.396491\\
104.515	2.35149\\
104.563	2.2877125\\
104.563	2.233202\\
104.607	2.176813\\
104.622	2.11085\\
104.663	2.03982\\
104.707	1.970109\\
104.751	1.900208\\
104.795	1.839482\\
104.795	1.7816295\\
104.839	1.729891\\
104.86	1.6807695\\
104.903	1.682248\\
104.947	1.6799305\\
104.991	1.6641745\\
105.035	1.6423925\\
105.079	1.6281355\\
105.079	1.624956\\
105.123	1.5986885\\
105.133	1.591272\\
105.175	1.598871\\
105.222	1.602995\\
105.263	1.590472\\
105.307	1.58155\\
105.307	1.5637115\\
105.351	1.5511255\\
105.372	1.5273465\\
105.415	1.5220505\\
105.463	1.5067235\\
105.507	1.4989515\\
105.551	1.486004\\
105.551	1.486695\\
105.595	1.4717385\\
105.615	1.470363\\
105.659	1.464354\\
105.707	1.479876\\
105.751	1.4624235\\
105.751	1.459765\\
105.795	1.4616095\\
105.817	1.4465075\\
105.859	1.4396095\\
105.903	1.442056\\
105.947	1.447661\\
105.991	1.4470155\\
105.991	1.459014\\
106.035	1.464705\\
106.057	1.482159\\
106.103	1.4913435\\
106.147	1.504924\\
106.191	1.5071595\\
106.235	1.516033\\
106.235	1.5229065\\
106.283	1.527777\\
106.295	1.5178925\\
106.343	1.5211125\\
106.387	1.4903875\\
106.431	1.494226\\
106.479	1.4761155\\
106.479	1.4777615\\
106.523	1.4839025\\
106.535	1.479905\\
106.579	1.460227\\
106.623	1.469161\\
106.667	1.4626955\\
106.711	1.4525815\\
106.711	1.4546325\\
106.759	1.4569155\\
106.773	1.4336465\\
106.819	1.428789\\
106.867	1.431212\\
106.911	1.413479\\
106.911	1.4073715\\
106.955	1.394451\\
106.977	1.3840075\\
107.019	1.3781455\\
107.063	1.397913\\
107.107	1.394406\\
107.151	1.404491\\
107.151	1.393616\\
107.195	1.393907\\
107.215	1.41266\\
107.259	1.4240635\\
107.307	1.4253585\\
107.355	1.4442625\\
107.355	1.4640415\\
107.399	1.4714835\\
107.42	1.478865\\
107.467	1.500981\\
107.511	1.5112205\\
107.555	1.5140045\\
107.603	1.527901\\
107.603	1.5375475\\
107.647	1.5579125\\
107.657	1.5800065\\
107.699	1.6108215\\
107.747	1.6181175\\
107.791	1.6323515\\
107.835	1.652696\\
107.835	1.668437\\
107.879	1.685021\\
107.895	1.694688\\
107.943	1.7097045\\
107.987	1.714902\\
108.031	1.730861\\
108.079	1.7281005\\
108.079	1.729368\\
108.123	1.7263875\\
108.133	1.7408395\\
108.179	1.7497705\\
108.223	1.7614495\\
108.271	1.781347\\
108.271	1.7855385\\
108.315	1.771102\\
108.337	1.7651355\\
108.379	1.7506325\\
108.423	1.7572445\\
108.467	1.7828045\\
108.511	1.7828885\\
108.511	1.8032115\\
108.555	1.8097285\\
108.576	1.8032355\\
108.619	1.800983\\
108.663	1.812566\\
108.711	1.79634\\
108.755	1.8099265\\
108.755	1.833481\\
108.799	1.8427335\\
108.813	1.853336\\
108.855	1.846901\\
108.9	1.848432\\
108.943	1.8429555\\
108.991	1.857426\\
108.991	1.881785\\
109.035	1.8892655\\
109.052	1.910861\\
109.095	1.9117755\\
109.139	1.9079205\\
109.183	1.9045725\\
109.227	1.8957615\\
109.227	1.8986505\\
109.271	1.920395\\
109.289	1.9259375\\
109.335	1.9209505\\
109.383	1.94118\\
109.427	1.9465805\\
109.427	1.942393\\
109.471	1.9604325\\
109.496	1.964984\\
109.721	1.98137\\
109.755	1.986771\\
109.788	2.00252\\
109.822	2.006557\\
109.856	2.0131205\\
109.89	2.032374\\
109.924	2.0314485\\
109.958	2.0529355\\
109.992	2.044054\\
110.026	2.0577525\\
110.06	2.0789855\\
110.094	2.091771\\
110.129	2.0835135\\
110.162	2.080997\\
110.196	2.0978525\\
110.239	2.0883975\\
110.287	2.0744795\\
110.335	2.0755425\\
110.335	2.064106\\
110.379	2.063453\\
110.4	2.070643\\
110.443	2.078189\\
110.487	2.0674\\
110.531	2.061645\\
110.575	2.06404\\
110.575	2.043111\\
110.619	2.0401155\\
110.638	2.0366725\\
110.679	2.0385835\\
110.727	2.04637\\
110.775	2.0331645\\
110.775	2.022855\\
110.819	2.026481\\
110.842	2.030581\\
110.883	2.020892\\
110.935	2.026966\\
110.975	2.030173\\
111.019	2.032768\\
111.019	2.040036\\
111.063	2.033389\\
111.08	2.0171235\\
111.123	2.0250745\\
111.171	2.033901\\
111.219	2.040295\\
111.219	2.029268\\
111.263	2.0461815\\
111.287	2.051676\\
111.331	2.050464\\
111.375	2.0611545\\
111.419	2.0501205\\
111.463	2.0494645\\
111.463	2.064085\\
111.507	2.063237\\
111.524	2.0678385\\
111.567	2.064789\\
111.611	2.0587315\\
111.655	2.069909\\
111.699	2.0672505\\
111.699	2.06815\\
111.747	2.065704\\
111.762	2.0676455\\
111.803	2.0537915\\
111.847	2.070985\\
111.891	2.07111\\
111.939	2.057266\\
111.939	2.033342\\
111.983	1.9952945\\
112	2.001019\\
112.043	1.9772595\\
112.087	2.0012985\\
112.131	1.9472913\\
112.175	1.8969183\\
112.175	1.9146543\\
112.219	1.8784603\\
112.239	1.8654518\\
112.283	1.8657113\\
112.327	1.4554203\\
112.371	1.0546053\\
112.416	0.4548593\\
112.416	-0.0522256999999999\\
112.459	-0.7165167\\
112.478	-1.3520077\\
112.519	-1.8809987\\
112.563	-2.5049462\\
112.607	-3.0374657\\
112.651	-3.2103332\\
112.651	-3.2597879\\
112.695	-3.3044024\\
112.714	-3.2817169\\
112.755	-3.2815594\\
112.803	-3.2118207\\
112.847	-3.1523332\\
112.895	-3.1934842\\
112.895	-3.1330327\\
112.939	-3.0912747\\
112.952	-3.0732682\\
112.995	-2.6620192\\
113.043	-2.2715772\\
113.091	-1.6823172\\
113.091	-1.1697372\\
113.139	-0.5000337\\
113.155	0.1414363\\
113.203	0.6534848\\
113.247	1.2721368\\
113.295	1.8364403\\
113.295	2.0141018\\
113.339	2.10345\\
113.359	2.143142\\
113.403	2.134163\\
113.447	2.115972\\
113.491	2.0952955\\
113.535	2.0828635\\
113.535	2.097751\\
113.58	2.073029\\
113.597	2.0411855\\
113.639	2.032877\\
113.683	2.0305205\\
113.731	2.037211\\
113.783	2.0400625\\
113.783	2.0387005\\
113.827	2.0372495\\
113.837	2.0347555\\
113.883	2.0360565\\
113.927	2.03655\\
113.971	2.026969\\
114.015	2.0377415\\
114.015	2.035904\\
114.063	2.0325355\\
114.073	2.0378415\\
114.115	2.0332325\\
114.159	2.0433775\\
114.203	2.03662\\
114.247	2.041672\\
114.247	2.0445225\\
114.291	2.0490495\\
114.314	2.047315\\
114.355	2.043482\\
114.399	2.045112\\
114.443	2.0460845\\
114.487	2.04403\\
114.487	2.041946\\
114.531	2.0441515\\
114.552	2.0444125\\
114.595	2.0419475\\
114.639	2.0401565\\
114.683	2.0429625\\
114.727	2.0346315\\
114.727	2.035666\\
114.771	2.0413545\\
114.79	2.043649\\
114.831	2.0401665\\
114.875	2.0409965\\
114.919	2.041014\\
114.963	2.0357855\\
114.963	2.0470905\\
115.007	2.0498395\\
115.028	2.0488655\\
115.071	2.050176\\
115.115	2.0393195\\
115.159	2.04213\\
115.203	2.0505995\\
115.203	2.0501935\\
115.247	2.0495385\\
115.266	2.0340545\\
115.307	2.0304105\\
115.351	2.039143\\
115.395	2.055812\\
115.439	2.0386115\\
115.439	2.030759\\
115.483	2.0302745\\
115.504	2.019462\\
115.547	2.019729\\
115.591	2.0201775\\
115.635	2.029027\\
115.679	2.002681\\
115.679	1.9980565\\
115.727	2.004163\\
115.742	2.005951\\
115.784	2.0182375\\
115.827	2.0157895\\
115.871	2.005232\\
115.915	2.016198\\
115.915	2.0135525\\
115.959	2.029769\\
115.98	2.044841\\
116.023	2.0056455\\
116.067	1.91227455\\
116.111	1.91252055\\
116.155	1.86892505\\
116.155	1.88035005\\
116.203	1.89256005\\
116.218	1.88194955\\
116.259	1.80831945\\
116.303	1.77106045\\
116.351	1.75420245\\
116.395	1.74469395\\
116.395	1.72587895\\
116.439	1.70072745\\
116.456	1.68507895\\
116.503	1.67019445\\
116.547	1.66131045\\
116.591	1.63429145\\
116.635	1.62835295\\
116.635	1.61439845\\
116.679	1.60146895\\
116.694	1.61623495\\
116.735	1.6867819\\
116.779	1.6990509\\
116.823	1.7284594\\
116.871	1.7065649\\
116.871	1.6902604\\
116.915	1.7016884\\
116.932	1.7579805\\
116.975	1.7779885\\
117.019	1.8016425\\
117.063	1.801191\\
117.107	1.799628\\
117.107	1.808175\\
117.151	1.8065235\\
117.17	1.8072695\\
117.215	1.8031785\\
117.259	1.800263\\
117.303	1.7868865\\
117.347	1.7824885\\
117.347	1.7612285\\
117.391	1.749014\\
117.408	1.734691\\
117.451	1.7061785\\
117.495	1.696382\\
117.539	1.6788295\\
117.583	1.6679835\\
117.583	1.627975\\
117.627	1.615339\\
117.646	1.5952975\\
117.691	1.571913\\
117.735	1.5357085\\
117.783	1.4973013\\
117.783	1.45138405\\
117.827	1.39745125\\
117.85	1.33663715\\
117.891	1.2700721\\
117.935	1.19926045\\
117.979	1.123416285\\
118.023	1.040016977\\
118.023	0.969109377\\
118.067	0.898189827\\
118.087	0.826304527\\
118.131	0.764015877\\
118.176	0.694159527\\
118.219	0.624935427\\
118.263	0.553603257\\
118.263	0.494399157\\
118.307	0.426736207\\
118.326	0.362044772\\
118.367	0.295872782\\
118.411	0.244747897\\
118.455	0.205384447\\
118.503	0.167925097\\
118.503	0.141635427\\
118.547	0.120631227\\
118.565	0.105785712\\
118.607	0.097739607\\
118.651	0.097069362\\
118.695	0.10094457\\
118.739	0.099375295\\
118.739	0.098823625\\
118.783	0.098402275\\
118.804	0.09489134\\
118.847	0.086912545\\
118.891	0.087742595\\
118.935	0.089856615\\
118.979	0.107737765\\
118.979	0.119881515\\
119.027	0.1415147\\
119.041	0.16629229\\
119.087	0.194280275\\
119.127	0.218695575\\
119.171	0.237418575\\
119.215	0.272086345\\
119.215	0.305504645\\
119.259	0.34064491\\
119.279	0.387345165\\
119.323	0.425244425\\
119.367	0.462478575\\
119.411	0.5037444\\
119.455	0.54676077\\
119.455	0.58651827\\
119.499	0.638080355\\
119.517	0.6990745\\
119.559	0.75672105\\
119.603	0.8161447\\
119.647	0.86705165\\
119.691	0.92908635\\
119.691	0.9960736\\
119.735	1.061111\\
119.755	1.1177794\\
119.803	1.19686275\\
119.843	1.28528885\\
119.887	1.36287705\\
119.931	1.43753955\\
119.931	1.52559285\\
119.977	1.59292535\\
119.993	1.6932505\\
120.035	1.79614695\\
120.079	1.902973\\
120.123	2.01433735\\
120.167	2.129573\\
120.167	2.247264\\
120.215	2.355256\\
120.231	2.470282\\
120.275	2.5879605\\
120.319	2.7147845\\
120.363	2.832323\\
120.407	2.941924\\
120.407	3.0534735\\
120.451	3.182929\\
120.469	3.297369\\
120.511	3.4037015\\
120.556	3.513093\\
120.599	3.632281\\
120.643	3.7417135\\
120.643	3.851178\\
120.687	3.9513395\\
120.707	4.0577465\\
120.751	4.150414\\
120.795	4.247919\\
120.839	4.354252\\
120.883	4.444841\\
120.883	4.5543725\\
120.927	4.663475\\
120.945	4.771756\\
120.987	4.8601885\\
121.031	4.959273\\
121.079	5.0708335\\
121.123	5.183427\\
121.123	5.3095705\\
121.167	5.4224005\\
121.183	5.54758\\
121.227	5.6390845\\
121.271	5.6974275\\
121.315	5.742775\\
121.359	5.791167\\
121.359	5.8144165\\
121.403	5.8039525\\
121.423	5.805756\\
121.463	5.770332\\
121.507	5.6706905\\
121.551	5.562971\\
121.595	5.3912635\\
121.595	5.206608\\
121.639	5.021203\\
121.659	4.8250095\\
121.703	4.58971\\
121.747	4.3636085\\
121.791	4.0866326\\
121.835	3.8204411\\
121.835	3.5462721\\
121.879	3.24962795\\
121.897	2.99142995\\
121.939	2.73791165\\
121.983	2.49525195\\
122.027	2.2619388\\
122.071	2.0182606\\
122.071	1.81652545\\
122.115	1.60065135\\
122.135	1.4088522\\
122.179	1.26629105\\
122.223	1.1094999\\
122.267	1.005615404\\
122.311	0.922491354\\
122.311	0.822392054\\
122.355	0.738647504\\
122.373	0.679992234\\
122.415	0.604677584\\
122.459	0.607861584\\
122.503	0.577580034\\
122.547	0.572545534\\
122.547	0.577277684\\
122.591	0.573610184\\
122.611	0.583106034\\
122.655	0.589113684\\
122.699	0.594473934\\
122.743	0.616831934\\
122.948	0.632566584\\
122.991	0.665666184\\
123.035	0.707215834\\
123.079	0.753885484\\
123.123	0.828888634\\
123.123	0.90001113\\
123.167	0.94054618\\
123.186	1.00566598\\
123.227	1.06021303\\
123.271	1.1239233\\
123.315	1.18783145\\
123.359	1.21563135\\
123.359	1.2378329\\
123.403	1.2353309\\
123.424	1.2608704\\
123.467	1.2768154\\
123.511	1.29968535\\
123.555	1.3258609\\
123.599	1.3498258\\
123.599	1.3678145\\
123.643	1.382737\\
123.663	1.399042\\
123.703	1.4000415\\
123.747	1.399766\\
123.791	1.403781\\
123.837	1.3917275\\
123.837	1.4005625\\
123.879	1.403817\\
123.9	1.407686\\
123.947	1.4099415\\
123.991	1.393026\\
124.035	1.39084\\
124.079	1.391081\\
124.079	1.403382\\
124.123	1.392886\\
124.138	1.3914405\\
124.179	1.396457\\
124.223	1.3945885\\
124.271	1.3920115\\
124.315	1.3900945\\
124.315	1.390479\\
124.359	1.3802925\\
124.376	1.3786535\\
124.419	1.3799285\\
124.463	1.3719375\\
124.507	1.381063\\
124.551	1.379063\\
124.551	1.3723005\\
124.595	1.3719495\\
124.614	1.371074\\
124.659	1.3777905\\
124.703	1.3747735\\
124.747	1.373753\\
124.791	1.372228\\
124.791	1.374263\\
124.835	1.3736745\\
124.852	1.3674135\\
124.895	1.366955\\
124.939	1.3644635\\
124.983	1.371389\\
125.027	1.3692205\\
125.027	1.367795\\
125.071	1.369961\\
125.09	1.385103\\
125.131	1.3955775\\
125.175	1.4119255\\
125.219	1.4418345\\
125.263	1.4772895\\
125.263	1.516325\\
125.307	1.5502955\\
125.33	1.5991505\\
125.375	1.65121\\
125.419	1.6961545\\
125.463	1.744509\\
125.507	1.8141005\\
125.507	1.900458\\
125.551	1.988746\\
125.568	2.0805475\\
125.611	2.1424035\\
125.655	2.218795\\
125.699	2.3092515\\
125.743	2.3860125\\
125.743	2.4512465\\
125.787	2.5189295\\
125.809	2.596034\\
125.851	2.660663\\
125.895	2.7142975\\
125.939	2.758404\\
125.983	2.798748\\
125.983	2.839564\\
126.027	2.863724\\
126.047	2.88012\\
126.091	2.899597\\
126.135	2.9169425\\
126.179	2.911222\\
126.226	2.890254\\
126.226	2.8627865\\
126.271	2.8348855\\
126.285	2.8320295\\
126.327	2.819667\\
126.371	2.7896095\\
126.415	2.7803865\\
126.459	2.7625845\\
126.459	2.73375\\
126.503	2.706326\\
126.523	2.6837545\\
126.567	2.6629735\\
126.614	2.6392555\\
126.655	2.6151055\\
126.699	2.608403\\
126.699	2.598017\\
126.747	2.5956305\\
126.76	2.5873605\\
126.805	2.579542\\
126.847	2.562587\\
126.891	2.5608225\\
126.935	2.561454\\
126.935	2.561839\\
126.979	2.5604425\\
126.999	2.5560445\\
127.043	2.5525815\\
127.087	2.5424965\\
127.131	2.54867\\
127.175	2.5535025\\
127.175	2.552414\\
127.219	2.544723\\
127.236	2.54578\\
127.279	2.557277\\
127.323	2.557884\\
127.367	2.551707\\
127.411	2.5435875\\
127.411	2.533215\\
127.455	2.53311\\
127.474	2.527832\\
127.515	2.530629\\
127.559	2.524835\\
127.603	2.519619\\
127.651	2.512234\\
127.651	2.500208\\
127.695	2.4216667\\
127.712	2.3564432\\
127.755	2.3260002\\
127.799	2.2931452\\
127.843	2.20707255\\
127.887	2.13197555\\
127.887	2.0613962\\
127.931	1.92373815\\
127.949	1.83854065\\
127.991	1.76942415\\
128.035	1.71676465\\
128.079	1.66104365\\
128.123	1.61355015\\
128.123	1.56988765\\
128.171	1.52982715\\
128.188	1.49258465\\
128.231	1.44498765\\
128.275	1.39514315\\
128.319	1.34481515\\
128.363	1.30675865\\
128.363	1.33172095\\
128.407	1.35388095\\
128.426	1.33893395\\
128.467	1.32206895\\
128.511	1.3545506\\
128.555	1.3777061\\
128.599	1.40583995\\
128.599	1.484255\\
128.643	1.4990555\\
128.664	1.5163585\\
128.707	1.4831337\\
128.751	1.4633446\\
128.795	1.4528876\\
128.839	1.4484221\\
128.839	1.4414826\\
128.883	1.4482746\\
128.902	1.4446406\\
128.943	1.4457311\\
128.987	1.4527966\\
129.031	1.4554131\\
129.079	1.4603836\\
129.079	1.4569956\\
129.123	1.4601661\\
129.14	1.4629201\\
129.183	1.4606186\\
129.231	1.4572121\\
129.275	1.4273608\\
129.275	1.3439779\\
129.319	1.2051804\\
129.343	1.0710524\\
129.387	0.9497587\\
129.431	0.8341223\\
129.475	0.6903458\\
129.519	0.5358623\\
129.519	0.3875893\\
129.563	0.2231133\\
129.58	0.0715928\\
129.623	-0.0806377\\
129.667	-0.2383127\\
129.711	-0.3869947\\
129.755	-0.5381227\\
129.755	-0.6898757\\
129.799	-0.8466792\\
129.819	-0.9998002\\
129.863	-1.1485647\\
129.907	-1.2993197\\
129.951	-1.4214479\\
129.995	-1.4874495\\
129.995	-1.4891015\\
130.039	-1.5042925\\
130.059	-1.499441\\
130.099	-1.4952445\\
130.143	-1.488364\\
130.187	-1.4818885\\
130.231	-1.4801005\\
130.231	-1.4762445\\
130.275	-1.472007\\
130.295	-1.467917\\
130.339	-1.4643935\\
130.383	-1.464478\\
130.427	-1.4622035\\
130.471	-1.4611235\\
130.471	-1.459919\\
130.519	-1.466056\\
130.533	-1.4594465\\
130.575	-1.45701\\
130.619	-1.4546355\\
130.663	-1.4437185\\
130.707	-1.4432255\\
130.707	-1.436747\\
130.751	-1.435795\\
130.771	-1.4421885\\
130.815	-1.436795\\
130.859	-1.436122\\
130.903	-1.4288335\\
130.951	-1.428153\\
130.951	-1.4276375\\
130.995	-1.4317375\\
131.009	-1.4321265\\
131.051	-1.4345645\\
131.095	-1.4226865\\
131.139	-1.4210705\\
131.183	-1.417614\\
131.183	-1.4069215\\
131.227	-1.410618\\
131.247	-1.4016975\\
131.291	-1.4007645\\
131.335	-1.404808\\
131.379	-1.40067\\
131.424	-1.4001305\\
131.424	-1.397925\\
131.467	-1.3948505\\
131.485	-1.397824\\
131.527	-1.3969965\\
131.571	-1.4202715\\
131.615	-1.31017615\\
131.659	-1.07469215\\
131.659	-0.81907615\\
131.703	-0.59980615\\
131.725	-0.34649815\\
131.771	-0.0637551499999999\\
131.815	0.23728935\\
131.859	0.52679035\\
131.903	0.80650035\\
131.903	1.05407335\\
131.947	1.31016985\\
131.963	1.61723935\\
132.007	1.88404235\\
132.051	2.14801785\\
132.095	2.39425335\\
132.139	2.63805485\\
132.139	2.88510885\\
132.183	3.13144935\\
132.201	3.37571585\\
132.243	3.63595935\\
132.287	3.760614\\
132.331	3.76298\\
132.375	3.757186\\
132.375	3.781931\\
132.419	3.7738425\\
132.441	3.7199\\
132.483	3.661394\\
132.527	3.6023385\\
132.571	3.554164\\
132.615	3.5549095\\
132.615	3.5335815\\
132.659	3.4672635\\
132.679	3.43831\\
132.723	3.406218\\
132.767	3.402064\\
132.811	3.398392\\
132.855	3.3924825\\
132.855	3.3819385\\
132.899	3.3734705\\
132.918	3.369433\\
132.959	3.374335\\
133.003	3.3852435\\
133.047	3.3846305\\
133.091	3.3920305\\
133.091	3.398086\\
133.135	3.3967355\\
133.155	3.389188\\
133.199	3.399904\\
133.243	3.409159\\
133.287	3.3878525\\
133.335	3.381804\\
133.335	3.3837975\\
133.379	3.3844745\\
133.394	3.3919015\\
133.435	3.3825395\\
133.479	3.3791945\\
133.527	3.3724415\\
133.571	3.3681225\\
133.571	3.3460465\\
133.615	3.3750245\\
133.631	3.387198\\
133.675	3.4125865\\
133.719	3.4133685\\
133.763	3.403076\\
133.807	3.412599\\
133.807	3.3487715\\
133.852	3.427513\\
133.87	3.4717015\\
133.911	3.393326\\
133.955	3.4831495\\
133.999	3.3255924\\
134.043	3.3200299\\
134.043	3.3823504\\
134.087	3.3183164\\
134.108	3.3863054\\
134.151	3.3897199\\
134.195	3.4439909\\
134.239	3.4629524\\
134.283	3.4731454\\
134.283	3.4452834\\
134.327	3.4246039\\
134.346	3.4202169\\
134.387	3.4171789\\
134.435	3.4144494\\
134.479	3.3827049\\
134.523	3.4383114\\
134.523	3.3619189\\
134.567	3.3096944\\
134.585	3.3783534\\
134.627	3.2879374\\
134.671	3.4364675\\
134.715	3.4368535\\
134.759	3.3661305\\
134.759	3.4142045\\
134.807	3.336545\\
134.823	3.3182415\\
134.867	3.257858\\
134.915	3.236777\\
134.959	3.2367095\\
134.959	3.2224255\\
135.003	3.2178705\\
135.027	3.1758625\\
135.072	3.1550105\\
135.115	3.1421225\\
135.159	3.138698\\
135.203	3.1340865\\
135.203	3.121649\\
135.247	3.1169065\\
135.264	3.1106435\\
135.307	3.1074355\\
135.351	3.108261\\
135.395	3.0978545\\
135.439	3.091452\\
135.439	3.0918205\\
135.483	3.096991\\
135.502	3.095575\\
135.543	3.089433\\
135.587	3.0842005\\
135.635	3.083964\\
135.679	3.0825025\\
135.679	3.0801785\\
135.723	3.0734485\\
135.741	3.0770755\\
135.783	3.0751635\\
135.827	3.0769075\\
135.871	3.0755615\\
135.915	3.0759485\\
135.915	3.0723465\\
135.959	3.071393\\
135.978	3.0695325\\
136.019	3.0695495\\
136.063	3.0637815\\
136.107	3.071786\\
136.151	3.063118\\
136.151	2.9942575\\
136.195	2.939146\\
136.216	2.845099\\
136.259	2.796823\\
136.303	2.78807\\
136.347	2.64346225\\
136.391	2.60992275\\
136.391	2.54635725\\
136.435	2.46871425\\
136.453	2.35384985\\
136.495	2.29364985\\
136.539	2.1580058\\
136.583	2.0932078\\
136.627	1.97886915\\
136.627	1.96375315\\
136.674	1.86706915\\
136.692	1.76811715\\
136.735	1.5872914\\
136.779	1.4870254\\
136.823	1.2721459\\
136.867	1.3249624\\
136.867	1.3113034\\
136.911	1.3290484\\
136.93	1.247569\\
136.971	1.1987565\\
137.019	1.188162105\\
137.066	1.216962605\\
137.107	1.185337605\\
137.107	1.180519605\\
137.151	1.168952255\\
137.17	1.107144305\\
137.211	1.140107355\\
137.255	1.131100855\\
137.299	1.138841205\\
137.343	1.074968205\\
137.343	1.106501705\\
137.387	1.132694705\\
137.408	1.257891455\\
137.454	1.283903455\\
137.495	1.441790955\\
137.539	1.390867955\\
137.583	1.411271455\\
137.583	1.432426455\\
137.627	1.500464855\\
137.646	1.534945855\\
137.687	1.6488965\\
137.731	1.613695\\
137.775	1.653511\\
137.819	1.6649845\\
137.819	1.71799775\\
137.863	1.7497552\\
137.883	1.7673917\\
137.927	1.7658507\\
137.974	1.788232\\
138.015	1.792426\\
138.059	1.73178385\\
138.059	1.59335285\\
138.103	1.39916135\\
138.12	1.20040085\\
138.163	1.00695135\\
138.207	0.82497885\\
138.251	0.66159685\\
138.295	0.55540435\\
138.295	0.48722575\\
138.339	0.3874424\\
138.359	0.2385307\\
138.403	0.0175011999999999\\
138.447	-0.2558753\\
138.495	-0.5546598\\
138.535	-0.8550878\\
138.535	-1.1218058\\
138.579	-1.4597713\\
138.596	-1.7256238\\
138.639	-1.8238852\\
138.683	-1.8520637\\
138.727	-1.80757955\\
138.771	-1.67176755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
138.771	-1.67176755\\
138.771	-1.54494545\\
138.815	-1.431848705\\
138.837	-1.383053205\\
138.879	-1.336943705\\
138.923	-1.276137837\\
138.971	-1.214174837\\
139.015	-1.225441837\\
139.016	-1.249069337\\
139.059	-1.268232637\\
139.074	-1.259929637\\
139.115	-1.207114137\\
139.159	-1.156806137\\
139.203	-1.138949637\\
139.247	-1.110266637\\
139.247	-0.951238137\\
139.291	-0.829316137\\
139.312	-0.793991387\\
139.355	-0.839856887\\
139.403	-0.854155887\\
139.443	-0.929856847\\
139.491	-1.025599947\\
139.491	-1.081626692\\
139.539	-1.055459242\\
139.55	-1.028168642\\
139.591	-1.01420196\\
139.635	-1.03037776\\
139.679	-1.05996261\\
139.723	-1.08724701\\
139.723	-1.09506151\\
139.768	-1.14079851\\
139.789	-1.21744351\\
139.831	-1.34988351\\
139.875	-1.51497651\\
139.919	-1.74779951\\
139.963	-2.08408701\\
139.963	-2.52424101\\
140.007	-3.04797086\\
140.029	-3.56682686\\
140.071	-4.12308186\\
140.115	-4.5931979\\
140.159	-4.9481439\\
140.203	-5.2725914\\
140.203	-5.57469385\\
140.247	-5.85108395\\
140.269	-6.142798\\
140.311	-6.4817167\\
140.355	-6.79790325\\
140.399	-7.134173\\
140.443	-7.5005095\\
140.443	-7.8334815\\
140.487	-8.162057\\
140.506	-8.4681095\\
140.547	-8.740127\\
140.591	-9.0062115\\
140.635	-8.914755\\
140.679	-8.6785895\\
140.679	-8.3553155\\
140.723	-8.009742\\
140.744	-7.6625525\\
140.787	-7.345351\\
140.831	-7.064664\\
140.875	-6.8250975\\
140.919	-6.6055685\\
141.088	-6.3266712\\
141.131	-5.9851407\\
141.179	-5.6055297\\
141.223	-5.1827632\\
141.223	-4.7377457\\
141.267	-4.2139182\\
141.29	-3.6419637\\
141.331	-3.0190467\\
141.375	-2.3224972\\
141.419	-1.5876412\\
141.463	-0.8094967\\
141.463	-0.3655202\\
141.507	0.00432879999999978\\
141.529	0.2832663\\
141.571	0.5407598\\
141.615	0.7880943\\
141.659	1.0296503\\
141.707	1.2667123\\
141.707	1.4868468\\
141.755	1.7001323\\
141.766	1.8114105\\
141.807	1.8389445\\
141.851	1.8531735\\
141.895	1.8541405\\
141.943	1.856719\\
141.943	1.8573165\\
141.991	1.850162\\
142.005	1.852787\\
142.047	1.8538675\\
142.095	1.85192\\
142.139	1.8410545\\
142.183	1.8448115\\
142.183	1.8361915\\
142.227	1.840109\\
142.242	1.841211\\
142.283	1.8391745\\
142.327	1.842706\\
142.371	1.8430735\\
142.419	1.852828\\
142.419	1.8447445\\
142.463	1.8418535\\
142.482	1.8427185\\
142.527	1.8417425\\
142.571	1.840656\\
142.615	1.84228\\
142.659	1.8503405\\
142.659	1.8552525\\
142.703	1.850156\\
142.72	1.847353\\
142.764	1.8472535\\
142.807	1.8546065\\
142.851	1.853364\\
142.895	1.8463785\\
142.895	1.849575\\
142.939	1.8520245\\
142.959	1.853145\\
143.003	1.849446\\
143.047	1.8471945\\
143.095	1.8480315\\
143.095	1.848969\\
143.139	1.8487835\\
143.163	1.849438\\
143.207	1.850257\\
143.251	1.8529625\\
143.295	1.850681\\
143.339	1.850717\\
143.339	1.849932\\
143.383	1.853696\\
143.401	1.849824\\
143.444	1.8464505\\
143.487	1.8725985\\
143.531	1.929226\\
143.579	1.9532435\\
143.579	1.984904\\
143.623	2.022661\\
143.639	2.114382\\
143.683	2.0919015\\
143.727	2.1478565\\
143.771	2.206458\\
143.815	2.1918615\\
143.815	2.230424\\
143.859	2.2836345\\
143.879	2.277767\\
143.919	2.2542135\\
143.963	2.3196115\\
144.007	2.392472\\
144.051	2.4575625\\
144.051	2.522842\\
144.095	2.5597325\\
144.117	2.601837\\
144.159	2.632579\\
144.203	2.5994265\\
144.251	2.631611\\
144.295	2.7226665\\
144.295	2.7230615\\
144.339	2.704032\\
144.355	2.786091\\
144.395	2.7872575\\
144.439	2.8440965\\
144.483	2.885736\\
144.527	2.927669\\
144.527	2.9264615\\
144.571	3.036563\\
144.593	3.0879825\\
144.635	3.087171\\
144.679	3.052667\\
144.723	3.082582\\
144.767	3.103846\\
144.767	3.1237425\\
144.811	3.1442155\\
144.83	3.1300275\\
144.871	3.1556765\\
144.915	3.149403\\
144.963	3.0717295\\
145.007	3.0786455\\
145.007	3.049699\\
145.051	3.037493\\
145.067	3.0275485\\
145.111	2.958651\\
145.155	2.9783455\\
145.199	2.949855\\
145.243	2.9450295\\
145.243	2.896899\\
145.287	2.910552\\
145.306	2.890476\\
145.347	2.890411\\
145.391	2.8425735\\
145.435	2.7990185\\
145.479	2.7949905\\
145.479	2.7817555\\
145.524	2.777166\\
145.543	2.771979\\
145.587	2.7719155\\
145.631	2.773897\\
145.675	2.770874\\
145.719	2.771496\\
145.719	2.7682145\\
145.763	2.7648415\\
145.781	2.7632165\\
145.823	2.7617005\\
145.867	2.7565045\\
145.911	2.750486\\
145.955	2.7379075\\
145.955	2.736978\\
145.999	2.733868\\
146.019	2.7294035\\
146.063	2.7330395\\
146.103	2.735083\\
146.147	2.723173\\
146.191	2.721549\\
146.191	2.71976\\
146.235	2.7172595\\
146.258	2.7222345\\
146.299	2.7155325\\
146.347	2.719323\\
146.391	2.717437\\
146.437	2.726653\\
146.438	2.724977\\
146.479	2.6945255\\
146.495	2.6718775\\
146.539	2.617474\\
146.583	2.603912\\
146.627	2.5520805\\
146.671	2.4681912\\
146.671	2.4046767\\
146.715	2.3574782\\
146.733	2.2780447\\
146.775	2.2087347\\
146.819	2.1772832\\
146.863	2.04969015\\
146.907	2.02151815\\
146.907	1.93856115\\
146.951	1.89630515\\
146.971	1.759748825\\
147.015	1.732148325\\
147.059	1.685758325\\
147.103	1.519682425\\
147.147	1.503995425\\
147.147	1.491198425\\
147.195	1.391504275\\
147.21	1.431365775\\
147.251	1.381419775\\
147.295	1.403384775\\
147.339	1.380601675\\
147.383	1.465241675\\
147.383	1.394414475\\
147.427	1.415423475\\
147.447	1.419588975\\
147.491	1.348644425\\
147.535	1.406471975\\
147.579	1.359579975\\
147.623	1.404573475\\
147.623	1.386366475\\
147.667	1.4670378\\
147.685	1.4156063\\
147.727	1.4056473\\
147.771	1.4936947\\
147.819	1.4426357\\
147.863	1.4254052\\
147.863	1.48194485\\
147.907	1.43689835\\
147.924	1.45506735\\
147.969	1.43060635\\
148.011	1.48392425\\
148.055	1.41516025\\
148.099	1.48831395\\
148.099	1.48084345\\
148.143	1.48850695\\
148.162	1.542393\\
148.203	1.5599875\\
148.251	1.5786235\\
148.295	1.567755\\
148.339	1.55316\\
148.339	1.5552895\\
148.383	1.5833915\\
148.399	1.580618\\
148.443	1.5962725\\
148.487	1.6008775\\
148.531	1.608395\\
148.575	1.618157\\
148.575	1.6188955\\
148.619	1.625162\\
148.637	1.623079\\
148.683	1.625534\\
148.727	1.621114\\
148.775	1.6022985\\
148.775	1.591625\\
148.819	1.596008\\
148.841	1.60129\\
148.884	1.5969895\\
148.931	1.595661\\
148.975	1.594491\\
149.019	1.6084\\
149.019	1.614404\\
149.063	1.6064485\\
149.079	1.6125565\\
149.123	1.614197\\
149.167	1.619522\\
149.215	1.616823\\
149.259	1.61851\\
149.259	1.6201995\\
149.303	1.59985\\
149.317	1.605756\\
149.359	1.611945\\
149.403	1.6105505\\
149.451	1.6186115\\
149.495	1.6385935\\
149.495	1.6334185\\
149.539	1.631443\\
149.556	1.629011\\
149.599	1.6233815\\
149.643	1.620585\\
149.691	1.6225775\\
149.739	1.613035\\
149.739	1.617749\\
149.783	1.6199275\\
149.793	1.6267195\\
149.835	1.629549\\
149.879	1.6272335\\
149.923	1.632621\\
149.967	1.629098\\
149.967	1.635936\\
150.011	1.63155\\
150.032	1.6228065\\
150.08	1.6265635\\
150.127	1.6291065\\
150.171	1.625748\\
150.171	1.6288105\\
150.215	1.6176665\\
150.235	1.622633\\
150.279	1.6290735\\
150.327	1.6285055\\
150.371	1.632675\\
150.415	1.6375875\\
150.415	1.632296\\
150.46	1.6314255\\
150.474	1.624153\\
150.515	1.6245275\\
150.563	1.626714\\
150.608	1.6181395\\
150.655	1.6184655\\
150.655	1.6172645\\
150.699	1.6216405\\
150.712	1.6219255\\
150.755	1.6220255\\
150.799	1.6214185\\
150.848	1.6204945\\
150.895	1.6179685\\
150.895	1.6113025\\
150.939	1.5468482\\
150.949	1.5450647\\
150.991	1.4887658\\
151.035	1.5307603\\
151.083	1.5345403\\
151.127	1.5102873\\
151.127	1.45171945\\
151.171	1.43932545\\
151.188	1.42514845\\
151.231	1.42397495\\
151.275	1.41382545\\
151.319	1.41354895\\
151.363	1.41779545\\
151.363	1.40466145\\
151.407	1.40844645\\
151.427	1.40295695\\
151.471	1.39983945\\
151.515	1.39564245\\
151.559	1.38359945\\
151.603	1.38367095\\
151.603	1.41758825\\
151.647	1.3764579\\
151.664	1.3743092\\
151.711	1.26145975\\
151.755	1.17294235\\
151.799	1.0927841\\
151.843	1.04096095\\
151.843	0.928187\\
151.887	0.8120185\\
151.902	0.662084\\
151.943	0.55641245\\
151.988	0.45417005\\
152.031	0.347693\\
152.075	0.25166615\\
152.075	0.14182735\\
152.119	0.0406334\\
152.141	-0.0664848\\
152.183	-0.1738423\\
152.231	-0.2742391\\
152.275	-0.3753504\\
152.323	-0.4680265\\
152.323	-0.54969905\\
152.371	-0.61909655\\
152.378	-0.6927596\\
152.419	-0.7629352\\
152.463	-0.81533845\\
152.507	-0.87643045\\
152.551	-0.9400765\\
152.551	-0.9948855\\
152.595	-1.042314\\
152.617	-1.13082995\\
152.659	-1.24439905\\
152.703	-1.3558175\\
152.747	-1.46840465\\
152.791	-1.58651085\\
152.791	-1.7110409\\
152.839	-1.8338457\\
152.856	-1.9526507\\
152.899	-2.0709114\\
152.947	-2.1785346\\
152.991	-2.2870105\\
153.035	-2.3931541\\
153.035	-2.495688\\
153.079	-2.5840765\\
153.093	-2.660552\\
153.135	-2.735804\\
153.179	-2.813941\\
153.223	-2.8525275\\
153.267	-2.8929465\\
153.267	-2.9190215\\
153.311	-2.9429195\\
153.331	-2.9513495\\
153.375	-2.942197\\
153.419	-2.921326\\
153.463	-2.869218\\
153.511	-2.8005395\\
153.511	-2.7206715\\
153.555	-2.643143\\
153.572	-2.558499\\
153.615	-2.4723515\\
153.659	-2.3686556\\
153.707	-2.2600544\\
153.755	-2.138063\\
153.755	-2.0187449\\
153.799	-1.88562585\\
153.815	-1.74364265\\
153.855	-1.58677775\\
153.899	-1.4336776\\
153.943	-1.25428795\\
153.987	-1.0722103\\
153.987	-0.8721608\\
154.031	-0.6549103\\
154.049	-0.4631978\\
154.091	-0.2671343\\
154.135	-0.0794573\\
154.183	0.0977442\\
154.231	0.2798717\\
154.231	0.4690777\\
154.271	0.6740487\\
154.287	0.8753502\\
154.331	1.0682898\\
154.375	1.2753291\\
154.419	1.4762867\\
154.467	1.6798991\\
154.467	1.86469105\\
154.511	2.06283885\\
154.525	2.25639795\\
154.567	2.4321858\\
154.615	2.58575965\\
154.663	2.744352\\
154.663	2.89852\\
154.707	3.0364085\\
154.73	3.1836465\\
154.774	3.318522\\
154.815	3.441046\\
154.863	3.569046\\
154.907	3.699886\\
154.907	3.8134595\\
154.951	3.893519\\
154.968	3.981037\\
155.015	4.080542\\
155.059	4.1298455\\
155.103	4.20696\\
155.151	4.2469775\\
155.151	4.30147\\
155.195	4.349611\\
155.205	4.4136935\\
155.247	4.451364\\
155.291	4.494656\\
155.335	4.5053145\\
155.379	4.494516\\
155.379	4.447686\\
155.423	4.383996\\
155.444	4.299522\\
155.487	4.149229\\
155.535	3.9825425\\
155.579	3.804862\\
155.627	3.6620655\\
155.627	3.5136935\\
155.671	3.350464\\
155.683	3.1757295\\
155.723	3.038126\\
155.767	2.8891865\\
155.811	2.772311\\
155.86	2.611854\\
155.86	2.4710155\\
155.903	2.3338465\\
155.919	2.207197\\
155.963	2.064116\\
156.011	1.9547715\\
156.055	1.8572245\\
156.103	1.7924185\\
156.103	1.7358775\\
156.147	1.7036705\\
156.157	1.7340825\\
156.199	1.771941\\
156.417	1.810864\\
156.451	1.822737\\
156.488	1.850645\\
156.519	1.882345\\
156.553	1.910073\\
156.587	1.931153\\
156.623	1.9282815\\
156.656	1.927261\\
156.689	1.962266\\
156.723	1.9653985\\
156.757	1.9499765\\
156.791	1.952702\\
156.825	1.9644065\\
156.859	1.9649195\\
156.893	1.969423\\
156.935	1.967684\\
156.983	1.972879\\
157.023	1.977878\\
157.067	1.9779655\\
157.067	1.980204\\
157.111	1.9746285\\
157.131	1.97345\\
157.175	1.972739\\
157.219	1.975855\\
157.267	1.977154\\
157.307	1.9700675\\
157.307	1.972449\\
157.351	1.9790175\\
157.37	1.978919\\
157.412	1.9815285\\
157.455	1.9837115\\
157.499	1.982643\\
157.543	1.981092\\
157.543	1.983652\\
157.587	1.978442\\
157.607	1.979261\\
157.651	1.976194\\
157.695	1.9715385\\
157.739	1.9704225\\
157.783	1.970519\\
157.783	1.9715825\\
157.827	1.970867\\
157.845	1.97338\\
157.887	1.9670875\\
157.931	1.9657615\\
157.975	1.972827\\
158.019	1.972149\\
158.019	1.9611755\\
158.063	1.9562905\\
158.083	1.9523175\\
158.127	1.953526\\
158.175	1.9520165\\
158.219	1.949314\\
158.263	1.9452105\\
158.263	1.9420905\\
158.311	1.9423075\\
158.321	1.9432625\\
158.363	1.9434345\\
158.407	1.9452325\\
158.451	1.943111\\
158.495	1.9434205\\
158.495	1.944933\\
158.539	1.9430045\\
158.559	1.93874\\
158.603	1.932054\\
158.647	1.9314375\\
158.692	1.9284785\\
158.735	1.924492\\
158.735	1.9165465\\
158.779	1.907048\\
158.797	1.893805\\
158.839	1.879847\\
158.883	1.8842545\\
158.927	1.878133\\
158.971	1.8755925\\
158.971	1.865274\\
159.015	1.860066\\
159.038	1.8456315\\
159.083	1.813537\\
159.127	1.8007895\\
159.171	1.7871515\\
159.215	1.7644895\\
159.215	1.756751\\
159.259	1.748161\\
159.273	1.7384985\\
159.319	1.7267685\\
159.363	1.7117925\\
159.407	1.7035775\\
159.451	1.713509\\
159.451	1.7199925\\
159.495	1.720619\\
159.511	1.7343595\\
159.559	1.7289935\\
159.603	1.732948\\
159.651	1.737119\\
159.651	1.7451535\\
159.699	1.7475765\\
159.715	1.759498\\
159.759	1.7875405\\
159.803	1.794116\\
159.847	1.8081125\\
159.891	1.8249385\\
159.891	1.827514\\
159.935	1.8398455\\
159.954	1.856243\\
159.996	1.873541\\
160.039	1.882953\\
160.083	1.899004\\
160.127	1.9033795\\
160.127	1.903787\\
160.171	1.9079245\\
160.191	1.916236\\
160.235	1.913383\\
160.279	1.9120265\\
160.323	1.8992175\\
160.367	1.8998105\\
160.367	1.8988445\\
160.411	1.8971985\\
160.429	1.8969425\\
160.471	1.908297\\
160.515	1.899985\\
160.559	1.901965\\
160.603	1.9035765\\
160.603	1.9044995\\
160.647	1.9004485\\
160.667	1.8934785\\
160.711	1.8971665\\
160.755	1.8964255\\
160.799	1.891693\\
160.843	1.883168\\
160.843	1.893185\\
160.887	1.8809855\\
160.906	1.8832415\\
160.947	1.87463\\
160.991	1.8909695\\
161.039	1.894035\\
161.085	1.894677\\
161.085	1.9062655\\
161.127	1.9060515\\
161.143	1.8812435\\
161.187	1.876477\\
161.231	1.855418\\
161.275	1.822421\\
161.319	1.8162465\\
161.319	1.8248675\\
161.367	1.72459817\\
161.381	1.81603967\\
161.423	1.80251817\\
161.467	1.76907317\\
161.511	1.74962217\\
161.555	1.72685267\\
161.555	1.70705017\\
161.599	1.67983217\\
161.619	1.66056317\\
161.663	1.64115217\\
161.707	1.62232217\\
161.751	1.61044317\\
161.799	1.59088017\\
161.799	1.57872567\\
161.843	1.59229067\\
161.857	1.59613017\\
161.899	1.61274117\\
161.943	1.63780617\\
161.988	1.63934317\\
162.031	1.62368317\\
162.031	1.7125015\\
162.075	1.618236\\
162.096	1.623816\\
162.139	1.6530545\\
162.183	1.6745605\\
162.227	1.6736465\\
162.271	1.59242285\\
162.271	1.39473385\\
162.315	1.10639085\\
162.333	0.91587635\\
162.375	0.8124297\\
162.419	0.7145347\\
162.463	0.5656282\\
162.507	0.4139992\\
162.507	0.2343922\\
162.551	0.0582442\\
162.571	-0.1201158\\
162.616	-0.2941783\\
162.659	-0.4680733\\
162.703	-0.6429363\\
162.747	-0.8099643\\
162.747	-0.9819918\\
162.791	-1.1426623\\
162.81	-1.3151318\\
162.851	-1.4846598\\
162.895	-1.6404383\\
162.939	-1.71221815\\
162.983	-1.66204965\\
162.983	-1.51531315\\
163.027	-1.48605465\\
163.047	-1.5426435\\
163.095	-1.6023255\\
163.139	-1.620134\\
163.183	-1.628604\\
163.183	-1.608323\\
163.231	-1.5997645\\
163.25	-1.5836555\\
163.291	-1.5784455\\
163.335	-1.573065\\
163.379	-1.562749\\
163.424	-1.5570595\\
163.471	-1.553771\\
163.471	-1.558757\\
163.515	-1.553639\\
163.521	-1.545988\\
163.563	-1.541372\\
163.607	-1.5353965\\
163.655	-1.5355615\\
163.699	-1.5329495\\
163.699	-1.528131\\
163.743	-1.5284455\\
163.76	-1.5142005\\
163.803	-1.5086575\\
163.847	-1.510592\\
163.895	-1.519879\\
163.94	-1.5176915\\
163.94	-1.5144195\\
163.983	-1.4970015\\
163.998	-1.49896\\
164.039	-1.499752\\
164.087	-1.4988465\\
164.131	-1.4961875\\
164.175	-1.4935255\\
164.175	-1.4898445\\
164.223	-1.482283\\
164.239	-1.4841175\\
164.287	-1.476383\\
164.331	-1.478771\\
164.375	-1.4693505\\
164.419	-1.469086\\
164.419	-1.45737\\
164.463	-1.4443862\\
164.477	-1.4493592\\
164.519	-1.4426467\\
164.563	-1.4372587\\
164.607	-1.4329657\\
164.651	-1.4415757\\
164.651	-1.4532627\\
164.695	-1.4320942\\
164.716	-1.4399192\\
164.759	-1.4182927\\
164.803	-1.2529927\\
164.847	-1.0047267\\
164.891	-0.7533572\\
164.891	-0.5686132\\
164.935	-0.3363032\\
164.954	-0.1655647\\
164.995	0.1440543\\
165.039	0.3949638\\
165.083	0.5282288\\
165.127	0.7635708\\
165.127	0.9162005\\
165.179	1.162887\\
165.192	1.5001445\\
165.235	1.6774325\\
165.279	1.9327005\\
165.323	2.182739\\
165.367	2.372657\\
165.367	2.6218235\\
165.411	2.8794435\\
165.43	3.138787\\
165.471	3.2001895\\
165.515	3.1629095\\
165.559	3.1290925\\
165.603	3.165094\\
165.603	3.2073735\\
165.647	3.2678255\\
165.667	3.2034135\\
165.711	3.16557\\
165.755	3.259906\\
165.799	3.2411825\\
165.843	3.283817\\
165.843	3.2679575\\
165.887	3.154233\\
165.905	3.197787\\
165.947	3.165002\\
165.991	3.141433\\
166.035	3.1762695\\
166.079	3.139018\\
166.079	3.1273815\\
166.123	3.070521\\
166.143	3.0768615\\
166.187	3.087385\\
166.231	3.099505\\
166.275	3.0941015\\
166.319	3.04301\\
166.319	3.0299835\\
166.363	3.007195\\
166.381	3.0072555\\
166.423	3.0085865\\
166.471	3.019358\\
166.515	3.01204\\
166.559	3.005983\\
166.559	3.001291\\
166.603	3.0082905\\
166.619	3.005438\\
166.663	3.009634\\
166.707	3.0018885\\
166.751	3.005361\\
166.795	2.994123\\
166.795	2.996354\\
166.839	2.9788415\\
166.859	2.980153\\
166.903	2.97234\\
166.951	2.975264\\
166.995	2.982264\\
166.995	2.974916\\
167.039	2.9844215\\
167.061	2.9886925\\
167.103	2.983085\\
167.147	2.9975075\\
167.191	2.9947045\\
167.235	2.952857\\
167.235	2.898119\\
167.283	2.835512\\
167.3	2.785072\\
167.343	2.7513745\\
167.387	2.65453915\\
167.431	2.65367715\\
167.475	2.5272355\\
167.475	2.5115015\\
167.519	2.4430615\\
167.539	2.4299525\\
167.583	2.3974475\\
167.632	2.3021575\\
167.675	2.2131495\\
167.675	2.163536\\
167.719	2.1583665\\
167.742	2.098213\\
167.783	2.0123095\\
167.827	1.90073\\
167.871	1.8603555\\
167.915	1.78991345\\
167.915	1.81748445\\
167.959	1.70688895\\
167.979	1.71668895\\
168.023	1.67998795\\
168.067	1.67859525\\
168.111	1.60986775\\
168.155	1.6583199\\
168.155	1.6125909\\
168.199	1.6187804\\
168.217	1.5423184\\
168.259	1.5083919\\
168.303	1.5410144\\
168.347	1.5746144\\
168.391	1.5756004\\
168.391	1.5194919\\
168.435	1.5289984\\
168.456	1.5691024\\
168.499	1.6077569\\
168.543	1.6117599\\
168.587	1.67560295\\
168.631	1.65914195\\
168.631	1.78308795\\
168.675	1.77773795\\
168.694	1.79678895\\
168.735	1.8571135\\
168.783	1.870968\\
168.827	1.906847\\
168.871	1.922513\\
168.871	1.944923\\
168.915	1.98629\\
168.936	2.0005595\\
168.979	2.009787\\
169.023	2.0050795\\
169.067	2.0146885\\
169.111	2.037882\\
169.111	2.034016\\
169.155	2.0371\\
169.172	2.038409\\
169.215	2.043681\\
169.259	2.0517705\\
169.303	2.051567\\
169.348	2.049765\\
169.348	2.058858\\
169.391	2.060645\\
169.41	2.060277\\
169.455	2.061759\\
169.499	2.058153\\
169.543	2.057572\\
169.588	2.05672\\
169.588	2.0616695\\
169.631	2.0615905\\
169.648	2.0685355\\
169.691	2.079385\\
169.735	2.0776345\\
169.779	2.0706345\\
169.823	2.069428\\
169.823	2.069668\\
169.871	2.0803895\\
169.887	2.0701375\\
169.931	2.021091\\
169.975	1.9607873\\
170.019	2.0007008\\
170.063	1.9499128\\
170.063	1.9919253\\
170.107	1.9504523\\
170.124	1.9843458\\
170.171	1.9162506\\
170.215	1.8677611\\
170.259	1.80518105\\
170.303	1.77860655\\
170.303	1.74048255\\
170.347	1.73140755\\
170.362	1.69556905\\
170.403	1.66790605\\
170.447	1.65420405\\
170.491	1.64096505\\
170.535	1.58659005\\
170.535	1.55913105\\
170.579	1.54983805\\
170.599	1.57927305\\
170.643	1.62661025\\
170.687	1.58142975\\
170.731	1.62417025\\
170.775	1.58862425\\
170.775	1.65082075\\
170.823	1.62471525\\
170.84	1.69595945\\
170.883	1.76260045\\
170.927	1.8381805\\
170.971	1.8876935\\
171.015	1.920456\\
171.015	1.9293485\\
171.059	1.9443075\\
171.078	1.945346\\
171.123	1.937548\\
171.167	1.91409\\
171.211	1.9289815\\
171.255	1.894485\\
171.255	1.7949717\\
171.299	1.66911235\\
171.316	1.51661235\\
171.359	1.35100985\\
171.403	1.19440185\\
171.447	1.06934595\\
171.491	0.9533272\\
171.491	0.81437385\\
171.535	0.7154879\\
171.554	0.5614832\\
171.595	0.3518932\\
171.639	0.0728122\\
171.683	-0.2169798\\
171.727	-0.5309058\\
171.727	-0.8725053\\
171.771	-1.2555593\\
171.792	-1.6867573\\
171.835	-2.1850188\\
171.883	-2.4828043\\
171.927	-2.56026935\\
171.972	-2.5296595\\
171.972	-2.42571115\\
172.019	-2.29681515\\
172.03	-2.16959115\\
172.071	-2.05680815\\
172.119	-1.98649625\\
172.163	-1.916431\\
172.207	-1.80444265\\
172.207	-1.7288602\\
172.251	-1.605266\\
172.268	-1.4754002\\
172.311	-1.31543265\\
172.355	-1.119008375\\
172.399	-0.899286975\\
172.443	-0.660744375\\
172.443	-0.350404215\\
172.487	0.029707035\\
172.507	0.475614135\\
172.551	0.642442135\\
172.599	0.500496685\\
172.643	0.300001135\\
172.643	0.076987635\\
172.687	-0.125061365\\
172.71	-0.280575865\\
172.751	-0.453177365\\
172.795	-0.576532865\\
172.839	-0.734251365\\
172.883	-0.853747415\\
172.883	-0.993942915\\
172.927	-1.143090415\\
172.948	-1.290374715\\
172.991	-1.517407765\\
173.035	-1.84571704\\
173.079	-2.25889694\\
173.123	-2.68734004\\
173.123	-3.1594827\\
173.167	-3.71047345\\
173.186	-4.26805055\\
173.227	-4.78494005\\
173.271	-5.18241205\\
173.315	-5.51611255\\
173.359	-5.84992705\\
173.359	-6.19066855\\
173.403	-6.51656805\\
173.423	-6.76452155\\
173.467	-7.05390355\\
173.511	-7.33184855\\
173.555	-7.6506425\\
173.599	-7.946025\\
173.599	-8.298779\\
173.643	-8.6316475\\
173.662	-8.941296\\
173.703	-9.1975135\\
173.747	-9.4039065\\
173.791	-9.610621\\
173.835	-9.853004\\
173.835	-10.082574\\
173.879	-10.295059\\
173.9	-10.486879\\
173.943	-10.660779\\
173.987	-10.830654\\
174.031	-11.0110075\\
174.075	-11.152877\\
174.075	-11.3163865\\
174.119	-11.454051\\
174.138	-11.5826005\\
174.179	-11.7215085\\
174.223	-11.8807275\\
174.267	-12.055059\\
174.311	-12.204723\\
174.311	-12.383273\\
174.355	-12.1741165\\
174.376	-11.837307\\
174.419	-11.399198\\
174.463	-10.865624\\
174.508	-10.254401\\
174.551	-9.54521305\\
174.551	-8.7342585\\
174.595	-7.8719255\\
174.614	-7.047859\\
174.842	-6.26948\\
174.876	-5.502776\\
174.91	-4.791735\\
174.943	-4.1164685\\
174.978	-3.528358\\
175.013	-2.950981\\
175.046	-2.3529545\\
175.08	-1.7580745\\
175.114	-1.123714\\
175.148	-0.4776015\\
175.181	0.2299675\\
175.216	0.641156\\
175.25	0.98537\\
175.284	1.249572\\
175.318	1.448304\\
175.359	1.638461\\
175.403	1.76911455\\
175.451	1.8154345\\
175.495	1.8134705\\
175.495	1.8198875\\
175.543	1.8206735\\
175.557	1.8199\\
175.599	1.8202045\\
175.643	1.821038\\
175.687	1.8226505\\
175.731	1.8203295\\
175.731	1.8098785\\
175.775	1.8161735\\
175.794	1.798014\\
175.835	1.8021575\\
175.879	1.810363\\
175.923	1.812267\\
175.971	1.8072795\\
175.971	1.8026925\\
176.019	1.8130285\\
176.032	1.82349\\
176.079	1.822121\\
176.123	1.8157195\\
176.167	1.822934\\
176.211	1.822269\\
176.211	1.8269765\\
176.255	1.82884\\
176.27	1.826662\\
176.311	1.8236525\\
176.355	1.821956\\
176.399	1.8267315\\
176.443	1.827581\\
176.443	1.832146\\
176.487	1.8310995\\
176.51	1.837825\\
176.551	1.8333095\\
176.595	1.837179\\
176.639	1.8272525\\
176.683	1.8283685\\
176.683	1.831449\\
176.727	1.8258305\\
176.746	1.830584\\
176.787	1.83003\\
176.835	1.8245\\
176.879	1.827294\\
176.923	1.813437\\
176.923	1.84415\\
176.967	1.88018\\
176.983	1.977219\\
177.027	1.992816\\
177.071	2.0576505\\
177.115	2.0459245\\
177.159	2.1538955\\
177.159	2.19344\\
177.203	2.1871845\\
177.221	2.288624\\
177.263	2.4141715\\
177.307	2.5705665\\
177.351	2.5936615\\
177.399	2.5825425\\
177.399	2.637021\\
177.443	2.733137\\
177.459	2.738469\\
177.499	2.830041\\
177.543	2.8972395\\
177.587	2.9590415\\
177.631	3.0157765\\
177.631	2.998941\\
177.675	2.9708915\\
177.697	3.0250455\\
177.739	2.9749265\\
177.783	3.013402\\
177.827	2.9703155\\
177.871	3.053412\\
177.915	3.1287885\\
177.915	3.0886575\\
177.959	3.047533\\
177.969	2.941954\\
178.011	3.0026175\\
178.055	3.0740475\\
178.1	3.073508\\
178.143	3.040426\\
178.143	3.0951205\\
178.187	3.1056985\\
178.207	3.104525\\
178.255	3.1065685\\
178.301	3.067702\\
178.343	3.0992645\\
178.343	3.0855795\\
178.387	3.0660755\\
178.411	3.0952265\\
178.455	3.115802\\
178.499	3.099592\\
178.543	3.026393\\
178.591	3.0026085\\
178.591	3.0004315\\
178.639	2.9585385\\
178.652	2.9627875\\
178.699	2.9260345\\
178.743	2.9099155\\
178.787	2.904164\\
178.787	2.8858775\\
178.835	2.8755695\\
178.852	2.8437025\\
178.895	2.813604\\
178.939	2.8010205\\
178.983	2.804029\\
179.027	2.801088\\
179.027	2.795509\\
179.074	2.7923495\\
179.091	2.8016745\\
179.135	2.798609\\
179.179	2.795436\\
179.223	2.797189\\
179.267	2.784686\\
179.267	2.7796775\\
179.311	2.7791425\\
179.328	2.7866085\\
179.371	2.7885745\\
179.415	2.7961045\\
179.46	2.788819\\
179.507	2.784054\\
179.507	2.785844\\
179.551	2.7698975\\
179.565	2.783395\\
179.607	2.7794825\\
179.651	2.7705615\\
179.695	2.769924\\
179.743	2.770121\\
179.743	2.76282\\
179.787	2.756435\\
179.804	2.7465595\\
179.85	2.7394835\\
179.891	2.7359635\\
179.935	2.727477\\
179.979	2.6878995\\
179.979	2.6603105\\
180.023	2.583156\\
180.044	2.5155985\\
180.087	2.501904\\
180.131	2.5017235\\
180.175	2.41058255\\
180.219	2.37300155\\
180.219	2.31993755\\
180.263	2.28096905\\
180.28	2.28434105\\
180.323	2.29206705\\
180.367	2.20086625\\
180.411	2.20688425\\
180.455	2.0969477\\
180.455	2.0823832\\
180.499	2.0538252\\
180.518	2.0144492\\
180.559	2.0483182\\
180.603	2.0538197\\
180.647	2.1034532\\
180.691	2.1337422\\
180.691	2.10846675\\
180.735	2.18144125\\
180.756	2.21905275\\
180.799	2.1293107\\
180.847	2.22475465\\
180.892	2.27316915\\
180.935	2.33124315\\
180.935	2.38722965\\
180.979	2.37891265\\
180.994	2.35704065\\
181.035	2.43927695\\
181.079	2.42588845\\
181.123	2.557105\\
181.167	2.578995\\
181.167	2.618767\\
181.215	2.6662805\\
181.231	2.6377575\\
181.275	2.6481765\\
181.319	2.6359195\\
181.363	2.6308275\\
181.407	2.72649945\\
181.407	2.71860645\\
181.451	2.69026495\\
181.47	2.781225\\
181.511	2.780265\\
181.555	2.7658825\\
181.599	2.7555255\\
181.643	2.724872\\
181.643	2.7429105\\
181.687	2.7597015\\
181.707	2.7662435\\
181.751	2.7704725\\
181.795	2.7543485\\
181.839	2.745298\\
181.883	2.742971\\
181.883	2.7375335\\
181.931	2.730911\\
181.946	2.7285295\\
181.987	2.7191955\\
182.035	2.7189915\\
182.079	2.7189855\\
182.123	2.7260055\\
182.123	2.7218785\\
182.167	2.728974\\
182.184	2.73173\\
182.227	2.7375595\\
182.271	2.735344\\
182.315	2.7427275\\
182.359	2.734146\\
182.359	2.72878\\
182.403	2.730686\\
182.422	2.735719\\
182.463	2.7369425\\
182.507	2.732074\\
182.555	2.72812\\
182.599	2.735736\\
182.599	2.731213\\
182.643	2.7342115\\
182.66	2.74039\\
182.703	2.733906\\
182.747	2.729512\\
182.791	2.7233055\\
182.835	2.7267905\\
182.835	2.717712\\
182.879	2.719069\\
182.898	2.7105615\\
182.939	2.709462\\
182.983	2.7081005\\
183.027	2.7099095\\
183.071	2.712857\\
183.071	2.706881\\
183.115	2.7100405\\
183.135	2.7088735\\
183.182	2.7103165\\
183.223	2.714645\\
183.267	2.7104365\\
183.311	2.712896\\
183.311	2.7088035\\
183.355	2.7018215\\
183.376	2.702215\\
183.419	2.7024525\\
183.463	2.701345\\
183.507	2.7008385\\
183.551	2.6981255\\
183.551	2.6924975\\
183.595	2.695708\\
183.614	2.697203\\
183.655	2.6938005\\
183.699	2.6918605\\
183.743	2.6916055\\
183.787	2.6946825\\
183.787	2.6867565\\
183.831	2.6888795\\
183.852	2.68754\\
183.895	2.689296\\
183.939	2.690033\\
183.983	2.6857555\\
184.031	2.626979\\
184.031	2.5519525\\
184.075	2.4811025\\
184.09	2.434755\\
184.131	2.3921825\\
184.175	2.3456845\\
184.219	2.3342995\\
184.267	2.24712675\\
184.267	2.07848355\\
184.311	2.04515705\\
184.331	1.99657955\\
184.371	1.84254175\\
184.415	1.729018\\
184.459	1.6548685\\
184.503	1.6220615\\
184.503	1.565499\\
184.547	1.429373625\\
184.566	1.465602625\\
184.607	1.433125625\\
184.651	1.393079125\\
184.695	1.298356475\\
184.739	1.328905475\\
184.739	1.299434325\\
184.783	1.248483225\\
184.804	1.278883225\\
184.847	1.333688725\\
184.891	1.228733575\\
184.939	1.255828825\\
184.983	1.314332525\\
184.983	1.298188525\\
185.027	1.311397525\\
185.042	1.389385325\\
185.083	1.448501075\\
185.127	1.446206575\\
185.171	1.373573575\\
185.215	1.360219075\\
185.215	1.44841845\\
185.259	1.35384095\\
185.28	1.32513995\\
185.327	1.31045845\\
185.371	1.4105461\\
185.415	1.4024536\\
185.459	1.43599675\\
185.459	1.45481235\\
185.503	1.3736539\\
185.518	1.2787529\\
185.563	1.32216155\\
185.609	1.2845314\\
185.651	1.2901169\\
185.695	1.2413015\\
185.695	1.1866265\\
185.739	1.15303155\\
185.754	1.1002335\\
185.795	1.0649885\\
185.84	1.0600345\\
185.883	1.00692395\\
185.927	0.9315295\\
185.927	0.86220175\\
185.971	0.791132\\
185.995	0.7170591905\\
186.039	0.6424046905\\
186.083	0.5729437405\\
186.127	0.4962782905\\
186.171	0.4408141905\\
186.171	0.3857609405\\
186.219	0.3496902905\\
186.231	0.2882239055\\
186.275	0.2354683555\\
186.319	0.1945781055\\
186.363	0.1369014055\\
186.414	0.0721928055\\
186.414	0.0123049055\\
186.459	-0.0372241945\\
186.469	-0.0870903445\\
186.511	-0.1396012945\\
186.555	-0.1905016445\\
186.599	-0.2443522945\\
186.643	-0.2945292445\\
186.643	-0.3439207945\\
186.691	-0.389069035\\
186.706	-0.441655185\\
186.751	-0.493948885\\
186.799	-0.534615935\\
186.843	-0.587827835\\
186.843	-0.628930635\\
186.887	-0.700495985\\
186.91	-0.7623031\\
186.951	-0.8118229\\
186.995	-0.87628765\\
187.041	-0.91895105\\
187.083	-0.97291895\\
187.083	-1.0125796\\
187.127	-1.06983095\\
187.148	-1.1221798\\
187.195	-1.18159085\\
187.239	-1.23727795\\
187.283	-1.28078885\\
187.327	-1.33654915\\
187.327	-1.38763935\\
187.371	-1.4356198\\
187.385	-1.49442215\\
187.427	-1.551802\\
187.475	-1.599861\\
187.519	-1.6463315\\
187.563	-1.6904005\\
187.563	-1.7371575\\
187.609	-1.780374\\
187.626	-1.824704\\
187.671	-1.8559125\\
187.719	-1.8985735\\
187.763	-1.9305255\\
187.763	-1.97033\\
187.807	-1.9997805\\
187.831	-2.028093\\
187.875	-2.057648\\
187.919	-2.080759\\
187.963	-2.1124075\\
188.007	-2.136431\\
188.007	-2.1656415\\
188.051	-2.194175\\
188.069	-2.2052855\\
188.115	-2.2258895\\
188.159	-2.2531245\\
188.205	-2.273727\\
188.251	-2.3061415\\
188.251	-2.328624\\
188.295	-2.346092\\
188.307	-2.362315\\
188.355	-2.3872445\\
188.403	-2.4092345\\
188.447	-2.4339875\\
188.447	-2.445492\\
188.491	-2.4687235\\
188.511	-2.489766\\
188.555	-2.5028455\\
188.599	-2.517653\\
188.643	-2.5282115\\
188.687	-2.5404445\\
188.687	-2.546853\\
188.731	-2.5569975\\
188.749	-2.5723515\\
188.795	-2.5870795\\
188.843	-2.5963475\\
188.887	-2.6101275\\
188.887	-2.625726\\
188.931	-2.6416525\\
188.953	-2.6600625\\
188.995	-2.67702\\
189.039	-2.697586\\
189.087	-2.708182\\
189.127	-2.729866\\
189.127	-2.737496\\
189.171	-2.7445645\\
189.191	-2.755685\\
189.235	-2.765476\\
189.279	-2.7759975\\
189.323	-2.7861745\\
189.367	-2.7990395\\
189.367	-2.8070785\\
189.411	-2.8176105\\
189.43	-2.829443\\
189.471	-2.8296015\\
189.515	-2.8341285\\
189.559	-2.841298\\
189.603	-2.839247\\
189.647	-2.8295835\\
189.647	-2.83018\\
189.691	-2.8187745\\
189.703	-2.813304\\
189.751	-2.813736\\
189.791	-2.7982625\\
189.835	-2.8073255\\
189.879	-2.8118045\\
189.879	-2.813631\\
189.923	-2.817925\\
189.943	-2.8232455\\
189.987	-2.829297\\
190.031	-2.828642\\
190.079	-2.8254095\\
190.079	-2.8307635\\
190.123	-2.8293085\\
190.146	-2.8359395\\
190.195	-2.837704\\
190.239	-2.839804\\
190.283	-2.841441\\
190.327	-2.852604\\
190.327	-2.854443\\
190.375	-2.866264\\
190.385	-2.8731005\\
190.427	-2.880507\\
190.471	-2.8955165\\
190.519	-2.895273\\
190.567	-2.8883545\\
190.567	-2.88675\\
190.615	-2.8400875\\
190.623	-2.7768825\\
190.667	-2.7053495\\
190.711	-2.636527\\
190.759	-2.5806945\\
190.805	-2.51141\\
190.805	-2.447753\\
191.002	-2.3981255\\
191.036	-2.3264545\\
191.087	-2.2670765\\
191.131	-2.1958025\\
191.175	-2.119774\\
191.175	-2.0510125\\
191.219	-1.983974\\
191.241	-1.90762\\
191.283	-1.836794\\
191.327	-1.763312\\
191.371	-1.69807\\
191.415	-1.649838\\
191.415	-1.595348\\
191.463	-1.5664215\\
191.479	-1.562024\\
191.523	-1.567335\\
191.571	-1.5810595\\
191.615	-1.576299\\
191.615	-1.575461\\
191.659	-1.580798\\
191.682	-1.5721145\\
191.723	-1.575851\\
191.767	-1.563895\\
191.811	-1.568024\\
191.855	-1.578201\\
191.855	-1.574922\\
191.899	-1.579932\\
191.92	-1.58603\\
191.967	-1.587805\\
192.011	-1.5788555\\
192.055	-1.585594\\
192.102	-1.5788675\\
192.102	-1.592053\\
192.143	-1.5962675\\
192.159	-1.582349\\
192.203	-1.5886605\\
192.247	-1.576633\\
192.291	-1.6015975\\
192.335	-1.524101765\\
192.335	-1.317557265\\
192.379	-1.138261265\\
192.397	-0.905244765\\
192.439	-0.742214265\\
192.483	-0.537940765\\
192.527	-0.366338765\\
192.575	-0.173916265\\
192.576	0.0846687349999999\\
192.619	0.320629735\\
192.636	0.530708735\\
192.679	0.733902235\\
192.723	0.924570235\\
192.767	1.117562235\\
192.815	1.336395735\\
192.815	1.521814235\\
192.859	1.703941735\\
192.875	1.906016235\\
192.915	2.100504735\\
192.959	2.314770735\\
193.003	2.4384575\\
193.051	2.4305285\\
193.051	2.454092\\
193.095	2.412065\\
193.112	2.438973\\
193.155	2.4356815\\
193.199	2.456894\\
193.247	2.450472\\
193.287	2.386276\\
193.287	2.347383\\
193.331	2.3310255\\
193.353	2.3146885\\
193.395	2.3213855\\
193.439	2.323897\\
193.483	2.3196865\\
193.527	2.323315\\
193.527	2.3216335\\
193.571	2.3205705\\
193.591	2.320622\\
193.635	2.321403\\
193.679	2.3141125\\
193.723	2.315367\\
193.767	2.315044\\
193.767	2.3147345\\
193.815	2.312041\\
193.83	2.3010975\\
193.871	2.3005175\\
193.915	2.3026635\\
193.959	2.3049585\\
194.003	2.303068\\
194.003	2.302664\\
194.047	2.3038695\\
194.068	2.3057175\\
194.111	2.3066935\\
194.155	2.307777\\
194.199	2.3104035\\
194.243	2.353202\\
194.243	2.402968\\
194.287	2.424369\\
194.305	2.4226185\\
194.347	2.4422485\\
194.391	2.3994775\\
194.435	2.460745\\
194.483	2.472366\\
194.483	2.526429\\
194.527	2.5435875\\
194.543	2.5565915\\
194.587	2.6691485\\
194.631	2.605889\\
194.679	2.640563\\
194.723	2.644988\\
194.723	2.761653\\
194.767	2.7289365\\
194.782	2.734552\\
194.823	2.8189245\\
194.867	2.8388475\\
194.911	2.836579\\
194.955	2.781021\\
194.955	2.8828165\\
194.999	2.9189475\\
195.019	2.8241132\\
195.067	2.9293452\\
195.111	2.9254137\\
195.155	2.9902857\\
195.202	3.0221792\\
195.202	3.0610532\\
195.243	3.0971207\\
195.257	3.0215377\\
195.299	3.1084647\\
195.347	3.1455322\\
195.391	3.2092392\\
195.436	3.1446967\\
195.436	3.2216427\\
195.479	3.2603977\\
195.496	3.2225582\\
195.539	3.2395077\\
195.587	3.2383272\\
195.631	3.2820162\\
195.675	3.1927092\\
195.675	3.1983787\\
195.719	3.3118945\\
195.734	3.2892635\\
195.775	3.2699435\\
195.819	3.2316545\\
195.867	3.1862615\\
195.911	3.166185\\
195.911	3.1571345\\
195.959	3.1646015\\
195.971	3.176796\\
196.015	3.142168\\
196.063	3.1113015\\
196.111	3.0974035\\
196.111	3.0907485\\
196.155	3.0840005\\
196.175	3.075074\\
196.219	3.071959\\
196.263	3.071201\\
196.307	3.0693905\\
196.355	3.0720285\\
196.355	3.068065\\
196.399	3.062031\\
196.416	3.0598135\\
196.459	3.059796\\
196.503	3.05654\\
196.547	3.053172\\
196.595	3.0564565\\
196.595	3.0541835\\
196.643	3.044797\\
196.654	3.0403745\\
196.699	3.0417895\\
196.743	3.042366\\
196.791	3.041515\\
196.791	3.0384\\
196.835	3.035587\\
196.858	3.030912\\
196.899	3.029673\\
196.943	3.027993\\
196.987	3.026417\\
197.031	3.02497\\
197.031	3.022321\\
197.075	3.0259785\\
197.096	3.0260375\\
197.139	3.0225995\\
197.183	3.023346\\
197.227	3.0237785\\
197.271	3.0239655\\
197.271	3.0201595\\
197.315	3.021876\\
197.335	3.0257615\\
197.379	3.0182115\\
197.423	3.0171345\\
197.467	3.0117615\\
197.511	3.018072\\
197.511	3.0163155\\
197.555	3.0175935\\
197.572	3.013305\\
197.615	3.014039\\
197.659	3.0126655\\
197.703	3.013759\\
197.747	3.0148165\\
197.747	3.0145765\\
197.791	3.0128525\\
197.81	3.013314\\
197.857	3.0138615\\
197.903	3.0136405\\
197.951	3.012041\\
197.951	3.013598\\
197.995	3.0121485\\
198.015	3.014262\\
198.059	3.013939\\
198.103	3.0135125\\
198.147	3.016144\\
198.195	3.0149055\\
198.195	3.0189375\\
198.239	3.017232\\
198.254	3.021955\\
198.295	3.023992\\
198.343	3.0257825\\
198.387	3.0231005\\
198.431	3.0235575\\
198.431	3.0223365\\
198.475	3.021785\\
198.492	3.0211\\
198.535	3.018055\\
198.579	3.017353\\
198.627	3.0170735\\
198.671	3.014307\\
198.671	3.013654\\
198.719	3.0036695\\
198.731	3.00047\\
198.771	2.9959685\\
198.815	2.990848\\
198.859	2.978114\\
198.903	2.966673\\
198.903	2.9657695\\
198.947	2.9576155\\
199.166	2.9484885\\
199.2	2.9368405\\
199.234	2.936172\\
199.268	2.9309615\\
199.302	2.925437\\
199.336	2.922333\\
199.371	2.919111\\
199.404	2.9096805\\
199.438	2.905181\\
199.472	2.895494\\
199.506	2.886604\\
199.54	2.8832625\\
199.574	2.882867\\
199.608	2.8848375\\
199.642	2.8829305\\
199.683	2.8825675\\
199.727	2.885962\\
199.775	2.886986\\
199.819	2.8783485\\
199.819	2.87952\\
199.863	2.8752315\\
199.883	2.88581\\
199.927	2.881058\\
199.971	2.879045\\
200.015	2.873922\\
200.059	2.8715395\\
200.059	2.869303\\
200.107	2.879899\\
200.121	2.87759\\
200.163	2.8795665\\
200.207	2.883746\\
200.255	2.875765\\
200.299	2.8775265\\
200.299	2.8779185\\
200.343	2.876978\\
200.359	2.8823965\\
200.403	2.8834575\\
200.447	2.8832515\\
200.491	2.887564\\
200.535	2.8864645\\
200.535	2.8891355\\
200.579	2.882251\\
200.597	2.881731\\
200.639	2.883848\\
200.683	2.8866855\\
200.731	2.8891025\\
200.775	2.888115\\
200.775	2.8772495\\
200.819	2.8792385\\
200.835	2.8821535\\
200.883	2.8830875\\
200.927	2.8852805\\
200.975	2.8836345\\
200.975	2.881682\\
201.019	2.8842625\\
201.039	2.881172\\
201.083	2.876395\\
201.131	2.8721645\\
201.175	2.8713695\\
201.219	2.8708695\\
201.219	2.8710095\\
201.263	2.87693\\
201.279	2.8826615\\
201.323	2.881677\\
201.367	2.883407\\
201.411	2.884335\\
201.459	2.8839925\\
201.459	2.8892755\\
201.503	2.8966925\\
201.516	2.8969215\\
201.559	2.8945645\\
201.603	2.891072\\
201.647	2.893328\\
201.691	2.892949\\
201.691	2.889488\\
201.735	2.88702\\
201.754	2.886\\
201.795	2.891197\\
201.839	2.885386\\
201.883	2.887928\\
201.927	2.8915725\\
201.927	2.8819895\\
201.971	2.8802105\\
201.995	2.882138\\
202.035	2.8853855\\
202.083	2.874715\\
202.127	2.8770365\\
202.171	2.878065\\
202.171	2.866462\\
202.215	2.8626695\\
202.23	2.8631955\\
202.271	2.86442\\
202.326	2.8692565\\
202.363	2.8706135\\
202.411	2.8756645\\
202.411	2.874871\\
202.455	2.876885\\
202.468	2.882384\\
202.511	2.8872425\\
202.559	2.8861355\\
202.603	2.876904\\
202.652	2.8765445\\
202.652	2.873739\\
202.695	2.8728575\\
202.706	2.8747155\\
202.747	2.8829075\\
202.791	2.8806395\\
202.835	2.8708455\\
202.879	2.8761635\\
202.879	2.8780625\\
202.923	2.8801475\\
202.945	2.882391\\
202.987	2.8763755\\
203.031	2.878966\\
203.075	2.8750195\\
203.119	2.877352\\
203.119	2.881909\\
203.167	2.8754675\\
203.183	2.8763565\\
203.223	2.874007\\
203.267	2.8772485\\
203.311	2.877423\\
203.355	2.877523\\
203.355	2.8764505\\
203.399	2.8708445\\
203.42	2.8679835\\
203.463	2.8693955\\
203.507	2.879594\\
203.551	2.8782695\\
203.599	2.878056\\
203.599	2.8786055\\
203.643	2.882786\\
203.659	2.882373\\
203.703	2.879677\\
203.747	2.879918\\
203.791	2.8784315\\
203.835	2.8728695\\
203.835	2.878971\\
203.879	2.8790985\\
203.896	2.879449\\
203.943	2.8819185\\
203.987	2.885094\\
204.031	2.884375\\
204.075	2.88285\\
204.075	2.8863595\\
204.119	2.886379\\
204.134	2.884179\\
204.175	2.8813805\\
204.219	2.883579\\
204.263	2.883222\\
204.307	2.8815825\\
204.307	2.881053\\
204.351	2.880797\\
204.372	2.8824775\\
204.415	2.8813345\\
204.459	2.8829325\\
204.503	2.88421\\
204.547	2.880226\\
204.547	2.8832345\\
204.591	2.8853375\\
204.61	2.884064\\
204.651	2.8856855\\
204.699	2.8854505\\
204.747	2.8853755\\
204.747	2.8818135\\
204.795	2.8826725\\
204.814	2.884068\\
204.859	2.8845955\\
204.903	2.8822995\\
204.947	2.8891445\\
204.995	2.888137\\
204.995	2.886514\\
205.043	2.886012\\
205.052	2.8842005\\
205.099	2.883727\\
205.139	2.8818265\\
205.183	2.8828655\\
205.227	2.881074\\
205.227	2.8795655\\
205.271	2.8779705\\
205.29	2.879829\\
205.331	2.879088\\
205.379	2.8778625\\
205.423	2.878333\\
205.467	2.8773505\\
205.467	2.8773005\\
205.511	2.8783995\\
205.528	2.8799915\\
205.571	2.8815715\\
205.615	2.876358\\
205.659	2.8747205\\
205.703	2.880239\\
205.703	2.879374\\
205.747	2.879312\\
205.766	2.8792815\\
205.807	2.8829055\\
205.855	2.881712\\
205.899	2.8819905\\
205.943	2.881775\\
205.943	2.882446\\
205.987	2.881237\\
206.004	2.882885\\
206.051	2.8840985\\
206.095	2.8843595\\
206.139	2.8847065\\
206.183	2.884636\\
206.183	2.8842105\\
206.227	2.88316\\
206.242	2.8814335\\
206.283	2.8801445\\
206.327	2.8864795\\
206.371	2.8813145\\
206.415	2.8831135\\
206.415	2.8829065\\
206.459	2.883198\\
206.48	2.8807325\\
206.523	2.8806695\\
206.567	2.8824005\\
206.615	2.8832035\\
206.659	2.8824425\\
206.659	2.882619\\
206.703	2.8821785\\
206.718	2.8834815\\
206.759	2.8856815\\
206.807	2.881505\\
206.851	2.881638\\
206.895	2.881462\\
206.895	2.882201\\
206.939	2.8832695\\
206.956	2.8847115\\
206.999	2.882287\\
207.043	2.883715\\
207.087	2.884369\\
207.131	2.8859285\\
207.131	2.8867625\\
207.175	2.887183\\
207.194	2.887161\\
207.235	2.8848865\\
207.279	2.884298\\
207.323	2.883868\\
207.367	2.8843815\\
207.367	2.8839495\\
207.411	2.8827825\\
207.431	2.880394\\
207.475	2.8852095\\
207.519	2.8845385\\
207.563	2.88322\\
207.607	2.8827455\\
207.607	2.8809575\\
207.651	2.880402\\
207.671	2.879939\\
207.715	2.8771475\\
207.763	2.876078\\
207.811	2.87507\\
207.811	2.870055\\
207.855	2.8702415\\
207.875	2.870336\\
207.923	2.868142\\
207.967	2.867901\\
208.011	2.869651\\
208.055	2.8706445\\
208.055	2.870537\\
208.103	2.865579\\
208.113	2.8672145\\
208.155	2.866536\\
208.199	2.8667225\\
208.243	2.8681675\\
208.287	2.86604\\
208.287	2.8692195\\
208.331	2.871448\\
208.351	2.873446\\
208.395	2.876219\\
208.439	2.877275\\
208.483	2.8776225\\
208.527	2.887322\\
208.527	2.884637\\
208.571	2.8838485\\
208.589	2.8884795\\
208.631	2.8885005\\
208.675	2.8884195\\
208.719	2.882553\\
208.763	2.883837\\
208.763	2.8897525\\
208.807	2.888868\\
208.827	2.8897925\\
208.871	2.8891885\\
208.915	2.887092\\
208.959	2.8876385\\
209.003	2.8796445\\
209.003	2.8783265\\
209.051	2.877501\\
209.067	2.8757105\\
209.111	2.875787\\
209.159	2.876256\\
209.203	2.871203\\
209.203	2.8724935\\
209.247	2.8737605\\
209.269	2.8739225\\
209.311	2.8730615\\
209.355	2.8715975\\
209.403	2.870417\\
209.443	2.868844\\
209.443	2.867012\\
209.491	2.8673455\\
209.507	2.8723335\\
209.551	2.8710675\\
209.599	2.8717945\\
209.643	2.8683655\\
209.687	2.8762685\\
209.687	2.8731565\\
209.731	2.87106\\
209.745	2.868361\\
209.787	2.869629\\
209.831	2.8711\\
209.877	2.873155\\
209.919	2.8742405\\
209.919	2.869424\\
209.963	2.86903\\
209.985	2.870655\\
210.027	2.872519\\
210.071	2.8778315\\
210.115	2.8750835\\
210.159	2.8802855\\
210.159	2.877122\\
210.203	2.869291\\
210.225	2.867187\\
210.267	2.8686745\\
210.311	2.873601\\
210.355	2.873272\\
210.399	2.8731125\\
210.399	2.875403\\
210.443	2.879625\\
210.462	2.8782235\\
210.503	2.875239\\
210.547	2.872474\\
210.591	2.8686525\\
210.635	2.874997\\
210.635	2.875527\\
210.679	2.86951\\
210.699	2.8682445\\
210.743	2.867451\\
210.787	2.8768645\\
210.831	2.877924\\
210.875	2.8799235\\
210.875	2.8827045\\
210.919	2.8944605\\
210.937	2.8861325\\
210.979	2.886579\\
211.025	2.886432\\
211.067	2.892336\\
211.111	2.8914345\\
211.111	2.8970915\\
211.159	2.896693\\
211.175	2.897571\\
211.223	2.891169\\
211.271	2.896796\\
211.315	2.897465\\
211.315	2.8929895\\
211.359	2.90034\\
211.379	2.8996935\\
211.423	2.9055845\\
211.471	2.901531\\
211.516	2.894975\\
211.559	2.894321\\
211.559	2.8947745\\
211.607	2.8879955\\
211.617	2.900874\\
211.659	2.8959165\\
211.703	2.894408\\
211.747	2.889464\\
211.791	2.8858515\\
211.791	2.880202\\
211.835	2.877749\\
211.855	2.879395\\
211.899	2.8799505\\
211.943	2.8728325\\
211.987	2.86719\\
212.031	2.8718575\\
212.031	2.86468\\
212.075	2.8666895\\
212.093	2.8626735\\
212.135	2.860127\\
212.179	2.8613145\\
212.223	2.862457\\
212.267	2.8617335\\
212.267	2.854563\\
212.311	2.8511405\\
212.331	2.861111\\
212.375	2.8605695\\
212.419	2.8671645\\
212.463	2.869147\\
212.507	2.8725175\\
212.507	2.8763795\\
212.551	2.8818025\\
212.569	2.888304\\
212.611	2.893222\\
212.655	2.8978105\\
212.699	2.89621\\
212.743	2.904698\\
212.743	2.9045335\\
212.787	2.9049725\\
212.807	2.9060535\\
212.851	2.914693\\
212.895	2.9169845\\
212.943	2.913933\\
212.987	2.9116645\\
212.987	2.9171065\\
213.031	2.910319\\
213.047	2.9163635\\
213.091	2.9118815\\
213.135	2.9105135\\
213.179	2.9068495\\
213.223	2.905113\\
213.223	2.8988575\\
213.267	2.898189\\
213.285	2.897135\\
213.327	2.8847535\\
213.371	2.887094\\
213.415	2.88268\\
213.459	2.885993\\
213.459	2.8833845\\
213.503	2.8839905\\
213.527	2.8726855\\
213.567	2.8699265\\
213.611	2.8754065\\
213.655	2.882628\\
213.699	2.866454\\
213.699	2.8701655\\
213.743	2.864345\\
213.761	2.8625225\\
213.803	2.8651665\\
213.847	2.8703065\\
213.891	2.8707505\\
213.935	2.8737075\\
213.935	2.8640485\\
213.983	2.8607575\\
214.001	2.870987\\
214.043	2.868801\\
214.091	2.8719005\\
214.135	2.866111\\
214.179	2.866326\\
214.179	2.866434\\
214.223	2.866464\\
214.239	2.8664085\\
214.279	2.8633925\\
214.323	2.867243\\
214.367	2.8762715\\
214.411	2.871281\\
214.411	2.8715795\\
214.455	2.869218\\
214.477	2.874581\\
214.519	2.865493\\
214.563	2.86629\\
214.607	2.8564495\\
214.651	2.8688605\\
214.651	2.8692655\\
214.695	2.8700605\\
214.715	2.86295\\
214.759	2.8652695\\
214.803	2.865048\\
214.847	2.8658055\\
214.891	2.864874\\
214.891	2.872631\\
214.935	2.8704265\\
214.953	2.8737335\\
214.995	2.8717505\\
215.039	2.874322\\
215.083	2.8760105\\
215.127	2.8775525\\
215.127	2.8828715\\
215.171	2.8819795\\
215.194	2.8840995\\
215.235	2.8848945\\
215.279	2.8881115\\
215.323	2.885565\\
215.367	2.8890565\\
215.367	2.8879575\\
215.411	2.894395\\
215.429	2.891151\\
215.471	2.8949545\\
215.519	2.894715\\
215.563	2.89301\\
215.607	2.8838905\\
215.607	2.889208\\
215.651	2.8882045\\
215.667	2.887099\\
215.711	2.884372\\
215.755	2.8886345\\
215.803	2.88531\\
215.847	2.8837275\\
215.847	2.8789285\\
215.891	2.8829795\\
215.905	2.8803725\\
215.947	2.8799615\\
215.991	2.879097\\
216.035	2.8798035\\
216.079	2.879228\\
216.079	2.8776215\\
216.123	2.868088\\
216.143	2.8641415\\
216.187	2.8548165\\
216.235	2.8543555\\
216.283	2.859289\\
216.283	2.855507\\
216.327	2.851008\\
216.347	2.844997\\
216.391	2.844751\\
216.435	2.8403205\\
216.479	2.839533\\
216.527	2.837628\\
216.527	2.8382305\\
216.575	2.8351295\\
216.584	2.836133\\
216.631	2.8398715\\
216.675	2.8421475\\
216.719	2.8405045\\
216.763	2.840481\\
216.763	2.8430215\\
216.807	2.850147\\
216.823	2.8518915\\
216.867	2.8635335\\
216.911	2.8626275\\
216.955	2.849817\\
216.999	2.853235\\
216.999	2.853935\\
217.043	2.8613915\\
217.06	2.861183\\
217.103	2.8595875\\
217.147	2.8679775\\
217.191	2.869857\\
217.235	2.8692235\\
217.235	2.869054\\
217.279	2.8681335\\
217.307	2.866758\\
217.347	2.8655955\\
217.391	2.8658415\\
217.435	2.866182\\
217.479	2.8651265\\
217.479	2.8665665\\
217.523	2.8654375\\
217.537	2.8627435\\
217.579	2.865531\\
217.627	2.878174\\
217.671	2.8752215\\
217.715	2.8767695\\
217.715	2.878207\\
217.759	2.8835365\\
217.779	2.8838445\\
217.823	2.880511\\
217.867	2.8771545\\
217.911	2.876559\\
217.911	2.8808285\\
217.955	2.879675\\
217.979	2.878867\\
218.023	2.8772495\\
218.067	2.8756385\\
218.111	2.873976\\
218.155	2.872297\\
218.155	2.8688655\\
218.199	2.864451\\
218.217	2.8622955\\
218.259	2.855002\\
218.303	2.8542885\\
218.347	2.854157\\
218.391	2.8534935\\
218.391	2.8503355\\
218.439	2.8454765\\
218.455	2.841841\\
218.499	2.8426345\\
218.543	2.8403495\\
218.587	2.8405725\\
218.631	2.836695\\
218.631	2.8385055\\
218.675	2.838969\\
218.693	2.8408665\\
218.735	2.842225\\
218.783	2.8428135\\
218.827	2.844542\\
218.871	2.849942\\
218.871	2.852669\\
218.915	2.8555455\\
218.93	2.862643\\
218.971	2.8673375\\
219.015	2.866083\\
219.059	2.864232\\
219.103	2.868459\\
219.103	2.870937\\
219.147	2.878289\\
219.169	2.8730085\\
219.211	2.875597\\
219.255	2.875311\\
219.299	2.874795\\
219.343	2.8744105\\
219.343	2.875422\\
219.387	2.875431\\
219.409	2.8697705\\
219.451	2.871359\\
219.495	2.8684195\\
219.539	2.8670735\\
219.583	2.8718085\\
219.583	2.874192\\
219.627	2.877599\\
219.646	2.8723375\\
219.687	2.8739065\\
219.731	2.876535\\
219.775	2.8701475\\
219.819	2.872505\\
219.819	2.86932\\
219.863	2.869068\\
219.885	2.8682355\\
219.927	2.870584\\
219.971	2.871745\\
220.019	2.873277\\
220.063	2.8676475\\
220.063	2.871755\\
220.107	2.8745435\\
220.123	2.8737535\\
220.167	2.8755655\\
220.211	2.8722995\\
220.255	2.86832\\
220.299	2.8648355\\
220.299	2.8622795\\
220.347	2.865268\\
220.362	2.863182\\
220.403	2.8617385\\
220.447	2.862271\\
220.491	2.8558855\\
220.535	2.8579135\\
220.535	2.859931\\
220.579	2.8624165\\
220.601	2.856156\\
220.643	2.8523635\\
220.687	2.8538185\\
220.731	2.8622055\\
220.775	2.8587715\\
220.775	2.861016\\
220.819	2.862016\\
220.839	2.8624025\\
220.883	2.865776\\
220.927	2.864663\\
220.971	2.8637665\\
221.015	2.860736\\
221.015	2.857766\\
221.059	2.8595545\\
221.08	2.8602285\\
221.123	2.862142\\
221.167	2.8644065\\
221.211	2.8585725\\
221.255	2.8607505\\
221.255	2.857172\\
221.299	2.857468\\
221.314	2.8590865\\
221.355	2.855264\\
221.399	2.853467\\
221.443	2.856332\\
221.487	2.856006\\
221.488	2.8536345\\
221.531	2.8498895\\
221.552	2.847303\\
221.596	2.8453915\\
221.639	2.8509745\\
221.683	2.8468835\\
221.727	2.850202\\
221.727	2.8501685\\
221.771	2.8501175\\
221.79	2.847527\\
221.831	2.846481\\
221.875	2.851494\\
221.919	2.847371\\
221.963	2.84987\\
221.963	2.8544595\\
222.011	2.850511\\
222.027	2.85005\\
222.071	2.8424705\\
222.116	2.837603\\
222.159	2.8376205\\
222.203	2.8377215\\
222.203	2.84175\\
222.247	2.8421705\\
222.267	2.8470355\\
222.307	2.842215\\
222.351	2.8422125\\
222.395	2.839206\\
222.439	2.839927\\
222.439	2.8419295\\
222.483	2.8450175\\
222.504	2.846396\\
222.547	2.851099\\
222.591	2.8513805\\
222.635	2.8519135\\
222.679	2.8503095\\
222.679	2.854107\\
222.723	2.8535755\\
222.742	2.86548\\
222.783	2.867305\\
222.827	2.8671285\\
222.871	2.869924\\
222.915	2.869241\\
222.915	2.8671055\\
222.959	2.8689545\\
222.98	2.8651255\\
223.023	2.8719215\\
223.067	2.8698555\\
223.111	2.866916\\
223.155	2.865501\\
223.155	2.868113\\
223.199	2.86745\\
223.219	2.863926\\
223.263	2.8618095\\
223.307	2.8601735\\
223.351	2.863654\\
223.395	2.8642465\\
223.395	2.866718\\
223.439	2.8606845\\
223.457	2.8586765\\
223.499	2.8576915\\
223.543	2.8487775\\
223.588	2.850675\\
223.635	2.853671\\
223.635	2.85758\\
223.679	2.86296\\
223.694	2.866505\\
223.735	2.869678\\
223.779	2.871765\\
223.823	2.8683275\\
223.867	2.86792\\
223.867	2.863472\\
223.915	2.864046\\
223.934	2.8642205\\
223.979	2.8708625\\
224.027	2.869586\\
224.071	2.865894\\
224.071	2.8632505\\
224.119	2.866551\\
224.137	2.8654415\\
224.179	2.8677545\\
224.223	2.8703895\\
224.271	2.87109\\
224.315	2.869945\\
224.315	2.865057\\
224.359	2.866528\\
224.375	2.8613215\\
224.419	2.859977\\
224.463	2.8599115\\
224.507	2.862954\\
224.551	2.861002\\
224.551	2.8685175\\
224.595	2.870075\\
224.612	2.8690175\\
224.655	2.861424\\
224.699	2.8616215\\
224.743	2.8706015\\
224.787	2.8746485\\
224.787	2.8671555\\
224.831	2.870005\\
224.85	2.871283\\
224.895	2.8783555\\
224.939	2.8826065\\
224.983	2.8838345\\
225.027	2.8810635\\
225.027	2.881885\\
225.071	2.8831145\\
225.087	2.884729\\
225.131	2.8791495\\
225.175	2.879287\\
225.219	2.8771965\\
225.263	2.8723165\\
225.263	2.8692205\\
225.311	2.8741365\\
225.327	2.878928\\
225.371	2.8784945\\
225.415	2.875894\\
225.459	2.8761\\
225.503	2.8753155\\
225.503	2.880321\\
225.547	2.878555\\
225.564	2.8797455\\
225.607	2.8688695\\
225.652	2.869523\\
225.695	2.8712115\\
225.739	2.8719305\\
225.739	2.8685425\\
225.783	2.870023\\
225.802	2.8771435\\
225.843	2.8781795\\
225.887	2.88092\\
225.931	2.887413\\
225.975	2.8887515\\
225.975	2.887232\\
226.019	2.886758\\
226.042	2.887392\\
226.083	2.8851985\\
226.127	2.881086\\
226.175	2.8901945\\
226.219	2.8839105\\
226.219	2.8813285\\
226.263	2.877435\\
226.279	2.882865\\
226.323	2.882761\\
226.367	2.881401\\
226.415	2.87804\\
226.459	2.8810095\\
226.459	2.875568\\
226.503	2.87445\\
226.516	2.8762845\\
226.559	2.8774765\\
226.603	2.8701305\\
226.647	2.8689855\\
226.691	2.8706805\\
226.691	2.8707805\\
226.735	2.8715155\\
226.754	2.8722915\\
226.795	2.875621\\
226.839	2.8728825\\
226.883	2.873596\\
226.927	2.8756495\\
226.927	2.8771495\\
226.971	2.8778985\\
226.993	2.875801\\
227.035	2.872595\\
227.079	2.875183\\
227.127	2.878827\\
227.171	2.8853895\\
227.171	2.885586\\
227.219	2.888369\\
227.23	2.885456\\
227.275	2.8879725\\
227.319	2.890007\\
227.367	2.8882295\\
227.407	2.8896885\\
227.407	2.8898235\\
227.451	2.887773\\
227.468	2.8876835\\
227.511	2.883354\\
227.555	2.8805575\\
227.599	2.8798655\\
227.643	2.876082\\
227.643	2.8714295\\
227.687	2.8701035\\
227.706	2.874581\\
227.747	2.8712115\\
227.791	2.8604135\\
227.835	2.858352\\
227.883	2.857272\\
227.883	2.853529\\
227.927	2.8537765\\
227.947	2.852592\\
227.991	2.8527155\\
228.035	2.84823\\
228.079	2.845118\\
228.123	2.8451545\\
228.123	2.846912\\
228.167	2.8439565\\
228.183	2.843044\\
228.227	2.844791\\
228.271	2.845716\\
228.315	2.851379\\
228.359	2.85652\\
228.359	2.858963\\
228.407	2.8608855\\
228.42	2.8558955\\
228.463	2.863761\\
228.508	2.8708995\\
228.551	2.866595\\
228.595	2.8698375\\
228.595	2.8751275\\
228.643	2.87887\\
228.658	2.8785745\\
228.703	2.88147\\
228.751	2.883052\\
228.795	2.881622\\
228.795	2.881319\\
228.843	2.8814915\\
228.863	2.8850465\\
228.909	2.884698\\
228.952	2.886914\\
228.999	2.884016\\
228.999	2.8783945\\
229.043	2.874087\\
229.066	2.8721885\\
229.107	2.877803\\
229.151	2.8745255\\
229.195	2.8647455\\
229.239	2.869722\\
229.239	2.866686\\
229.287	2.860352\\
229.304	2.85623\\
229.351	2.849067\\
229.395	2.851244\\
229.439	2.8510485\\
229.483	2.851866\\
229.483	2.848618\\
229.527	2.856005\\
229.542	2.8572315\\
229.583	2.858599\\
229.627	2.855756\\
229.675	2.8524755\\
229.72	2.857883\\
229.72	2.8626415\\
229.763	2.864735\\
229.782	2.8673005\\
229.823	2.871027\\
229.867	2.8726775\\
229.911	2.8745505\\
229.955	2.8757835\\
229.955	2.8729395\\
229.999	2.8769815\\
230.019	2.8861915\\
230.063	2.8886425\\
230.107	2.8900555\\
230.151	2.890859\\
230.195	2.894786\\
230.195	2.8888215\\
230.239	2.889849\\
230.257	2.888921\\
230.299	2.8882605\\
230.347	2.8871205\\
230.391	2.885946\\
230.435	2.8787985\\
230.435	2.875254\\
230.479	2.8718105\\
230.495	2.864304\\
230.539	2.860614\\
230.583	2.8618985\\
230.627	2.8628735\\
230.671	2.8657285\\
230.671	2.8639325\\
230.715	2.861854\\
230.732	2.85766\\
230.779	2.859215\\
230.823	2.8537505\\
230.867	2.853915\\
230.911	2.853171\\
230.911	2.8511345\\
230.959	2.852256\\
230.971	2.854609\\
231.015	2.858743\\
231.059	2.8592595\\
231.103	2.8649245\\
231.147	2.863399\\
231.147	2.86399\\
231.191	2.869669\\
231.208	2.871145\\
231.251	2.86841\\
231.295	2.865102\\
231.339	2.8712375\\
231.383	2.8690335\\
231.383	2.871944\\
231.427	2.8678225\\
231.447	2.8637535\\
231.491	2.8699615\\
231.535	2.8677885\\
231.583	2.8684955\\
231.627	2.868052\\
231.627	2.867017\\
231.671	2.866523\\
231.684	2.8728805\\
231.727	2.8675925\\
231.771	2.8667465\\
231.815	2.871645\\
231.859	2.868516\\
231.859	2.86778\\
231.903	2.8691115\\
231.923	2.8687345\\
231.971	2.8684245\\
232.015	2.864407\\
232.059	2.865376\\
232.103	2.858667\\
232.103	2.869993\\
232.147	2.8702595\\
232.16	2.8682995\\
232.203	2.8698315\\
232.249	2.869357\\
232.291	2.871546\\
232.335	2.874203\\
232.335	2.8751805\\
232.379	2.8692565\\
};
\label{plotyyref:leg1}

\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
21.517	-30\\
21.517	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:27.073,-29.429) {Blue button};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
52.937	-30\\
52.937	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:58.493,-29.429) {Key};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
81.654	-30\\
81.654	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:87.21,-29.429) {LAN-cable};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
139.43	-30\\
139.43	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:144.986,-29.429) {Battery 1};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
172.454	-30\\
172.454	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:178.01,-29.429) {Battery 2};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
186.12	-30\\
186.12	10\\
};
\node[right, align=left, rotate=90]
at (axis cs:191.676,-29.429) {Red button};
\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.61	-1.95\\
};
\addplot [color=mycolor2, dotted, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
76.49	-24.84\\
};
\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
190.62	-2.84\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.355563	-2\\
242.223	-2\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:205,-1) {$F_{ref,BB}$};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.355563	-3\\
242.223	-3\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:205,-4) {$F_{ref,RB}$};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.355563	-25\\
242.223	-25\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:205,-24) {$F_{ref,LAN}$};
\end{axis}

\begin{axis}[%
width=4.667in,
height=3.938in,
at={(0.525in,0.394in)},
scale only axis,
xmin=0,
xmax=250,
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
every y tick/.append style={mycolor3},
ymode=log,
ymin=-0.0001,
ymax=0.8,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,    0.5},
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Position z [m]},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{$F$}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.355563	0.519880289473684\\
0.389157	0.519899897435897\\
0.42312	0.5199191\\
0.457308	0.51993743902439\\
0.491395	0.519954595238095\\
0.525389	0.519970953488372\\
0.566592	0.519986795454545\\
0.610728	0.520001733333333\\
0.654617	0.52001602173913\\
0.698565	0.520029808510638\\
0.698584	0.520043104166667\\
0.742632	0.520055734693877\\
0.763638	0.52006786\\
0.81059	0.52007962745098\\
0.858613	0.520090788461538\\
0.902679	0.520101603773585\\
0.902718	0.520112092592593\\
0.946661	0.520122072727273\\
0.967667	0.52013175\\
1.01458	0.520141052631579\\
1.06262	0.520150017241379\\
1.11056	0.520158745762712\\
1.11059	0.520167166666667\\
1.15468	0.52017531147541\\
1.17151	0.520183161290323\\
1.21456	0.520190793650794\\
1.26262	0.520198140625\\
1.30659	0.520205323076923\\
1.35461	0.520212287878788\\
1.35464	0.520219029850746\\
1.39859	0.520225588235294\\
1.40921	0.520231956521739\\
1.45058	0.5202381\\
1.49859	0.520244112676056\\
1.53861	0.520249916666667\\
1.58663	0.520255575342466\\
1.58665	0.520261067567568\\
1.63063	0.520266453333333\\
1.64769	0.52027768\\
1.69062	0.520288813333333\\
1.7386	0.520299973333333\\
1.7826	0.520311226666667\\
1.82662	0.520322413333333\\
1.82664	0.520333573333334\\
1.87071	0.52034484\\
1.88526	0.520356066666667\\
1.92662	0.520367253333333\\
1.97062	0.520378493333333\\
2.01479	0.520389733333333\\
2.05857	0.520400946666667\\
2.05859	0.520412173333333\\
2.10265	0.520423426666667\\
2.12315	0.5204346\\
2.1666	0.5204458\\
2.2106	0.520457053333333\\
2.25462	0.520468266666667\\
2.29858	0.520479493333333\\
2.29859	0.52049068\\
2.34259	0.520501853333333\\
2.36229	0.52051292\\
2.40263	0.520516186666667\\
2.4466	0.520489906666667\\
2.49084	0.520401813333333\\
2.53456	0.520221813333333\\
2.53458	0.519933266666667\\
2.57862	0.519524253333333\\
2.60031	0.51899288\\
2.64676	0.518311693333333\\
2.69063	0.51743768\\
2.7346	0.516350173333333\\
2.7786	0.515052293333333\\
2.77862	0.513546893333333\\
2.82267	0.5118606\\
2.83818	0.510032506666667\\
2.87862	0.508088466666667\\
2.92262	0.506040066666667\\
2.9707	0.5038972\\
3.0146	0.501670026666667\\
3.01462	0.499380266666667\\
3.0586	0.497059026666667\\
3.07663	0.494733253333333\\
3.12102	0.492411893333333\\
3.16267	0.490090666666667\\
3.21066	0.487767346666667\\
3.25463	0.485442106666667\\
3.25466	0.483116026666667\\
3.30262	0.480790306666667\\
3.31462	0.478464813333333\\
3.36262	0.476139026666667\\
3.40259	0.47381336\\
3.45063	0.471487786666667\\
3.45065	0.46916204\\
3.49858	0.466836333333333\\
3.51828	0.464510653333333\\
3.5626	0.462185\\
3.60662	0.459859346666667\\
3.65459	0.45753372\\
3.65461	0.455208053333333\\
3.69863	0.452882373333333\\
3.72241	0.450556826666667\\
3.76263	0.448231133333333\\
3.81059	0.445905453333333\\
3.85855	0.443579773333333\\
3.85857	0.441254093333333\\
3.90262	0.43892844\\
3.92649	0.436602746666667\\
3.97061	0.434277066666667\\
4.01463	0.431951413333333\\
4.06262	0.429625733333333\\
4.10662	0.42730004\\
4.10664	0.4249744\\
4.15468	0.422648786666667\\
4.16423	0.420323173333333\\
4.21059	0.417997506666667\\
4.25462	0.415671813333333\\
4.29858	0.413346146666667\\
4.34256	0.41102052\\
4.34258	0.408694866666667\\
4.39063	0.406369173333333\\
4.40229	0.40404352\\
4.44263	0.401717893333333\\
4.49073	0.39939224\\
4.5346	0.397066573333333\\
4.58259	0.394740933333333\\
4.58261	0.39241528\\
4.62663	0.390089666666667\\
4.64017	0.38776396\\
4.68669	0.38543832\\
4.73058	0.383112626666667\\
4.77862	0.380786906666667\\
4.77864	0.3784612\\
4.82264	0.37613548\\
4.84446	0.373809866666667\\
4.89076	0.37148424\\
4.93461	0.369158773333333\\
4.97864	0.366841026666667\\
5.02668	0.36455288\\
5.0267	0.362326493333333\\
5.07468	0.360192053333333\\
5.08226	0.358166106666667\\
5.12268	0.35626064\\
5.17061	0.354477493333333\\
5.21464	0.352844213333333\\
5.25864	0.351403786666667\\
5.25867	0.3501768\\
5.30265	0.34916016\\
5.32049	0.34835104\\
5.36658	0.347722826666667\\
5.4106	0.34723048\\
5.45862	0.346848146666667\\
5.45864	0.346570906666667\\
5.5027	0.34638836\\
5.52425	0.34628984\\
5.56657	0.346253826666667\\
5.61056	0.346249453333333\\
5.65861	0.34624964\\
5.70261	0.346245266666667\\
5.70265	0.34624088\\
5.74661	0.346238573333333\\
5.76139	0.346238186666667\\
5.80265	0.346238533333333\\
5.85064	0.346238626666667\\
5.89857	0.346238453333333\\
5.8986	0.346238506666667\\
5.94257	0.346238613333333\\
5.96416	0.346238506666667\\
6.0066	0.346238453333333\\
6.05061	0.34623852\\
6.09458	0.34623852\\
6.13861	0.346238533333333\\
6.13865	0.346238533333333\\
6.18257	0.346238506666667\\
6.20226	0.346238466666667\\
6.24259	0.346238466666667\\
6.28664	0.346238386666667\\
6.33462	0.346238386666667\\
6.37859	0.34623844\\
6.37864	0.34623844\\
6.42662	0.346238426666667\\
6.44049	0.3462384\\
6.48262	0.346238373333333\\
6.52661	0.346238386666667\\
6.57064	0.3462384\\
6.61461	0.3462384\\
6.61464	0.346238426666667\\
6.66262	0.346238386666667\\
6.6786	0.346238346666667\\
6.72265	0.346238253333333\\
6.77069	0.346238306666667\\
6.8146	0.34623836\\
6.85859	0.3462384\\
6.85861	0.346238306666667\\
6.90266	0.346238333333333\\
6.9166	0.346238306666667\\
6.96264	0.346238213333333\\
7.00658	0.346238173333333\\
7.05087	0.346238146666667\\
7.09471	0.346238093333333\\
7.09475	0.34623808\\
7.13865	0.346238026666667\\
7.1544	0.346237906666667\\
7.19466	0.346237973333333\\
7.23982	0.34623788\\
7.28674	0.34623792\\
7.33076	0.346237946666667\\
7.33081	0.346238026666667\\
7.37462	0.346238066666667\\
7.39242	0.346238066666667\\
7.43484	0.346238026666667\\
7.4786	0.34623792\\
7.5266	0.34623792\\
7.57112	0.34623788\\
7.57131	0.34623788\\
7.61464	0.346237906666667\\
7.63032	0.346237946666667\\
7.6746	0.34623796\\
7.71861	0.34623804\\
7.76263	0.346238053333333\\
7.8066	0.34623808\\
7.80662	0.346238106666667\\
7.8507	0.346238186666667\\
7.86856	0.34623824\\
7.91064	0.346238253333334\\
7.9548	0.346238293333334\\
7.99858	0.34623832\\
8.04258	0.346238373333334\\
8.0426	0.34623836\\
8.09061	0.346238333333333\\
8.10622	0.346238306666667\\
8.1466	0.346238333333333\\
8.1946	0.346238293333333\\
8.23863	0.346238346666667\\
8.28272	0.346238306666667\\
8.28275	0.346238293333333\\
8.32668	0.346238253333333\\
8.34417	0.346238266666667\\
8.39097	0.346238253333333\\
8.43478	0.346238266666667\\
8.48257	0.346238293333333\\
8.48261	0.346238213333333\\
8.52661	0.346238226666667\\
8.54819	0.346238306666667\\
8.59063	0.346238293333333\\
8.63473	0.346238266666667\\
8.67864	0.346238293333333\\
8.72265	0.346238306666667\\
8.72268	0.346238213333333\\
8.77063	0.34623824\\
8.78619	0.34623824\\
8.83057	0.3462382\\
8.87859	0.346238226666667\\
8.92267	0.346238146666667\\
8.96658	0.346238106666667\\
8.96661	0.346238106666667\\
9.01059	0.34623812\\
9.02446	0.346238106666667\\
9.06673	0.346238053333333\\
9.11458	0.346238013333333\\
9.15862	0.346237946666667\\
9.20269	0.34623796\\
9.20294	0.34623804\\
9.25058	0.346238053333333\\
9.26233	0.346238066666667\\
9.30272	0.346238026666667\\
9.34658	0.346238026666667\\
9.39095	0.346237973333333\\
9.43469	0.346238053333333\\
9.43475	0.346237986666667\\
9.47858	0.346238026666667\\
9.5003	0.346238053333333\\
9.54279	0.346238066666667\\
9.58699	0.346238066666667\\
9.63061	0.346238106666667\\
9.67456	0.34623804\\
9.67459	0.346238066666667\\
9.71857	0.346238106666667\\
9.74095	0.346238013333333\\
9.78267	0.346238066666667\\
9.82661	0.346238026666667\\
9.87459	0.346238013333333\\
9.91858	0.346237946666667\\
9.91861	0.34623796\\
9.96662	0.34623796\\
9.97795	0.34623796\\
10.0186	0.346238053333333\\
10.0626	0.34623808\\
10.1067	0.34623816\\
10.1506	0.34623816\\
10.1507	0.346238133333333\\
10.1946	0.346238106666667\\
10.2162	0.34623812\\
10.2586	0.346238026666667\\
10.3026	0.346238013333333\\
10.3466	0.346237933333333\\
10.3906	0.346238\\
10.3907	0.346238013333333\\
10.4346	0.346238026666667\\
10.4543	0.34623808\\
10.4947	0.346238106666667\\
10.5426	0.346238093333333\\
10.5868	0.34623804\\
10.6348	0.34623804\\
10.6348	0.346238013333333\\
10.6827	0.346238026666667\\
10.6948	0.34623804\\
10.743	0.34623812\\
10.7866	0.346238053333333\\
10.8306	0.346238093333333\\
10.8306	0.346238066666667\\
10.8748	0.346238053333333\\
10.899	0.346238053333333\\
10.9426	0.346238\\
10.9866	0.346238026666667\\
11.0306	0.346238\\
11.0746	0.34623804\\
11.0746	0.346238013333333\\
11.1186	0.346238\\
11.1341	0.346238013333333\\
11.1746	0.346238053333333\\
11.2186	0.34623796\\
11.263	0.34623796\\
11.3067	0.346238013333333\\
11.3067	0.346238026666667\\
11.3508	0.346238026666667\\
11.3718	0.346238066666667\\
11.4146	0.346238066666667\\
11.4627	0.34623808\\
11.5066	0.34623812\\
11.5546	0.34623812\\
11.5546	0.346238133333333\\
11.6029	0.3462382\\
11.609	0.346238226666667\\
11.6506	0.346238306666667\\
11.6951	0.346238386666667\\
11.7387	0.34623836\\
11.7826	0.346238293333333\\
11.7826	0.346238253333333\\
11.8267	0.34623824\\
11.8461	0.34623828\\
11.8867	0.346238293333333\\
11.9346	0.346238293333333\\
11.9786	0.346238306666667\\
12.0227	0.346238333333333\\
12.0227	0.346238333333333\\
12.0708	0.346238386666667\\
12.0841	0.346238373333333\\
12.1306	0.346238373333333\\
12.1748	0.3462384\\
12.2186	0.346238426666667\\
12.2626	0.346238493333333\\
12.2626	0.346238506666667\\
12.3066	0.34623856\\
12.3233	0.34623856\\
12.3668	0.346238573333333\\
12.4106	0.346238533333333\\
12.4586	0.346238493333333\\
12.5026	0.346238453333333\\
12.5027	0.34623844\\
12.5466	0.346238466666667\\
12.5613	0.34623836\\
12.6028	0.34623832\\
12.6466	0.346238253333333\\
12.6906	0.346238253333333\\
12.7346	0.346238266666667\\
12.7347	0.34623832\\
12.78	0.34623828\\
12.7999	0.346238293333333\\
12.8426	0.34623832\\
12.8867	0.346238373333333\\
12.9306	0.346238346666667\\
12.9746	0.346238333333333\\
12.9746	0.346238333333333\\
13.0226	0.346238306666667\\
13.04	0.346238266666667\\
13.0867	0.34623824\\
13.1378	0.346238306666667\\
13.1788	0.346238266666667\\
13.2266	0.34623832\\
13.2266	0.346238346666667\\
13.2707	0.346238346666667\\
13.2811	0.346238293333333\\
13.327	0.346238333333333\\
13.3748	0.346238306666667\\
13.4186	0.34623832\\
13.4186	0.346238333333333\\
13.4626	0.346238266666667\\
13.4839	0.346238346666667\\
13.5281	0.346238293333333\\
13.5708	0.34623828\\
13.6146	0.346238293333333\\
13.6587	0.346238306666667\\
13.6587	0.346238306666667\\
13.7027	0.346238306666667\\
13.7225	0.346238293333333\\
13.7628	0.346238293333333\\
13.8066	0.346238293333333\\
13.8507	0.34623832\\
13.8947	0.346238306666667\\
13.8947	0.346238266666667\\
13.9393	0.34623828\\
13.9598	0.34623828\\
14.0066	0.346238346666667\\
14.0507	0.346238386666667\\
14.0946	0.346238386666667\\
14.1387	0.346238306666667\\
14.1387	0.346238293333333\\
14.1867	0.346238266666667\\
14.1983	0.346238213333333\\
14.2388	0.3462382\\
14.2866	0.34623824\\
14.3306	0.34623824\\
14.3746	0.346238253333333\\
14.3746	0.346238253333333\\
14.4187	0.346238253333333\\
14.4366	0.34623816\\
14.4786	0.346238133333333\\
14.5226	0.346238093333333\\
14.5666	0.346238106666667\\
14.6107	0.34623812\\
14.6108	0.34623808\\
14.6547	0.346238053333333\\
14.6744	0.346238053333333\\
14.7186	0.346237946666667\\
14.7626	0.34623796\\
14.8066	0.34623788\\
14.8547	0.346237893333333\\
14.8548	0.34623788\\
14.9028	0.346237893333333\\
14.9141	0.346237893333333\\
14.9591	0.346237986666667\\
15.0027	0.346238026666667\\
15.0466	0.34623804\\
15.0907	0.346238\\
15.0907	0.346238\\
15.1347	0.34623804\\
15.1502	0.346238053333333\\
15.1906	0.34623808\\
15.2347	0.34623808\\
15.2786	0.346238106666667\\
15.3227	0.346238053333333\\
15.3227	0.346238053333333\\
15.3667	0.34623808\\
15.3884	0.346238026666667\\
15.4306	0.346238013333333\\
15.4746	0.34623796\\
15.5226	0.346237946666667\\
15.5666	0.346237893333333\\
15.5666	0.34623784\\
15.6107	0.34623784\\
15.6264	0.34623788\\
15.6666	0.346237826666667\\
15.7106	0.346237906666667\\
15.7586	0.34623784\\
15.8031	0.3462378\\
15.8032	0.346237826666667\\
15.8466	0.346237853333333\\
15.8642	0.346237866666667\\
15.9071	0.346237906666667\\
15.9506	0.346237946666667\\
15.9946	0.346237906666667\\
16.0386	0.34623796\\
16.0388	0.346237933333333\\
16.0826	0.346237986666667\\
16.1034	0.346238\\
16.1466	0.346238026666667\\
16.1906	0.346238013333333\\
16.2347	0.346238053333333\\
16.2828	0.346238053333333\\
16.283	0.346238066666667\\
16.3275	0.346238133333333\\
16.34	0.34623816\\
16.3826	0.34623812\\
16.4266	0.34623816\\
16.4707	0.34623816\\
16.5147	0.346238093333333\\
16.5148	0.34623808\\
16.5586	0.346238066666667\\
16.5783	0.346237986666667\\
16.6226	0.346237973333333\\
16.6667	0.34623804\\
16.7108	0.346238013333333\\
16.7547	0.346238013333333\\
16.7548	0.346238053333333\\
16.7986	0.346238066666667\\
16.8164	0.346238026666667\\
16.8626	0.346238053333333\\
16.9066	0.346238026666667\\
16.9507	0.346237986666667\\
16.9986	0.346238\\
16.9986	0.346238066666667\\
17.0426	0.34623816\\
17.0559	0.346238173333333\\
17.0986	0.346238146666667\\
17.1426	0.34623816\\
17.1867	0.34623816\\
17.231	0.3462382\\
17.2311	0.346238146666667\\
17.2748	0.3462382\\
17.2939	0.346238226666667\\
17.3346	0.346238226666667\\
17.3826	0.346238226666667\\
17.4268	0.34623816\\
17.4708	0.346238133333333\\
17.4709	0.34623808\\
17.5146	0.34623804\\
17.5324	0.346238\\
17.5746	0.346237973333333\\
17.6186	0.346237946666667\\
17.6666	0.346237893333333\\
17.7106	0.34623792\\
17.7107	0.346237906666667\\
17.7547	0.346237893333333\\
17.77	0.346237946666667\\
17.8107	0.346237893333333\\
17.8546	0.346237933333333\\
17.8987	0.34623796\\
17.9426	0.34623792\\
17.9426	0.346237946666667\\
17.9867	0.346237893333333\\
18.0083	0.34623788\\
18.0509	0.34623792\\
18.0946	0.34623792\\
18.1387	0.34623796\\
18.187	0.346237253333333\\
18.1871	0.346223333333333\\
18.2307	0.346166053333333\\
18.2461	0.346024173333333\\
18.2907	0.345762693333333\\
18.3387	0.345362893333333\\
18.3826	0.344814333333333\\
18.3826	0.344111573333333\\
18.4268	0.343228933333333\\
18.4499	0.342119626666667\\
18.4924	0.340745693333333\\
18.5349	0.339093373333333\\
18.5786	0.337145586666667\\
18.6226	0.33488196\\
18.6226	0.3322764\\
18.6666	0.329343093333333\\
18.6883	0.32612524\\
18.7306	0.322657276\\
18.7746	0.318963942666667\\
18.8186	0.315061078666667\\
18.8626	0.31098572\\
18.8626	0.30677836\\
18.9066	0.302460522666667\\
18.926	0.298040898666667\\
18.9667	0.293530072666667\\
19.0113	0.288941093466667\\
19.0546	0.284294409866667\\
19.0986	0.279615615466667\\
19.0986	0.274929143333333\\
19.1466	0.270245625333333\\
19.1641	0.2655617416\\
19.2107	0.260875952133333\\
19.2507	0.256188819866667\\
19.2986	0.2515018168\\
19.3426	0.2468150052\\
19.3426	0.242127749866667\\
19.3874	0.237439806533333\\
19.4021	0.232751709733333\\
19.4426	0.228063359066667\\
19.4867	0.223374710266667\\
19.5347	0.218685952\\
19.5787	0.213997007733333\\
19.5788	0.209307948933333\\
19.6266	0.204618736666667\\
19.6401	0.199929401866667\\
19.6867	0.195239871333333\\
19.7306	0.190550124533333\\
19.7746	0.1858600504\\
19.8226	0.1811696216\\
19.8226	0.176478840266667\\
19.8667	0.1717876652\\
19.878	0.1670962996\\
19.9186	0.162404517466667\\
19.9626	0.157712592266667\\
20.0106	0.153020243333333\\
20.0547	0.148327670533333\\
20.0547	0.143634768\\
20.099	0.138941737066667\\
20.1168	0.134248326533333\\
20.1587	0.129554632666667\\
20.2066	0.124860659066667\\
20.2506	0.1201662728\\
20.2946	0.115471464133333\\
20.2946	0.110776260666667\\
20.3387	0.1060803968\\
20.3559	0.1013840168\\
20.3986	0.0966871316\\
20.4466	0.0919899165333333\\
20.4946	0.0872921129333333\\
20.4946	0.0825934633333333\\
20.5388	0.0778941488\\
20.5593	0.0731940853333333\\
20.6027	0.0684933001333333\\
20.6466	0.0637922648\\
20.6911	0.0590910048\\
20.7346	0.0543903594666667\\
20.7347	0.0497026882666667\\
20.7786	0.0450581924\\
20.797	0.0404980966666667\\
20.8386	0.0360574888\\
20.8827	0.0317550721333333\\
20.9306	0.0276012309333333\\
20.9786	0.0236014256\\
20.9786	0.0197813242666667\\
21.0266	0.0161879412\\
21.035	0.012859006\\
21.0786	0.00980822266666667\\
21.1226	0.00705262346666667\\
21.1708	0.00461257693333333\\
21.2146	0.002514272\\
21.2147	0.000743605066666666\\
21.2586	-0.000742799733333334\\
21.2736	-0.0019792012\\
21.3146	-0.00299046106666667\\
21.3626	-0.0037923232\\
21.4067	-0.00442177386666667\\
21.4507	-0.00491934693333333\\
21.4507	-0.00530659586666667\\
21.4946	-0.00559219333333333\\
21.5113	-0.00578675533333333\\
21.5586	-0.005903224\\
21.6028	-0.00596215346666667\\
21.6468	-0.00598912533333333\\
21.6906	-0.00600841626666667\\
21.6906	-0.00603070653333333\\
21.7347	-0.00605270146666667\\
21.749	-0.00607293186666667\\
21.7907	-0.00609187746666667\\
21.8347	-0.00611105133333333\\
21.8786	-0.0061305464\\
21.9266	-0.00614972226666667\\
21.9266	-0.0061682128\\
21.9708	-0.00618664746666667\\
21.9875	-0.00620482933333333\\
22.0306	-0.0062229212\\
22.0746	-0.00624113573333333\\
22.1186	-0.00625919586666667\\
22.1666	-0.00627727133333333\\
22.1666	-0.00629527733333333\\
22.2106	-0.00631324546666667\\
22.2227	-0.00633114226666667\\
22.2666	-0.00634885226666667\\
22.3107	-0.00636629373333333\\
22.3547	-0.006383398\\
22.3986	-0.00640026133333333\\
22.3986	-0.00641678853333333\\
22.4466	-0.00643315453333333\\
22.461	-0.0064490896\\
22.5066	-0.00646480533333333\\
22.5506	-0.00648025506666667\\
22.5986	-0.00649557026666667\\
22.5986	-0.00651084653333333\\
22.6428	-0.00652612493333333\\
22.6647	-0.00654099413333333\\
22.7066	-0.00655569746666667\\
22.7506	-0.00657027226666667\\
22.7946	-0.00658458693333334\\
22.8387	-0.00659858986666667\\
22.8388	-0.00661227186666667\\
22.8868	-0.006625428\\
22.9028	-0.00663800546666667\\
22.9466	-0.0066500264\\
22.9946	-0.00666185026666667\\
23.0387	-0.00667314973333334\\
23.0867	-0.00668378426666667\\
23.0868	-0.0066937528\\
23.1306	-0.00670305746666667\\
23.1409	-0.00671177506666667\\
23.1826	-0.00672025426666667\\
23.2266	-0.006728688\\
23.2746	-0.00673706866666667\\
23.3186	-0.0067452948\\
23.3186	-0.00675339026666667\\
23.3626	-0.00676141493333333\\
23.3791	-0.0067693028\\
23.4227	-0.00677712413333333\\
23.4666	-0.0067848908\\
23.5146	-0.00679255693333333\\
23.5627	-0.00680018813333333\\
23.5627	-0.00680788853333333\\
23.6067	-0.00681542306666667\\
23.6169	-0.0068227332\\
23.6586	-0.0068298264\\
23.7027	-0.00683662293333333\\
23.7506	-0.0068432624\\
23.7906	-0.0068497144\\
23.7907	-0.0068560592\\
23.8347	-0.0068622656\\
23.8557	-0.0068683512\\
23.8986	-0.00687429906666667\\
23.9426	-0.00688013426666667\\
23.9906	-0.00688597613333333\\
24.0347	-0.006891706\\
24.0347	-0.0068973248\\
24.0826	-0.0069028392\\
24.0927	-0.00690815613333334\\
24.1354	-0.00691337773333334\\
24.1826	-0.00691854933333333\\
24.2266	-0.00692377093333334\\
24.2707	-0.0069289408\\
24.2707	-0.00693410853333333\\
24.315	-0.0069391456\\
24.3322	-0.0069441192\\
24.3746	-0.0069489996\\
24.4186	-0.00695388493333333\\
24.4626	-0.0069586872\\
24.5106	-0.00696354093333333\\
24.5107	-0.00696831706666667\\
24.5506	-0.00697306813333333\\
24.5691	-0.006977576\\
24.6106	-0.0069820336\\
24.6546	-0.00698647426666667\\
24.6989	-0.00699084053333333\\
24.7427	-0.00699514386666667\\
24.7427	-0.00699939346666667\\
24.7906	-0.00700351706666667\\
24.8068	-0.00700766173333333\\
24.8507	-0.00701182453333333\\
24.8947	-0.0070159056\\
24.9427	-0.007019924\\
24.9867	-0.00702399426666667\\
24.9867	-0.00702803266666667\\
25.0346	-0.007032086\\
25.0446	-0.00703610653333333\\
25.0867	-0.0070401236\\
25.1306	-0.00704403546666667\\
25.1746	-0.00704788293333333\\
25.2226	-0.00705148706666667\\
25.2226	-0.00705518186666667\\
25.2666	-0.00705876826666667\\
25.285	-0.00706232373333333\\
25.3306	-0.00706580746666667\\
25.3746	-0.00706927453333333\\
25.4187	-0.0070726936\\
25.4626	-0.00707609026666667\\
25.4627	-0.00707949253333333\\
25.5067	-0.0070829424\\
25.5271	-0.00708628573333333\\
25.5707	-0.00708958973333333\\
25.6146	-0.00709280973333333\\
25.6586	-0.00709596146666667\\
25.7027	-0.0070989872\\
25.7027	-0.00710080613333333\\
25.7466	-0.0071006236\\
25.7682	-0.0071001424\\
25.8116	-0.00710002613333333\\
25.8547	-0.007099524\\
25.8986	-0.00709902466666667\\
25.9426	-0.00709852426666667\\
25.9426	-0.00709785013333333\\
25.9869	-0.00709720386666667\\
26.0064	-0.00709647733333333\\
26.0467	-0.00709563973333333\\
26.0906	-0.00709478226666667\\
26.1389	-0.00709376666666667\\
26.1832	-0.00709275066666667\\
26.1832	-0.00709173173333333\\
26.2306	-0.00709063026666667\\
26.244	-0.0070895804\\
26.2906	-0.00708853186666667\\
26.3348	-0.00708747546666667\\
26.3786	-0.00708636253333334\\
26.4226	-0.00708520266666667\\
26.4227	-0.0070839528\\
26.4707	-0.00708265173333333\\
26.482	-0.00708142706666667\\
26.5231	-0.00708004466666667\\
26.5666	-0.00707862906666667\\
26.6146	-0.007077154\\
26.6587	-0.00707568573333333\\
26.6587	-0.00707429453333333\\
26.7027	-0.00707284026666667\\
26.72	-0.00707129786666667\\
26.7626	-0.00706970373333333\\
26.8066	-0.00706809573333333\\
26.8506	-0.00706643853333333\\
26.8946	-0.00706477986666667\\
26.8946	-0.0070631012\\
27.0967	-0.00706141506666667\\
27.1327	-0.00705966573333333\\
27.1747	-0.0070578564\\
27.2226	-0.00705594986666667\\
27.2684	-0.00705403706666667\\
27.3146	-0.0070520872\\
27.3147	-0.00705014426666667\\
27.3586	-0.00704818093333333\\
27.3708	-0.00704614333333333\\
27.415	-0.00704331573333333\\
27.4627	-0.007027978\\
27.5066	-0.0069721572\\
27.5546	-0.0068461996\\
27.5547	-0.0066315332\\
27.5986	-0.00632919746666667\\
27.609	-0.005954766\\
27.6506	-0.00554015226666667\\
27.6946	-0.0051164224\\
27.7387	-0.00469747373333333\\
27.7826	-0.0042797112\\
27.7826	-0.00386042573333333\\
27.8266	-0.00343923\\
27.8475	-0.0030172088\\
27.8946	-0.0025953012\\
27.9386	-0.00217360106666667\\
27.9868	-0.0017516692\\
27.9868	-0.0013298256\\
28.0346	-0.000907885733333334\\
28.0508	-0.000485754400000001\\
28.0946	-6.36450666666673e-05\\
28.1386	0.0003585328\\
28.1834	0.000780752133333333\\
28.2266	0.00120299853333333\\
28.2267	0.0016252292\\
28.2708	0.00204745146666667\\
28.2888	0.00246971186666667\\
28.3352	0.00289205733333333\\
28.3786	0.00331440413333333\\
28.4266	0.00373670866666667\\
28.4266	0.00415782106666667\\
28.4708	0.00457705306666667\\
28.4931	0.00499613493333333\\
28.5346	0.005415626\\
28.5787	0.00583478653333333\\
28.6226	0.00625407453333333\\
28.6666	0.00667341186666667\\
28.6666	0.0070926228\\
28.7106	0.00751188386666667\\
28.731	0.0079311332\\
28.7746	0.00835038306666666\\
28.8186	0.00876974213333333\\
28.8666	0.00918893133333333\\
28.9106	0.00960819573333333\\
28.9106	0.0100274929333333\\
28.9587	0.0104466945333333\\
28.968	0.0108659450666667\\
29.0106	0.0112852156\\
29.0546	0.0117044461333333\\
29.1026	0.0121237401333333\\
29.1466	0.0125429908\\
29.1466	0.0129622117333333\\
29.1946	0.013381406\\
29.2062	0.0138006645333333\\
29.2466	0.0142198797333333\\
29.2906	0.0146391109333333\\
29.3347	0.0150586348\\
29.3786	0.0154859182666667\\
29.3786	0.0159446038666667\\
29.4226	0.0164679336\\
29.4439	0.0170860224\\
29.4867	0.0178161956\\
29.5306	0.0186699910666667\\
29.5748	0.0196510442666667\\
29.6186	0.0207771678666667\\
29.6187	0.0220901926666667\\
29.6627	0.0236352305333333\\
29.6818	0.0254364598666667\\
29.7267	0.0275164173333333\\
29.7707	0.0299058384\\
29.8146	0.0326294332\\
29.8586	0.0357180736\\
29.8586	0.0392052458666667\\
29.9026	0.0431113796\\
29.92	0.0474142137333333\\
29.9628	0.0520762333333333\\
30.0106	0.0570603105333333\\
30.0547	0.0623131489333333\\
30.0988	0.0677811556\\
30.099	0.073426984\\
30.1466	0.0792305133333333\\
30.158	0.0851610826666667\\
30.2027	0.0912059453333333\\
30.2466	0.0973729213333333\\
30.2908	0.103667729333333\\
30.3348	0.110073750666667\\
30.3348	0.11657326\\
30.3827	0.12314044\\
30.396	0.129746165333333\\
30.4426	0.136363177333333\\
30.4867	0.142977697333333\\
30.5307	0.149589753333333\\
30.5786	0.156203106666667\\
30.5786	0.162818510666667\\
30.6229	0.169435190666667\\
30.6339	0.176052213333333\\
30.6746	0.182668606666667\\
30.7243	0.189285030666667\\
30.7626	0.195901624\\
30.8066	0.202518162666667\\
30.8066	0.209134602666667\\
30.8507	0.215751189333333\\
30.8722	0.222367801333333\\
30.9152	0.228984356\\
30.9586	0.235600845333333\\
31.0027	0.242217414666667\\
31.0466	0.248833928\\
31.0466	0.255450445333333\\
31.0906	0.262066997333333\\
31.11	0.268683512\\
31.1506	0.275300049333333\\
31.1986	0.281916585333333\\
31.2426	0.288533156\\
31.2867	0.295149713333333\\
31.2868	0.301766265333333\\
31.3306	0.308382809333333\\
31.3477	0.314999325333333\\
31.3947	0.321615924\\
31.4426	0.328232433333333\\
31.4866	0.334848930666667\\
31.4867	0.34146548\\
31.5346	0.348082036\\
31.552	0.354698608\\
31.5946	0.361315146666667\\
31.6386	0.367931742666667\\
31.6867	0.374548290666667\\
31.7306	0.381164858666667\\
31.7306	0.387781397333333\\
31.7786	0.394397998666667\\
31.79	0.401014576\\
31.8306	0.407631132\\
31.8786	0.41424736\\
31.9226	0.420855857333333\\
31.9666	0.427432985333333\\
31.9666	0.433945476\\
32.0106	0.440363076\\
32.0282	0.44666032\\
32.0707	0.452801241333333\\
32.1146	0.458746404\\
32.1603	0.464446225333333\\
32.2026	0.4698422\\
32.2027	0.474878653333333\\
32.2466	0.4795284\\
32.2665	0.48372916\\
32.3066	0.487415693333333\\
32.3506	0.490533213333333\\
32.3946	0.493029933333333\\
32.4386	0.494848666666667\\
32.4386	0.495947293333333\\
32.4826	0.49632536\\
32.5037	0.495993826666667\\
32.5476	0.4949672\\
32.5906	0.493274426666667\\
32.6346	0.49096432\\
32.6786	0.488084653333333\\
32.6787	0.484684066666667\\
32.7226	0.4808296\\
32.745	0.476593933333333\\
32.7871	0.47201736\\
32.8306	0.467134893333333\\
32.8746	0.462006626666667\\
32.9186	0.45666944\\
32.9187	0.451160893333333\\
32.9666	0.445517676\\
32.9817	0.439785290666667\\
33.0227	0.434001685333333\\
33.0666	0.428193388\\
33.1155	0.422381209333333\\
33.1626	0.416569808\\
33.1626	0.410756164\\
33.2066	0.404940605333333\\
33.2201	0.399124536\\
33.2666	0.393308517333333\\
33.3147	0.387492497333333\\
33.3632	0.381676316\\
33.3633	0.375860297333333\\
33.4106	0.370044257333333\\
33.4236	0.364228093333333\\
33.4666	0.358412008\\
33.5106	0.352596016\\
33.5546	0.346779856\\
33.5986	0.340963788\\
33.5986	0.335147704\\
33.6426	0.329331594666667\\
33.6628	0.323515505333333\\
33.7066	0.317699410666667\\
33.7507	0.311883293333333\\
33.7986	0.306067154666667\\
33.8386	0.300251065333333\\
33.8386	0.29443494\\
33.8842	0.28861882\\
33.9023	0.282802725333333\\
33.9426	0.276986610666667\\
33.9906	0.271170537333333\\
34.0386	0.26535446\\
34.0386	0.259538386666667\\
34.0826	0.253722365333333\\
34.1052	0.247906290666667\\
34.1466	0.242090194666667\\
34.1906	0.236274042666667\\
34.2346	0.230458041333333\\
34.2788	0.22464192\\
34.2789	0.218825906666667\\
34.3227	0.213009796\\
34.3427	0.207193730666667\\
34.3867	0.201377629333333\\
34.4306	0.195561605333333\\
34.4786	0.189745557333333\\
34.5226	0.183929481333333\\
34.5227	0.178113434666667\\
34.5707	0.172297461333333\\
34.5836	0.166489757333333\\
34.6266	0.160714765333333\\
34.6717	0.155008246666667\\
34.7146	0.149401992\\
34.7586	0.143912682666667\\
34.7586	0.138550896\\
34.8028	0.133319636\\
34.8219	0.12825866\\
34.8626	0.123402452\\
34.9107	0.118781014666667\\
34.9586	0.114415305333333\\
34.9587	0.110329077333333\\
35.0027	0.106544068\\
35.0265	0.103082864\\
35.0666	0.0999713093333334\\
35.1106	0.0972203253333333\\
35.1586	0.0948263133333334\\
35.2032	0.092764316\\
35.2033	0.0910054213333334\\
35.2466	0.0895220946666667\\
35.2665	0.0882935586666667\\
35.3066	0.0872917333333333\\
35.3506	0.08649972\\
35.3947	0.0858905426666667\\
35.439	0.0854170613333333\\
35.439	0.0850574613333333\\
35.4868	0.08479978\\
35.5019	0.0846373946666667\\
35.5426	0.0845532093333334\\
35.5867	0.08452292\\
35.6307	0.0845195093333334\\
35.6746	0.0845183693333333\\
35.6747	0.0845059613333334\\
35.7226	0.0844649053333334\\
35.7397	0.084370448\\
35.7826	0.0842019026666667\\
35.8268	0.0839437946666667\\
35.8746	0.083596144\\
35.9186	0.0831633\\
35.9187	0.0826575746666667\\
35.9626	0.082090356\\
35.9787	0.0814663586666667\\
36.0266	0.0807743973333334\\
36.0666	0.080004588\\
36.1106	0.0791467586666667\\
36.1546	0.078202464\\
36.1547	0.0771755090666667\\
36.2011	0.0760848601333334\\
36.2195	0.0749513920533334\\
36.2626	0.07379944752\\
36.3066	0.0726476389866667\\
36.3507	0.0714991105866667\\
36.397	0.07034974832\\
36.3971	0.0691984709866667\\
36.4387	0.0680457085866667\\
36.4564	0.0668925460533334\\
36.4986	0.06573972512\\
36.5466	0.0645869080533334\\
36.5866	0.0634331593866667\\
36.6307	0.0622782737866667\\
36.6307	0.0611229213866667\\
36.6746	0.05996739992\\
36.6945	0.05881180472\\
36.7346	0.0576560049866667\\
36.7786	0.05649984352\\
36.8227	0.0553435524533333\\
36.8707	0.0541871176533333\\
36.8708	0.0530304004533333\\
36.9146	0.0518720588533333\\
36.9317	0.0507099461866667\\
36.9746	0.0495444528533334\\
37.0186	0.04837934032\\
37.0626	0.0472172980533333\\
37.1066	0.04605651072\\
37.1066	0.0448961361866667\\
37.1506	0.0437355905866667\\
37.1706	0.0425751557866667\\
37.2146	0.0414147060533333\\
37.2626	0.0402542708533333\\
37.307	0.0390937972533333\\
37.3506	0.03793330952\\
37.3506	0.0367728033866667\\
37.3946	0.0356123084533333\\
37.4076	0.03445177952\\
37.4506	0.0332912441866667\\
37.4947	0.03213076592\\
37.5386	0.0309701984533333\\
37.5826	0.02980965512\\
37.5826	0.02864904232\\
37.6266	0.02748843072\\
37.6467	0.02632786312\\
37.6906	0.0251672164533333\\
37.7354	0.0240066141866667\\
37.7826	0.0228460085866667\\
37.8306	0.02168541832\\
37.8306	0.0205246208533333\\
37.8746	0.01936381872\\
37.8847	0.01820301152\\
37.9266	0.0170422133866667\\
37.9738	0.01588145512\\
38.0146	0.0147206636533333\\
38.0586	0.0135598176533333\\
38.0586	0.01239902232\\
38.1027	0.0112381905866667\\
38.1226	0.01007738912\\
38.1628	0.00891660672\\
38.2066	0.00775628072\\
38.2546	0.00660436818666667\\
38.2987	0.00548195952\\
38.2987	0.00441464165333333\\
38.3464	0.00342247898666667\\
38.3609	0.00251975765333333\\
38.4026	0.00170643285333333\\
38.4466	0.00097844112\\
38.4946	0.00032338552\\
38.5397	-0.000270286613333333\\
38.5401	-0.000807110346666667\\
38.5867	-0.00127597888\\
38.5986	-0.00166708208\\
38.6426	-0.00197003834666667\\
38.6867	-0.00218661061333333\\
38.7313	-0.00232049461333333\\
38.7746	-0.00239071701333333\\
38.7746	-0.0024181032\\
38.8187	-0.00242703773333333\\
38.8396	-0.00243606266666667\\
38.8826	-0.00244834693333333\\
38.9266	-0.00245984906666667\\
38.9707	-0.00246941973333333\\
39.0146	-0.0024775192\\
39.0146	-0.00248516293333333\\
39.2345	-0.00249322813333333\\
39.2678	-0.00250128973333333\\
39.3025	-0.0025084076\\
39.3358	-0.0025143832\\
39.3703	-0.00251993133333333\\
39.4044	-0.00252528693333333\\
39.4382	-0.00253047613333333\\
39.4721	-0.00253551013333333\\
39.5147	-0.00254028906666667\\
39.5586	-0.00254431773333333\\
39.6028	-0.00254064306666667\\
39.6507	-0.00250946221333333\\
39.6507	-0.00242404114666667\\
39.6988	-0.00225812034666667\\
39.7098	-0.00200289368\\
39.7506	-0.00165469448\\
39.7946	-0.00122143221333333\\
39.8389	-0.000713827546666667\\
39.8833	-0.00014347568\\
39.8834	0.000486851253333334\\
39.9266	0.00118479405333333\\
39.9474	0.00196027312\\
39.9946	0.00282323765333333\\
40.0386	0.00377452725333333\\
40.0867	0.00480752965333333\\
40.0867	0.00590535978666667\\
40.1347	0.00704316405333333\\
40.1517	0.00819973565333333\\
40.1986	0.00935566298666667\\
40.2433	0.0105083932533333\\
40.2867	0.01166178872\\
40.3306	0.0128166413866667\\
40.3306	0.01397257552\\
40.3746	0.0151285284533333\\
40.3898	0.01628423872\\
40.4307	0.01744012672\\
40.4786	0.0185960036533333\\
40.5226	0.0197517852533333\\
40.5708	0.0209076768533333\\
40.5709	0.0220637036533333\\
40.6151	0.0232196977866667\\
40.6276	0.0243757516533333\\
40.6707	0.0255317497866667\\
40.7146	0.0266877280533333\\
40.7586	0.0278437808533333\\
40.8029	0.0289998428533333\\
40.803	0.03015589952\\
40.8466	0.0313119365866667\\
40.8664	0.03246793672\\
40.9066	0.0336239777866667\\
40.9507	0.03477998512\\
40.9946	0.03593602032\\
41.0387	0.03709207832\\
41.0387	0.0382481628533333\\
41.0826	0.0394042241866667\\
41.1039	0.04056037352\\
41.1471	0.04171646632\\
41.1906	0.0428726193866667\\
41.2346	0.0440286549866667\\
41.2786	0.04518472712\\
41.2786	0.0463407841866667\\
41.3267	0.0474968540533333\\
41.3426	0.0486529572533333\\
41.3867	0.04980900152\\
41.4306	0.0509650977866667\\
41.4746	0.05212119272\\
41.5186	0.0532773200533333\\
41.5186	0.0544334316533334\\
41.5626	0.0555895080533333\\
41.5808	0.05674561752\\
41.6226	0.05790166352\\
41.6666	0.0590577745866667\\
41.7117	0.0602138865866667\\
41.7547	0.0613699897866667\\
41.7548	0.06252606272\\
41.7986	0.0636821808533333\\
41.8183	0.0648383021866667\\
41.8587	0.0659944260533333\\
41.9027	0.0671503405866667\\
41.9466	0.0683044957866667\\
41.9906	0.06945325152\\
41.9906	0.07059181192\\
42.0351	0.07171694832\\
42.0574	0.0728264220533333\\
42.0986	0.0739190084533333\\
42.1466	0.0749874752533333\\
42.1906	0.0760114502666667\\
42.2389	0.0769622361333333\\
42.2389	0.0778101893333333\\
42.2826	0.0785413626666667\\
42.2933	0.0791480213333333\\
42.3346	0.0796340013333333\\
42.3786	0.08000916\\
42.4227	0.0802863546666667\\
42.4666	0.0804694146666667\\
42.4666	0.0805457293333333\\
42.5106	0.0805100693333333\\
42.5318	0.080353756\\
42.5757	0.0800788773333333\\
42.6226	0.079694956\\
42.6666	0.0792197\\
42.7106	0.078681056\\
42.7106	0.07810506\\
42.7547	0.077514644\\
42.7714	0.0769136453333333\\
42.8146	0.0762989106666667\\
42.8586	0.0756711906666667\\
42.9067	0.0750321466666666\\
42.9547	0.0743844213333333\\
42.9547	0.0737306586666667\\
42.9986	0.073073512\\
43.0087	0.07241508\\
43.0506	0.0717565453333333\\
43.0946	0.0710976173333333\\
43.1388	0.070438672\\
43.1827	0.0697797946666666\\
43.1828	0.0691207653333333\\
43.2307	0.068461916\\
43.2463	0.0678029266666667\\
43.2867	0.0671424613333333\\
43.3306	0.0664798346666667\\
43.3753	0.0658145733333333\\
43.4186	0.0651463133333333\\
43.4186	0.064474824\\
43.4666	0.063800368\\
43.4845	0.0631234253333333\\
43.5266	0.0624445946666666\\
43.5707	0.0617648733333333\\
43.6146	0.06108536\\
43.6586	0.060406636\\
43.6587	0.0597284746666666\\
43.7027	0.0590505426666666\\
43.7227	0.0583723493333333\\
43.767	0.057693264\\
43.8106	0.0570118706666666\\
43.8586	0.0563270133333333\\
43.8586	0.0556378973333333\\
43.9026	0.0549441266666666\\
43.9268	0.0542459373333333\\
43.9709	0.0535443466666666\\
44.0149	0.0528396573333333\\
44.0586	0.0521323173333333\\
44.1026	0.0514213426666666\\
44.1027	0.0507048973333333\\
44.1466	0.049980884\\
44.1647	0.0492475546666667\\
44.2066	0.0485029973333333\\
44.2507	0.047746752\\
44.2946	0.0469833506666667\\
44.3386	0.0462184906666667\\
44.3387	0.045453976\\
44.3866	0.0446894426666667\\
44.4016	0.0439249946666667\\
44.4426	0.0431607506666667\\
44.4906	0.0423982733333333\\
44.5347	0.0416412533333333\\
44.5786	0.0408943026666667\\
44.5786	0.0401608213333333\\
44.6226	0.039443052\\
44.6394	0.0387416266666667\\
44.6826	0.0380566106666667\\
44.7266	0.0373887866666667\\
44.7706	0.036741532\\
44.8146	0.0361203933333333\\
44.8146	0.035530004\\
44.8586	0.034970776\\
44.8776	0.0344441986666667\\
44.9186	0.0339528186666667\\
44.9626	0.0334964733333333\\
45.0066	0.0330744293333333\\
45.0547	0.032691272\\
45.0548	0.0323424373333333\\
45.0986	0.0320264946666667\\
45.1152	0.0317404293333333\\
45.1586	0.031481144\\
45.2027	0.0312479\\
45.2466	0.03103702\\
45.2906	0.0308408266666667\\
45.2906	0.0306539546666667\\
45.3349	0.030472992\\
45.3541	0.0302944986666667\\
45.3947	0.030114\\
45.4387	0.0299275653333333\\
45.4867	0.0297338413333333\\
45.5332	0.0295313173333333\\
45.5332	0.0293171026666667\\
45.5747	0.0290880813333333\\
45.5935	0.0288451066666667\\
45.6347	0.0285906213333333\\
45.6786	0.0283277413333333\\
45.723	0.0280606946666667\\
45.7667	0.0277914666666667\\
45.7667	0.0275204453333333\\
45.8146	0.027247532\\
45.8313	0.0269724813333333\\
45.8746	0.0266963066666667\\
45.9187	0.0264202706666667\\
45.9666	0.0261462453333333\\
46.0107	0.0258754813333333\\
46.0108	0.0256076266666667\\
46.0586	0.0253422186666667\\
46.0703	0.0250785733333333\\
46.1106	0.024815668\\
46.1546	0.0245525253333333\\
46.1986	0.024288644\\
46.2427	0.024024176\\
46.2427	0.0237595733333333\\
46.2867	0.0234952506666667\\
46.3075	0.0232317546666667\\
46.3507	0.022970196\\
46.3946	0.02271184\\
46.4427	0.022457188\\
46.4906	0.0222064613333333\\
46.4906	0.021959624\\
46.5346	0.0217160146666667\\
46.5455	0.0214754506666667\\
46.5906	0.021237632\\
46.6347	0.0210035093333333\\
46.6786	0.0207749626666667\\
46.7266	0.020553832\\
46.7266	0.0203413373333333\\
46.7747	0.0201384813333333\\
46.7833	0.019944572\\
46.8266	0.0197544373333333\\
46.8707	0.0195636746666667\\
46.9186	0.0193719346666667\\
46.9667	0.0191803066666667\\
46.9667	0.018988588\\
47.0107	0.0187969506666667\\
47.0221	0.0186053386666667\\
47.0626	0.018413648\\
47.1066	0.0182219493333333\\
47.1587	0.0180300933333333\\
47.1987	0.01783828\\
47.1987	0.0176463066666667\\
47.2466	0.017454384\\
47.2595	0.017262392\\
47.3026	0.0170702253333333\\
47.347	0.01687784\\
47.3906	0.016685204\\
47.4346	0.0164922746666667\\
47.4346	0.0162990093333333\\
47.4827	0.0161055906666667\\
47.4974	0.0159119146666667\\
47.5393	0.0157182613333333\\
47.5826	0.0155248053333333\\
47.6306	0.0153315546666667\\
47.6747	0.0151382906666667\\
47.6747	0.0149448986666667\\
47.7186	0.01475132\\
47.7384	0.0145575706666667\\
47.7786	0.014363976\\
47.8266	0.0141735066666667\\
47.8706	0.0139882853333333\\
47.9186	0.013810756\\
47.9186	0.0136438826666667\\
47.9627	0.0134906146666667\\
47.9764	0.0133536986666667\\
48.0186	0.0132324786666667\\
48.0666	0.0131253706666667\\
48.1112	0.0130317293333333\\
48.1573	0.012952436\\
48.1574	0.012885968\\
48.1986	0.0128298826666667\\
48.2146	0.0127817266666667\\
48.2547	0.012737756\\
48.2987	0.012696072\\
48.3426	0.0126561133333333\\
48.3906	0.0126182493333333\\
48.3907	0.0125839426666667\\
48.4347	0.0125529306666667\\
48.4525	0.0125242733333333\\
48.4949	0.0124965986666667\\
48.5387	0.012468864\\
48.5867	0.012441072\\
48.6306	0.0124132906666667\\
48.6306	0.0123855306666667\\
48.6748	0.012357612\\
48.6918	0.0123294146666667\\
48.7346	0.012301028\\
48.7786	0.012272504\\
48.8226	0.0122437413333333\\
48.871	0.0122149906666667\\
48.8711	0.0121863346666667\\
48.9186	0.01215814\\
48.9291	0.012130224\\
48.9707	0.0121027853333333\\
49.0186	0.012075888\\
49.0626	0.012049368\\
49.1066	0.0120226453333333\\
49.1067	0.011995432\\
49.1507	0.0119676573333333\\
49.1677	0.011939584\\
49.2106	0.0119130293333333\\
49.2547	0.011887404\\
49.3026	0.0118636373333333\\
49.3466	0.0118416573333333\\
49.3466	0.0118226186666667\\
49.3946	0.0118070173333333\\
49.4073	0.01179354\\
49.4513	0.0117807173333333\\
49.4946	0.0117678133333333\\
49.5386	0.0117548906666667\\
49.5867	0.0117418973333333\\
49.5868	0.0117288\\
49.6349	0.0117156893333333\\
49.6434	0.0117026093333333\\
49.6906	0.0116896453333333\\
49.7346	0.0116766333333333\\
49.7786	0.0116638173333333\\
49.8227	0.011651072\\
49.8227	0.0116385693333333\\
49.8707	0.0116262306666667\\
49.8821	0.0116141453333333\\
49.9226	0.011602332\\
49.9666	0.0115908013333333\\
50.0114	0.0115794986666667\\
50.055	0.0115683733333333\\
50.055	0.0115572586666667\\
50.0986	0.0115459653333333\\
50.1207	0.0115343893333333\\
50.1626	0.0115226013333333\\
50.2067	0.01151102\\
50.2506	0.0114998813333333\\
50.2987	0.0114897373333333\\
50.2987	0.0114800813333333\\
50.3466	0.0114713546666667\\
50.3583	0.011463476\\
50.3987	0.011456304\\
50.4466	0.0114493773333333\\
50.6627	0.0114423946666667\\
50.6963	0.0114352386666667\\
50.7304	0.011428028\\
50.7657	0.011420968\\
50.7989	0.0114149946666667\\
50.8325	0.0114105653333333\\
50.8661	0.0114078866666667\\
50.9002	0.011406544\\
50.934	0.0114067586666667\\
50.969	0.0114074813333333\\
51.0026	0.01140826\\
51.0365	0.0114089746666667\\
51.0705	0.0114097293333333\\
51.1048	0.0114103373333333\\
51.1384	0.011410956\\
51.1786	0.011411544\\
51.2226	0.0114123653333333\\
51.2707	0.011413392\\
51.3146	0.0114144706666667\\
51.3146	0.011415868\\
51.3586	0.0114172826666667\\
51.3768	0.01141884\\
51.4186	0.011420652\\
51.4627	0.0114227866666667\\
51.5066	0.011425128\\
51.5547	0.0114275293333333\\
51.5548	0.0114301106666667\\
51.5987	0.0114326506666667\\
51.6144	0.011435432\\
51.6547	0.011438024\\
51.7027	0.01144054\\
51.7506	0.0114433533333333\\
51.7506	0.011446308\\
51.7988	0.011449528\\
51.8198	0.011452988\\
51.8626	0.011457016\\
51.9106	0.0114615693333333\\
51.9547	0.011466304\\
51.9547	0.0114695173333333\\
51.9992	0.011471828\\
52.0222	0.0114730546666667\\
52.0626	0.0114740333333333\\
52.1066	0.0114747773333333\\
52.1549	0.0114755053333333\\
52.1946	0.0114763826666667\\
52.1946	0.011477152\\
52.2388	0.011477928\\
52.2601	0.011478668\\
52.3026	0.011479336\\
52.347	0.0114800133333333\\
52.3906	0.011480848\\
52.4346	0.011481812\\
52.4346	0.0114827186666667\\
52.4787	0.011483564\\
52.5002	0.011484464\\
52.5426	0.0114852706666667\\
52.5866	0.0114859693333333\\
52.6346	0.0114866306666667\\
52.6786	0.0114871946666667\\
52.6786	0.011487844\\
52.7235	0.0114885413333333\\
52.7381	0.0114895933333333\\
52.7786	0.0114907306666667\\
52.8266	0.0114920053333333\\
52.8746	0.0114935613333333\\
52.8746	0.0114953493333333\\
52.9187	0.0114972906666667\\
52.9438	0.0114993026666667\\
52.9867	0.0115010546666667\\
53.0306	0.0115007986666667\\
53.0747	0.01149868\\
53.1187	0.011495116\\
53.1189	0.0114917213333333\\
53.1626	0.011488504\\
53.1802	0.0114849573333333\\
53.2226	0.0114814586666667\\
53.2706	0.011478208\\
53.3146	0.0114747666666667\\
53.3592	0.0114714133333333\\
53.3593	0.011467984\\
53.4027	0.0114643973333333\\
53.4187	0.0114608333333333\\
53.4586	0.011457284\\
53.5027	0.0114535826666667\\
53.5507	0.011449896\\
53.5987	0.011446108\\
53.5988	0.011442348\\
53.6466	0.0114385373333333\\
53.656	0.0114347813333333\\
53.7026	0.011431052\\
53.7468	0.0114273333333333\\
53.7907	0.011423476\\
53.8347	0.0114195013333333\\
53.8348	0.0114154733333333\\
53.8786	0.0114112533333333\\
53.894	0.011407052\\
53.9346	0.0114028453333333\\
53.9788	0.0113986573333333\\
54.0228	0.0113943733333333\\
54.2311	0.0113901026666667\\
54.2707	0.0113858826666667\\
54.3147	0.01138164\\
54.3588	0.0113774053333333\\
54.4027	0.0113729373333333\\
54.4027	0.0113685613333333\\
54.4467	0.0113642733333333\\
54.4672	0.01135976\\
54.5106	0.011355252\\
54.5549	0.011350664\\
54.6026	0.0113461746666667\\
54.6506	0.011341648\\
54.6507	0.0113370813333333\\
54.6946	0.0113325746666667\\
54.7054	0.011327972\\
54.7466	0.0113234973333333\\
54.7907	0.011318948\\
54.8347	0.011314444\\
54.8786	0.0113099973333333\\
54.8787	0.0113054573333333\\
54.9269	0.0113006893333333\\
54.9431	0.0112960826666667\\
54.9867	0.011291396\\
55.0306	0.0112867866666667\\
55.0747	0.0112822426666667\\
55.1186	0.0112776773333333\\
55.1186	0.0112730306666667\\
55.1626	0.011268356\\
55.1812	0.0112637613333333\\
55.2266	0.0112592253333333\\
55.2746	0.011254584\\
55.3186	0.0112500253333333\\
55.3186	0.0112455186666667\\
55.3626	0.0112410386666667\\
55.3858	0.0112366466666667\\
55.4267	0.0112321533333333\\
55.4746	0.0112276733333333\\
55.5187	0.0112228853333333\\
55.5626	0.0112179533333333\\
55.5626	0.0112129853333333\\
55.6072	0.01120894\\
55.6233	0.0112082253333333\\
55.6666	0.011212236\\
55.7146	0.0112223373333333\\
55.7626	0.011240688\\
55.8067	0.011270008\\
55.8067	0.0113112866666667\\
55.8506	0.0113644053333333\\
55.8611	0.011429372\\
55.9026	0.01150926\\
55.9476	0.0116076106666667\\
55.9906	0.0117243413333333\\
56.0347	0.0118596493333333\\
56.0348	0.012016176\\
56.0786	0.012193816\\
56.099	0.0123912093333333\\
56.1426	0.01260814\\
56.1906	0.012841768\\
56.2346	0.013088172\\
56.2826	0.013344584\\
56.2827	0.0136113693333333\\
56.3267	0.0138873653333333\\
56.3377	0.0141721266666667\\
56.3787	0.01446498\\
56.4226	0.014764672\\
56.4668	0.0150691026666667\\
56.5106	0.0153766426666667\\
56.5106	0.0156859946666667\\
56.5547	0.0159955773333333\\
56.5752	0.016305\\
56.6186	0.01661448\\
56.6666	0.0169239706666667\\
56.7146	0.0172333733333333\\
56.7146	0.0175427866666667\\
56.7626	0.017852296\\
56.779	0.018161712\\
56.8226	0.0184711986666667\\
56.8707	0.0187806826666667\\
56.9146	0.019090188\\
56.9586	0.0193996773333333\\
56.9587	0.0197091213333333\\
57.0066	0.0200185546666667\\
57.0171	0.020327972\\
57.0626	0.0206374653333333\\
57.1066	0.02094692\\
57.1506	0.0212563786666667\\
57.1953	0.0215658613333333\\
57.1953	0.02187532\\
57.2387	0.0221848226666667\\
57.2553	0.0224943133333333\\
57.303	0.0228037506666667\\
57.3506	0.023113208\\
57.3949	0.0234226186666667\\
57.3949	0.0237320546666667\\
57.4389	0.0240415453333333\\
57.4596	0.0243510293333333\\
57.5027	0.0246604933333333\\
57.5466	0.0249700146666667\\
57.5908	0.025279484\\
57.6386	0.0255889733333333\\
57.6387	0.0258985293333333\\
57.6826	0.0262080586666667\\
57.7002	0.0265175306666667\\
57.7426	0.0268269866666667\\
57.7868	0.027136448\\
57.8307	0.027445976\\
57.8746	0.0277554186666667\\
57.8746	0.0280648946666667\\
57.9187	0.0283743453333333\\
57.9391	0.0286837573333333\\
57.9827	0.0289933066666667\\
58.0266	0.0293027973333333\\
58.0707	0.0296122173333333\\
58.1146	0.0299216266666667\\
58.1146	0.030231052\\
58.1586	0.0305406453333333\\
58.1765	0.030860712\\
58.2186	0.0312186613333333\\
58.2626	0.0316462\\
58.3066	0.0321686453333333\\
58.3506	0.032794156\\
58.3506	0.033532024\\
58.3946	0.0343916666666667\\
58.4142	0.0354105946666667\\
58.4546	0.0366297973333333\\
58.5027	0.0380697746666667\\
58.5506	0.0397530666666667\\
58.5506	0.041708432\\
58.5946	0.0439584746666667\\
58.6184	0.0465333973333333\\
58.659	0.049471096\\
58.7026	0.052787968\\
58.7467	0.056479732\\
58.7906	0.0605298493333333\\
58.7907	0.064913368\\
58.8347	0.0696031413333333\\
58.8566	0.0745783093333333\\
58.8988	0.0798132213333333\\
58.9426	0.085289524\\
58.9867	0.0909834346666667\\
59.0306	0.096848476\\
59.0306	0.102850518666667\\
59.0746	0.108973858666667\\
59.0944	0.115208416\\
59.1386	0.121543146666667\\
59.1826	0.127957108\\
59.2266	0.134420333333333\\
59.2746	0.140902596\\
59.2749	0.147384221333333\\
59.3227	0.153862364\\
59.3322	0.160341012\\
59.3786	0.166821569333333\\
59.4231	0.173303746666667\\
59.4666	0.179786493333333\\
59.5106	0.186268878666667\\
59.5106	0.192751037333333\\
59.5586	0.19923342\\
59.5705	0.205715821333333\\
59.6106	0.212197984\\
59.6586	0.218680385333333\\
59.7026	0.225162797333333\\
59.7506	0.231645054666667\\
59.7507	0.238127369333333\\
59.7997	0.244609681333333\\
59.8091	0.251091984\\
59.8552	0.257574281333333\\
59.8986	0.264056602666667\\
59.9426	0.270538926666667\\
59.9868	0.277021248\\
59.9868	0.283503652\\
60.0323	0.289986013333333\\
60.0464	0.296468333333333\\
60.0867	0.302950658666667\\
60.1306	0.309433021333333\\
60.1746	0.315915329333333\\
60.224	0.322397628\\
60.2241	0.328879928\\
60.2666	0.335362229333333\\
60.2832	0.341844572\\
60.3306	0.348326877333333\\
60.3792	0.354809173333333\\
60.4266	0.361291513333333\\
60.4266	0.367773822666667\\
60.4707	0.374256204\\
60.4874	0.380738582666667\\
60.5306	0.387220873333333\\
60.5754	0.393703169333333\\
60.6186	0.400185506666667\\
60.6666	0.406667913333333\\
60.6666	0.413150252\\
60.7106	0.419631428\\
60.725	0.426098793333333\\
60.7666	0.432523528\\
60.8106	0.438872556\\
60.8586	0.445118789333333\\
60.9027	0.451252749333333\\
60.9028	0.457264389333333\\
60.9466	0.463143797333333\\
60.963	0.468851626666667\\
61.0137	0.47433064\\
61.0547	0.479522013333333\\
61.0987	0.48435708\\
61.1466	0.48876748\\
61.1466	0.492714693333333\\
61.1906	0.496155053333333\\
61.203	0.499022013333333\\
61.2466	0.501247213333333\\
61.2906	0.50279952\\
61.3347	0.503675946666667\\
61.3796	0.503876026666667\\
61.3797	0.503398066666667\\
61.4227	0.502240453333333\\
61.4391	0.500404253333333\\
61.4867	0.497886453333333\\
61.5306	0.49471144\\
61.5746	0.490951706666667\\
61.6187	0.486686\\
61.6188	0.48197044\\
61.6626	0.476851453333333\\
61.6769	0.47137246\\
61.7186	0.46558342\\
61.7666	0.459540812\\
61.8106	0.45329306\\
61.8546	0.446900104\\
61.8547	0.440407350666667\\
61.8986	0.433822349333333\\
61.9161	0.427153897333333\\
61.9587	0.420417581333333\\
62.0027	0.413636157333333\\
62.0466	0.406837710666667\\
62.0906	0.400041592\\
62.0906	0.393246986666667\\
62.1386	0.38645094\\
62.1555	0.379653350666667\\
62.1987	0.372854944\\
62.2426	0.366056918666667\\
62.2867	0.359259012\\
62.3306	0.352460937333333\\
62.3306	0.345662941333333\\
62.3786	0.338864953333333\\
62.3923	0.332066985333333\\
62.4347	0.325268944\\
62.4786	0.318470914666666\\
62.5227	0.311672905333333\\
62.5666	0.304874832\\
62.5666	0.298076816\\
62.6106	0.291278766666667\\
62.6303	0.284480738666667\\
62.671	0.277682702666667\\
62.716	0.270884682666667\\
62.7586	0.264086670666667\\
62.8026	0.257288685333333\\
62.8026	0.250490650666667\\
62.8467	0.243692609333333\\
62.8691	0.236894656\\
62.9146	0.230096629333333\\
62.9586	0.223298652\\
63.0027	0.216500617333333\\
63.0466	0.209702550666667\\
63.0467	0.20290454\\
63.0946	0.196106550666667\\
63.1059	0.189308565333333\\
63.1466	0.182510537333333\\
63.1906	0.175712486666667\\
63.2346	0.168914484\\
63.2787	0.162116401333333\\
63.2787	0.155318344\\
63.3226	0.148520297333333\\
63.3441	0.141722296\\
63.3867	0.13492424\\
63.4306	0.128126225333333\\
63.4747	0.121328209333333\\
63.5187	0.114530188\\
63.5187	0.107732413333333\\
63.5666	0.100947932\\
63.5821	0.0942120106666667\\
63.6226	0.0875707293333333\\
63.6691	0.0810633293333333\\
63.7109	0.0747033306666667\\
63.7547	0.0685042146666667\\
63.7547	0.0624959066666667\\
63.7986	0.0567307533333333\\
63.8204	0.0512468186666667\\
63.8628	0.0460676266666667\\
63.9067	0.0412214093333333\\
63.9506	0.0367365906666667\\
63.9946	0.0326368346666667\\
63.9946	0.0289471533333333\\
64.0387	0.0256895493333333\\
64.0589	0.0228647333333333\\
64.1026	0.0204487706666667\\
64.1506	0.0183987146666667\\
64.1987	0.01667542\\
64.1988	0.015244032\\
64.2431	0.014072692\\
64.2625	0.0131320226666667\\
64.3066	0.012395676\\
64.3506	0.0118455426666667\\
64.3946	0.011441212\\
64.4388	0.0111401386666667\\
64.4388	0.010930872\\
64.4869	0.0108030466666667\\
64.4999	0.010741476\\
64.5426	0.010724464\\
64.5875	0.010724732\\
64.6306	0.010716612\\
64.6746	0.0106870114666667\\
64.6747	0.0106337766666667\\
64.7186	0.0105595577333333\\
64.7385	0.0104775988\\
64.7786	0.0103961944\\
64.8226	0.0103144948\\
64.8708	0.0102327409333333\\
64.9147	0.0101509484\\
64.9147	0.010069078\\
64.9586	0.0099868724\\
64.9758	0.0099030284\\
65.0186	0.00981750573333333\\
65.0626	0.00973091653333333\\
65.1066	0.00964369053333333\\
65.1506	0.00955606453333333\\
65.1507	0.00946829613333333\\
65.1953	0.00938047466666667\\
65.2143	0.00929252333333333\\
65.2547	0.0092044984\\
65.2986	0.00911620186666667\\
65.3427	0.009027682\\
65.3867	0.00893905786666667\\
65.3867	0.00885029293333333\\
65.4306	0.008760556\\
65.4523	0.00866798146666667\\
65.4946	0.00857347853333333\\
65.5388	0.00848059773333333\\
65.5826	0.00839257733333333\\
65.6306	0.00830554146666667\\
65.6306	0.0082180596\\
65.6786	0.00813072826666667\\
65.69	0.0080433132\\
65.7307	0.00795597653333333\\
65.7746	0.00786857093333333\\
65.8188	0.00778118813333333\\
65.8626	0.00769366946666667\\
65.8626	0.0076062828\\
65.9066	0.00751869653333333\\
65.9281	0.0074312292\\
65.9707	0.00734375146666667\\
66.0146	0.0072562856\\
66.0586	0.00716883013333333\\
66.1027	0.007081376\\
66.1028	0.00699384466666667\\
66.1466	0.00690644346666667\\
66.1657	0.00681898506666667\\
66.2067	0.00673152466666667\\
66.2506	0.00664403386666667\\
66.2946	0.00655650586666667\\
66.3387	0.00646890506666667\\
66.3387	0.0063809288\\
66.3826	0.00629277173333333\\
66.406	0.00620485826666667\\
66.4466	0.00611679466666667\\
66.4906	0.00602882466666667\\
66.5347	0.00594080173333333\\
66.5825	0.00585288813333333\\
66.5826	0.0057649396\\
66.6266	0.00567710733333333\\
66.6422	0.00558923386666667\\
66.6866	0.00550151333333333\\
66.7314	0.00541390973333333\\
66.7786	0.00532647426666667\\
66.7786	0.0052392648\\
66.8226	0.00515224866666667\\
66.8454	0.005065198\\
66.8906	0.0049782724\\
66.9389	0.00489146186666667\\
66.9826	0.00480487293333333\\
66.9827	0.0047183876\\
67.0306	0.0046321628\\
67.0491	0.00454611186666667\\
67.0948	0.00446007933333333\\
67.1387	0.00437438626666667\\
67.1826	0.00429512613333333\\
67.2266	0.00423583573333333\\
67.2266	0.0042018108\\
67.2707	0.00419063826666667\\
67.2913	0.00418804546666667\\
67.3346	0.0041847932\\
67.3826	0.00418210586666667\\
67.4266	0.00417994\\
67.4267	0.0041781492\\
67.4707	0.00417683666666667\\
67.4916	0.0041762724\\
67.5388	0.00417786\\
67.7611	0.004181856\\
67.7951	0.0041876316\\
67.8288	0.00419445466666667\\
67.8619	0.0042018176\\
67.8961	0.00420965386666667\\
67.9299	0.00421776893333333\\
67.964	0.0042264892\\
67.9978	0.00423579653333333\\
68.0318	0.0042459836\\
68.0682	0.00425769693333333\\
68.1	0.00427293266666667\\
68.134	0.00429511546666667\\
68.168	0.00432781466666667\\
68.2019	0.00437424106666667\\
68.236	0.0044331948\\
68.2787	0.00450128013333333\\
68.3267	0.00457722226666667\\
68.3711	0.00467009946666667\\
68.4147	0.00478564266666667\\
68.4148	0.00492671933333333\\
68.4586	0.0050984584\\
68.4742	0.0053039444\\
68.5146	0.005549094\\
68.5586	0.00583792213333333\\
68.6027	0.00617461546666667\\
68.6506	0.0065656248\\
68.6507	0.00699368573333333\\
68.6946	0.00741926106666667\\
68.7119	0.00784234013333333\\
68.7547	0.00826433666666667\\
68.7986	0.00868659213333333\\
68.8466	0.0091090476\\
68.8946	0.0095313256\\
68.8946	0.00995364813333333\\
68.9386	0.0103760398666667\\
68.9501	0.0107983309333333\\
68.9946	0.0112207404\\
69.0386	0.0116431790666667\\
69.0827	0.0120656678666667\\
69.1267	0.0124885108\\
69.1267	0.0129115212\\
69.1707	0.0133343453333333\\
69.1879	0.0137572969333333\\
69.2346	0.0141801016\\
69.2746	0.0146029445333333\\
69.3186	0.0150257141333333\\
69.3626	0.0154485026666667\\
69.3626	0.0158712536\\
69.4072	0.0162939977333333\\
69.429	0.0167165702666667\\
69.4706	0.0171390672\\
69.5186	0.0175613826666667\\
69.5626	0.0179834294666667\\
69.5626	0.0184053442666667\\
69.6066	0.0188273416\\
69.6303	0.0192491725333333\\
69.6707	0.0196708590666667\\
69.7146	0.0200922853333333\\
69.7586	0.0205136133333333\\
69.8026	0.0209346968\\
69.8027	0.0213556410666667\\
69.8506	0.0217765642666667\\
69.8678	0.0221972146666667\\
70.0811	0.0226177374666667\\
70.1149	0.0230380324\\
70.1489	0.0234581374666667\\
70.1831	0.0238780942666667\\
70.2172	0.0242978886666667\\
70.2513	0.0247173813333333\\
70.2851	0.0251365749333333\\
70.3203	0.0255542626666667\\
70.3561	0.025962558\\
70.3915	0.0263501062666667\\
70.4242	0.0267085334666667\\
70.4578	0.0270382178666667\\
70.4919	0.0273431752\\
70.5261	0.0276230101333333\\
70.5622	0.0278835690666667\\
70.6066	0.0281193108\\
70.6507	0.0283267642666667\\
70.6946	0.0285059973333333\\
70.7386	0.0286589937333333\\
70.7387	0.028794866\\
70.7826	0.0289245381333333\\
70.7977	0.0290536913333333\\
70.8386	0.0291792690666667\\
70.8826	0.0292977298666667\\
70.9346	0.0294064956\\
70.9746	0.0295045037333333\\
70.9747	0.0295909636\\
71.0226	0.0296632110666667\\
71.0383	0.0297173293333333\\
71.0786	0.029752324\\
71.1226	0.029765284\\
71.1707	0.0297522746666667\\
71.2186	0.02970856\\
71.2187	0.029630564\\
71.2666	0.0295127213333333\\
71.2761	0.02935106\\
71.3186	0.0291410946666667\\
71.3627	0.0288761586666667\\
71.4106	0.0285737586666667\\
71.4547	0.028273152\\
71.4547	0.0279744093333333\\
71.4986	0.0276758706666667\\
71.5139	0.027376204\\
71.5587	0.0270759253333333\\
71.6027	0.0267754253333333\\
71.6506	0.0264744093333333\\
71.6506	0.026173156\\
71.6946	0.025871824\\
71.7181	0.0255701786666667\\
71.7587	0.0252681706666667\\
71.8031	0.0249658026666667\\
71.8466	0.024663156\\
71.8946	0.024360204\\
71.8946	0.024056848\\
71.943	0.0237530986666667\\
71.9573	0.0234487666666667\\
71.9986	0.0231440946666667\\
72.0466	0.0228387386666667\\
72.0906	0.022532832\\
72.1392	0.0222264733333333\\
72.1393	0.02192008\\
72.1867	0.0216134613333333\\
72.1942	0.0213067293333333\\
72.2346	0.0210000066666667\\
72.2826	0.0206933066666667\\
72.3267	0.0203865746666667\\
72.3707	0.020079644\\
72.3707	0.0197723866666667\\
72.4146	0.0194648373333333\\
72.4319	0.0191571026666667\\
72.4746	0.018848924\\
72.5188	0.0185403813333333\\
72.5627	0.0182315986666667\\
72.6066	0.0179226586666667\\
72.6067	0.0176136853333333\\
72.6506	0.0173046853333333\\
72.672	0.01699574\\
72.7147	0.0166868133333333\\
72.7586	0.016377764\\
72.8027	0.0160685186666667\\
72.8466	0.0157592933333333\\
72.8466	0.015449984\\
72.8908	0.015141708\\
72.9119	0.0148422786666667\\
72.9547	0.014563036\\
73.0027	0.014312144\\
73.0466	0.014089388\\
73.0907	0.0138904266666667\\
73.0907	0.0137157586666667\\
73.1347	0.0135597626666667\\
73.1502	0.0134283586666667\\
73.1906	0.0133249613333333\\
73.2347	0.0132495346666667\\
73.2787	0.01319992\\
73.3227	0.0131669813333333\\
73.3228	0.0131396226666667\\
73.3666	0.0131114333333333\\
73.3878	0.01308328\\
73.4306	0.0130553773333333\\
73.4795	0.0130273946666667\\
73.5226	0.012998916\\
73.5707	0.0129710426666667\\
73.5707	0.0129465106666667\\
73.6146	0.0129274426666667\\
73.6308	0.0129094813333333\\
73.6709	0.012891376\\
73.7146	0.0128736706666667\\
73.7586	0.0128561706666667\\
73.8032	0.0128390213333333\\
73.8033	0.0128221506666667\\
73.8466	0.0128053586666667\\
73.8626	0.0127891253333333\\
73.9027	0.0127733746666667\\
73.9466	0.0127581413333333\\
73.9907	0.0127434146666667\\
74.0347	0.01272926\\
74.0347	0.0127158586666667\\
74.0787	0.0127031946666667\\
74.1021	0.0126909066666667\\
74.1426	0.0126789306666667\\
74.1907	0.012667264\\
74.2346	0.0126558306666667\\
74.2826	0.0126445013333333\\
74.2826	0.012633568\\
74.3307	0.0126230693333333\\
74.34	0.012612988\\
74.3867	0.0126032026666667\\
74.4307	0.012593672\\
74.4786	0.0125843266666667\\
74.4787	0.0125752586666667\\
74.5226	0.0125665853333333\\
74.5439	0.01255816\\
74.5906	0.012550324\\
74.6346	0.012543056\\
74.6786	0.0125362506666667\\
74.723	0.01252956\\
74.723	0.0125231933333333\\
74.7707	0.0125170146666667\\
74.7817	0.012510876\\
74.8226	0.0125047653333333\\
74.8709	0.012498612\\
74.9147	0.0124925853333333\\
74.9586	0.0124867573333333\\
74.9586	0.0124812293333333\\
75.0028	0.012475872\\
75.0198	0.0124708826666667\\
75.0626	0.012466188\\
75.111	0.0124616693333333\\
75.1547	0.0124572426666667\\
75.2027	0.0124528813333333\\
75.2027	0.0124485466666667\\
75.2507	0.0124441693333333\\
75.2581	0.0124398213333333\\
75.2994	0.0124357426666667\\
75.3465	0.012431868\\
75.3867	0.012428012\\
75.4306	0.0124242306666667\\
75.4306	0.0124204466666667\\
75.4746	0.0124166533333333\\
75.4965	0.0124129173333333\\
75.5387	0.0124094186666667\\
75.5867	0.012405916\\
75.6306	0.01240264\\
75.6828	0.012399456\\
75.6828	0.012396524\\
75.7226	0.01239374\\
75.7341	0.01239104\\
75.7746	0.0123883853333333\\
75.8186	0.01238572\\
75.8626	0.012382984\\
75.9066	0.0123802186666667\\
75.9066	0.012377452\\
75.9506	0.0123747613333333\\
75.9708	0.0123857013333333\\
76.0146	0.0123991933333333\\
76.0586	0.012415256\\
76.1031	0.012431048\\
76.1466	0.0124473666666667\\
76.1466	0.0124633866666667\\
76.1907	0.012479728\\
76.2087	0.0124959293333333\\
76.2507	0.012512076\\
76.295	0.0125281466666667\\
76.3386	0.0125443506666667\\
76.3826	0.01256054\\
76.3826	0.012576764\\
76.4266	0.0125930026666667\\
76.4466	0.01260928\\
76.4906	0.0126257053333333\\
76.5346	0.0126422146666667\\
76.5796	0.0126587293333333\\
76.6227	0.012675412\\
76.6227	0.012692208\\
76.6667	0.0127090306666667\\
76.6856	0.012725996\\
76.7268	0.0127430946666667\\
76.7706	0.0127601746666667\\
76.8146	0.01277732\\
76.8586	0.0127943186666667\\
76.8586	0.0128112546666667\\
76.9032	0.0128281906666667\\
76.9241	0.012845116\\
76.9706	0.0128621093333333\\
77.0147	0.012879272\\
77.0654	0.012896576\\
77.1066	0.012914096\\
77.1066	0.0129317173333333\\
77.1506	0.0129493813333333\\
77.164	0.0129670786666667\\
77.2066	0.0129847253333333\\
77.4213	0.013002296\\
77.4553	0.013019788\\
77.4907	0.013037192\\
77.5227	0.0130545413333333\\
77.5572	0.01307188\\
77.5905	0.013089272\\
77.6269	0.0131067373333333\\
77.6588	0.0131290933333333\\
77.6929	0.0131601186666667\\
77.7267	0.0131909853333333\\
77.7613	0.0132188346666667\\
77.7946	0.0132465506666667\\
77.8294	0.013275212\\
77.863	0.0133041106666667\\
77.897	0.0133325093333333\\
77.9387	0.0133582\\
77.9866	0.013377488\\
78.0306	0.013393636\\
78.0746	0.013410868\\
78.0747	0.0134272453333333\\
78.1186	0.0134437373333333\\
78.1347	0.0134598346666667\\
78.1815	0.0134758813333333\\
78.2227	0.013491804\\
78.2707	0.0135075533333333\\
78.3146	0.01352294\\
78.3147	0.013537964\\
78.3586	0.0135525093333333\\
78.3745	0.013566204\\
78.4147	0.013579024\\
78.4626	0.0135910413333333\\
78.5106	0.0136023786666667\\
78.5106	0.01361284\\
78.5592	0.0136220733333333\\
78.5792	0.0136279933333333\\
78.6227	0.0136321306666667\\
78.6666	0.0136358826666667\\
78.7106	0.0136397466666667\\
78.7553	0.013629924\\
78.7554	0.013617536\\
78.7986	0.01360272\\
78.8147	0.0135882093333333\\
78.8626	0.0135729253333333\\
78.9069	0.013557516\\
78.9507	0.0135413733333333\\
78.9946	0.0135248173333333\\
78.9946	0.0135077173333333\\
79.0387	0.0134902786666667\\
79.0549	0.0134724613333333\\
79.0986	0.01345444\\
79.1428	0.0134363933333333\\
79.1867	0.013418216\\
79.2306	0.013400144\\
79.2307	0.013381968\\
79.2746	0.013363716\\
79.2909	0.0133453\\
79.3386	0.013326548\\
79.3847	0.0133075506666667\\
79.4266	0.0132881893333333\\
79.4707	0.0132683533333333\\
79.4707	0.0132482853333333\\
79.5147	0.013228032\\
79.5289	0.013207612\\
79.5731	0.0131871093333333\\
79.6146	0.01316654\\
79.6586	0.0131459573333333\\
79.7026	0.0131253693333333\\
79.7027	0.0131047706666667\\
79.7473	0.013084072\\
79.7668	0.01306328\\
79.8109	0.0130424146666667\\
79.8547	0.0130214733333333\\
79.9026	0.013000404\\
79.9026	0.012979112\\
79.9507	0.0129574026666667\\
79.971	0.012935428\\
80.0187	0.0129133026666667\\
80.0666	0.0128910426666667\\
80.1146	0.012868604\\
80.1146	0.0128460453333333\\
80.1586	0.0128234666666667\\
80.1747	0.0128008386666667\\
80.2186	0.0127735093333333\\
80.2666	0.0127376013333333\\
80.3155	0.0127018893333333\\
80.3156	0.012669192\\
80.3586	0.0126365586666667\\
80.3787	0.012602924\\
80.4226	0.0125688493333333\\
80.4666	0.0125348586666667\\
80.5109	0.0125028693333333\\
80.5547	0.0124649466666667\\
80.5547	0.0123935338666667\\
80.5986	0.0122651952\\
80.6168	0.0120772552133333\\
80.6586	0.0118834145333333\\
80.7026	0.0117179949333333\\
80.7466	0.0115621489333333\\
80.7906	0.0114083833333333\\
80.7906	0.0112555774666667\\
80.8386	0.0111026730666667\\
80.8547	0.0109494741333333\\
80.8988	0.0107957946666667\\
80.9426	0.0106400384\\
80.9867	0.0104821778666667\\
81.0306	0.0103236544\\
81.0306	0.0101661877333333\\
81.0787	0.0100098605333333\\
81.0928	0.00985462013333334\\
81.1347	0.0097027128\\
81.1786	0.0095526208\\
81.2226	0.00940291586666667\\
81.2684	0.0092532068\\
81.2684	0.00910363466666667\\
81.3145	0.008954278\\
81.3304	0.0088051328\\
81.3746	0.00865627733333333\\
81.4186	0.00850781746666667\\
81.4626	0.00835971026666667\\
81.5066	0.00821208426666667\\
81.5067	0.00806502186666667\\
81.5546	0.0079184328\\
81.5687	0.007772218\\
81.6106	0.0076263508\\
81.6547	0.00748064013333333\\
81.6992	0.007335\\
81.7426	0.00718947346666667\\
81.7426	0.00704385453333333\\
81.7869	0.00689824066666667\\
81.8068	0.00675274586666667\\
81.8506	0.0066074752\\
81.8987	0.00646252306666667\\
81.9426	0.00631781693333333\\
81.9867	0.00617343013333333\\
82.1507	0.00602951373333333\\
82.1986	0.005885834\\
82.2466	0.00574225946666667\\
82.2907	0.00559888186666667\\
82.2908	0.00545555373333333\\
82.3347	0.00531228346666667\\
82.3546	0.0051690056\\
82.3946	0.0050257424\\
82.4426	0.004882494\\
82.4827	0.00473935173333333\\
82.5266	0.0045962688\\
82.5266	0.0044533028\\
82.5707	0.00431040746666667\\
82.5929	0.00416762613333333\\
82.6355	0.0040250764\\
82.6826	0.00388298106666667\\
82.7268	0.003741096\\
82.7707	0.00359936666666667\\
82.7708	0.0034577084\\
82.8186	0.003316272\\
82.8307	0.00317495266666667\\
82.8746	0.00303367933333333\\
82.9186	0.0028923976\\
82.9626	0.00275103653333333\\
83.0066	0.002609594\\
83.0066	0.00246815413333333\\
83.0506	0.00232682266666667\\
83.069	0.00218587213333333\\
83.1106	0.00204908493333333\\
83.1546	0.00192915706666667\\
83.1987	0.00184553386666667\\
83.2426	0.00181910426666667\\
83.2428	0.00187330426666667\\
83.2867	0.00205554506666667\\
83.306	0.00238300506666667\\
83.3466	0.00286651972\\
83.3907	0.00345294306666667\\
83.4346	0.004110568\\
83.4787	0.00487553266666667\\
83.5226	0.0057969756\\
83.5226	0.0069143148\\
83.5666	0.00820455786666666\\
83.5809	0.00961507146666666\\
83.6271	0.0111148949333333\\
83.6706	0.0127059565333333\\
83.7186	0.0143873357333333\\
83.7186	0.0161569005333333\\
83.7666	0.0180037085333333\\
83.7848	0.0199191837333333\\
83.8278	0.0218874614666667\\
83.8707	0.0238952421333333\\
83.9146	0.0259266768\\
83.9586	0.0279663710666667\\
83.9587	0.0300045588\\
84.0054	0.0320421189333333\\
84.0225	0.0340806062666667\\
84.0628	0.0361197501333333\\
84.1066	0.0381589042666667\\
84.1506	0.0401979641333333\\
84.1946	0.0422370753333333\\
84.1946	0.0442761986666667\\
84.2386	0.0463152757333333\\
84.2599	0.0483543594666667\\
84.3066	0.0503934342666667\\
84.3507	0.0524324814666667\\
84.3954	0.0544715294666667\\
84.4386	0.0565105896\\
84.4387	0.0585496828\\
84.4826	0.0605887670666667\\
84.4997	0.0626279182666667\\
84.5466	0.0646670104\\
84.5867	0.0667060530666667\\
84.6306	0.0687450998666667\\
84.6747	0.0707841193333333\\
84.6747	0.0728231848\\
84.7226	0.0748622625333333\\
84.738	0.0769013009333333\\
84.7826	0.0789404301333333\\
84.8306	0.0809794730666667\\
84.8746	0.0830186305333333\\
84.8746	0.0850577394666667\\
84.9186	0.0870967733333333\\
84.9414	0.0891358578666667\\
84.9827	0.0911749156\\
85.0306	0.0932139898666667\\
85.0746	0.0952530941333333\\
85.1226	0.0972921548\\
85.1226	0.0993312701333333\\
85.1666	0.1013703808\\
85.1797	0.1034094772\\
85.2226	0.105448536533333\\
85.2666	0.1074876416\\
85.3106	0.1095267136\\
85.3586	0.111565886533333\\
85.3586	0.113604968266667\\
85.4027	0.115644080933333\\
85.4177	0.1176831836\\
85.4586	0.11972226\\
85.5027	0.121761379733333\\
85.5466	0.123800526266667\\
85.5906	0.125839679466667\\
85.5907	0.127882798933333\\
85.6346	0.129949949466667\\
85.6557	0.132069804666667\\
85.6986	0.134257700533333\\
85.7426	0.136510045066667\\
85.7874	0.138814617333333\\
85.8347	0.141172949333333\\
85.8348	0.143601716\\
85.8826	0.146138661333333\\
85.8933	0.14879886\\
85.9347	0.151603362666667\\
85.9826	0.154579997333333\\
86.0313	0.157735492\\
86.0313	0.161061518666667\\
86.0746	0.164530570666667\\
86.0975	0.168161186666667\\
86.1386	0.171976346666667\\
86.1826	0.1759806\\
86.2266	0.18014404\\
86.2707	0.18444748\\
86.2707	0.188879\\
86.3146	0.19341188\\
86.336	0.198014053333333\\
86.3788	0.2026756\\
86.4227	0.20739644\\
86.4666	0.21217848\\
86.5106	0.217016453333333\\
86.5106	0.221893093333333\\
86.5547	0.226779826666667\\
86.5735	0.23166284\\
86.6146	0.236544146666667\\
86.6626	0.24142672\\
86.7066	0.246310706666667\\
86.7514	0.251195293333333\\
86.7515	0.256079693333333\\
86.7946	0.260963826666667\\
86.812	0.265848173333333\\
86.8548	0.270732546666667\\
86.8986	0.275616813333333\\
86.9426	0.28050112\\
86.9867	0.285385466666667\\
86.9869	0.290269746666667\\
87.0306	0.29515404\\
87.0496	0.30003832\\
87.0906	0.304922613333333\\
87.1347	0.309806893333333\\
87.1786	0.314691253333333\\
87.2226	0.319575573333333\\
87.2226	0.32445992\\
87.2666	0.329344266666667\\
87.2882	0.334228613333333\\
87.3306	0.339112933333333\\
87.3747	0.343997293333333\\
87.4192	0.3488816\\
87.4626	0.35376588\\
87.4627	0.35865028\\
87.5107	0.363534573333333\\
87.5255	0.368418906666667\\
87.5706	0.373303266666667\\
87.6146	0.378187586666667\\
87.6586	0.383071933333333\\
87.7027	0.38795624\\
87.7028	0.392840546666667\\
87.747	0.39772484\\
87.7648	0.40260916\\
87.8066	0.407493493333334\\
87.8506	0.412377826666667\\
87.8946	0.417262133333334\\
87.9391	0.422146493333333\\
87.9392	0.427030733333334\\
87.9869	0.431915026666667\\
88.0026	0.436799346666667\\
88.0466	0.441683653333334\\
88.0906	0.446567946666667\\
88.1347	0.451452226666667\\
88.1788	0.45633252\\
88.1789	0.461188546666667\\
88.2228	0.465987786666667\\
88.2395	0.470702373333334\\
88.2827	0.47531668\\
88.3279	0.47982228\\
88.3707	0.484205773333334\\
88.4146	0.488427373333334\\
88.4146	0.49245128\\
88.4586	0.49625628\\
88.4781	0.499819826666667\\
88.5187	0.503112053333334\\
88.5627	0.506108653333334\\
88.6066	0.508776426666667\\
88.6507	0.511104613333334\\
88.6507	0.513098893333333\\
88.6947	0.514789173333333\\
88.7157	0.516202013333333\\
88.7629	0.517367293333333\\
88.8066	0.51830516\\
88.8506	0.519028213333333\\
88.8946	0.5195722\\
88.8946	0.519977893333333\\
88.9387	0.520271533333333\\
88.9548	0.520466306666667\\
88.9988	0.520576253333333\\
89.0426	0.520622013333333\\
89.0868	0.52063064\\
89.1347	0.520629746666667\\
89.1348	0.520631626666667\\
89.1826	0.520634626666667\\
89.1915	0.520636306666667\\
89.2386	0.520631266666667\\
89.2868	0.520599333333333\\
89.3312	0.520507986666667\\
89.3312	0.52032312\\
89.3746	0.52002272\\
89.3979	0.519590773333333\\
89.4386	0.519025293333333\\
89.4826	0.518315066666667\\
89.5312	0.517425346666667\\
89.5746	0.516312466666667\\
89.5746	0.514948493333333\\
89.6187	0.513315946666667\\
89.6336	0.51139572\\
89.6746	0.509165133333333\\
89.7269	0.506601213333333\\
89.7666	0.50367968\\
89.8146	0.500375413333333\\
89.8146	0.496689106666667\\
89.8587	0.492635093333333\\
89.8714	0.488247893333333\\
89.9146	0.483531106666667\\
89.9586	0.47852836\\
90.0028	0.473262626666667\\
90.0466	0.467755706666667\\
90.0466	0.462033425333333\\
90.0946	0.456108706666667\\
90.1096	0.450011\\
90.1506	0.443783090666667\\
90.1947	0.437443818666667\\
90.2386	0.431002570666667\\
90.2826	0.424465557333333\\
90.2826	0.41784622\\
90.3266	0.411161574666667\\
90.3482	0.404433753333333\\
90.3916	0.397689025333333\\
90.4347	0.390946184\\
90.4826	0.384205370666667\\
90.5272	0.377463344\\
90.5272	0.370719316\\
90.5706	0.363973976\\
90.5857	0.357227113333333\\
90.6306	0.350478905333333\\
90.6746	0.343729114666667\\
90.7192	0.336977146666667\\
90.7626	0.330222365333333\\
90.7626	0.323463753333333\\
90.8066	0.316699650666667\\
90.8237	0.309928148\\
90.8666	0.303147908\\
90.9152	0.296357061333333\\
90.9586	0.289554166666667\\
91.0026	0.282738611866667\\
91.0027	0.275910210533333\\
91.0506	0.269071381333333\\
91.0618	0.2622314504\\
91.1066	0.255394058266667\\
91.1506	0.248556550133333\\
91.1986	0.241719034666667\\
91.2426	0.2348814516\\
91.2426	0.228043830666667\\
91.2867	0.2212060144\\
91.3002	0.214368092533333\\
91.3505	0.207530032133333\\
91.3907	0.200691788933333\\
91.4346	0.193853176666667\\
91.4786	0.1870144476\\
91.4786	0.180175464\\
91.523	0.1733363696\\
91.5389	0.166497020666667\\
91.5826	0.159657334133333\\
91.6266	0.152817262266667\\
91.6706	0.145976676533333\\
91.7157	0.139135666933333\\
91.7158	0.132294252266667\\
91.7586	0.125452481466667\\
91.7765	0.118615536266667\\
91.8186	0.1118035384\\
91.8628	0.105049979066667\\
91.9068	0.0983903685333333\\
91.9506	0.0918459684\\
91.9506	0.0854324964\\
91.9946	0.0791521264\\
92.0153	0.0730162317333333\\
92.0586	0.0670594854666667\\
92.1027	0.0613254938666667\\
92.1466	0.0558422893333333\\
92.1907	0.0506271133333333\\
92.1907	0.0456994414666667\\
92.2346	0.0410818064\\
92.2532	0.0367969189333333\\
92.2947	0.0328695592\\
92.3426	0.0293247333333333\\
92.3867	0.0261616273333333\\
92.4307	0.0233661473333333\\
92.4308	0.020903826\\
92.4746	0.0187705542666667\\
92.4926	0.0169229858666667\\
92.5388	0.0153382021333333\\
92.5867	0.0139940348\\
92.6309	0.012865024\\
92.6309	0.0119383489333333\\
92.6793	0.0111843954666667\\
92.6954	0.0105601722666667\\
92.7387	0.0100469794666667\\
92.7826	0.009635586\\
92.8274	0.00932006746666667\\
92.8707	0.009086738\\
92.8707	0.00891866133333333\\
92.9186	0.00879321533333333\\
92.9336	0.00868419733333333\\
92.9746	0.0085731276\\
93.0189	0.00846005733333333\\
93.0626	0.0083479068\\
93.1066	0.00823747226666667\\
93.1066	0.00812786546666667\\
93.1507	0.00801925546666667\\
93.1718	0.00791156053333334\\
93.2187	0.00780503053333334\\
93.2626	0.00770040693333334\\
93.3066	0.0075981736\\
93.3506	0.00751228866666667\\
93.3507	0.00743419826666667\\
93.3946	0.00736608346666667\\
93.4096	0.00730619106666667\\
93.4507	0.0072572316\\
93.4946	0.00722011893333333\\
93.5426	0.00719585893333333\\
93.5906	0.0071842904\\
93.5906	0.00718330853333333\\
93.6346	0.00718326733333333\\
93.6477	0.00718087413333333\\
93.6906	0.00717846906666667\\
93.7347	0.00717620373333333\\
93.7791	0.00717390373333333\\
93.8267	0.007171772\\
93.8267	0.0071696764\\
93.8746	0.00716781986666667\\
93.8851	0.00716600573333333\\
93.9306	0.00716441213333333\\
93.9786	0.00716313906666667\\
94.0267	0.0071620564\\
94.0267	0.007161192\\
94.0746	0.00716047533333333\\
94.0896	0.0071600164\\
94.1306	0.0071598912\\
94.1746	0.0071601112\\
94.2186	0.0071609144\\
94.2626	0.00716213893333333\\
94.2627	0.0071637336\\
94.3106	0.00716572653333333\\
94.3277	0.00716828426666667\\
94.3707	0.00717217786666667\\
94.4146	0.00717720706666667\\
94.4586	0.00718206413333333\\
94.5026	0.00718701866666667\\
94.5027	0.0071925948\\
94.5466	0.00719872573333333\\
94.769	0.00720510493333334\\
94.803	0.00721177613333333\\
94.8365	0.00721886066666667\\
94.8706	0.00722626133333334\\
94.906	0.00723415173333333\\
94.9385	0.00724221533333333\\
94.9733	0.00725068333333333\\
95.0066	0.00725968493333334\\
95.0408	0.00726881186666667\\
95.0743	0.00727837173333334\\
95.1089	0.0072890488\\
95.1424	0.00730029413333334\\
95.1764	0.00731258893333333\\
95.2104	0.00732661266666667\\
95.2447	0.0073427832\\
95.2867	0.00736129413333333\\
95.3306	0.00738293013333333\\
95.3786	0.0074099936\\
95.4266	0.0074452288\\
95.4266	0.00749056226666667\\
95.4706	0.00754724146666667\\
95.4825	0.0076167996\\
95.5226	0.0077004784\\
95.5666	0.00779904893333333\\
95.6106	0.0079130784\\
95.6546	0.0080418324\\
95.6546	0.00818502906666667\\
95.6986	0.00834182306666667\\
95.7206	0.0085120248\\
95.7626	0.00869622973333333\\
95.8067	0.00889151093333333\\
95.8546	0.00909513613333333\\
95.9027	0.00930615093333333\\
95.9027	0.00952403826666667\\
95.9466	0.0097485892\\
95.9613	0.00997959386666667\\
96.0026	0.0102155428\\
96.0512	0.0104548894666667\\
96.0986	0.0106829570666667\\
96.0986	0.0109086514666667\\
96.1426	0.0111318302666667\\
96.1653	0.0113555146666667\\
96.2106	0.0115788674666667\\
96.2554	0.0118024401333333\\
96.2986	0.0120258136\\
96.3467	0.0122493141333333\\
96.3467	0.0124727545333333\\
96.3946	0.0126963493333333\\
96.4032	0.0129197293333333\\
96.4507	0.0131432278666667\\
96.4986	0.013366626\\
96.5427	0.0135901344\\
96.5427	0.0138134857333333\\
96.5867	0.0140370136\\
96.6075	0.0142603986666667\\
96.6512	0.0144839238666667\\
96.6946	0.014707318\\
96.7387	0.0149307806666667\\
96.7868	0.0151541430666667\\
96.7868	0.0153775684\\
96.8312	0.0156010528\\
96.846	0.0158244526666667\\
96.8867	0.0160478684\\
96.9306	0.0162713029333333\\
96.9746	0.0164946721333333\\
97.0188	0.0167180478666667\\
97.0188	0.0169414505333333\\
97.0626	0.0171647977333333\\
97.0853	0.0173881865333333\\
97.1306	0.0176115748\\
97.1746	0.0178349836\\
97.2187	0.0180583770666667\\
97.2627	0.0182818333333333\\
97.2627	0.0185052318666667\\
97.3068	0.0187286576\\
97.3236	0.0189520344\\
97.3666	0.0191754841333333\\
97.4106	0.0193989258666667\\
97.4547	0.0196223324\\
97.4986	0.0198457766666667\\
97.4987	0.0200692249333333\\
97.5466	0.0202926173333333\\
97.5612	0.0205159978666667\\
97.6028	0.020739368\\
97.6507	0.020962498\\
97.6946	0.0211848176\\
97.7386	0.0214066776\\
97.7387	0.0216274921333333\\
97.7867	0.0218471721333333\\
97.8015	0.0220649166666667\\
97.8426	0.0222805641333333\\
97.8866	0.0224936408\\
97.9307	0.0227014868\\
97.9746	0.022901304\\
97.9746	0.023091224\\
98.0187	0.023270276\\
98.0394	0.0234368026666667\\
98.0826	0.0235893773333333\\
98.1266	0.0237269706666667\\
98.1707	0.023849192\\
98.2146	0.0239567586666667\\
98.2146	0.0240503893333333\\
98.2587	0.0241309066666667\\
98.2777	0.0241981986666667\\
98.3186	0.024251508\\
98.3626	0.0242940266666667\\
98.4071	0.024328484\\
98.4506	0.0243560453333333\\
98.4506	0.0243772186666667\\
98.4946	0.0243921786666667\\
98.5179	0.0244011653333333\\
98.5587	0.0244054093333333\\
98.6067	0.0244067053333333\\
98.6506	0.024406788\\
98.6986	0.0244068826666667\\
98.6986	0.0244068866666667\\
98.7426	0.0244068706666667\\
98.7556	0.0244069106666667\\
98.7987	0.0244069426666667\\
98.8427	0.02440698\\
98.8873	0.0244070173333333\\
98.9306	0.0244069986666667\\
98.9306	0.0244069546666667\\
98.9747	0.0244069933333333\\
98.9931	0.024407\\
99.0391	0.0244070106666667\\
99.0826	0.0244070026666667\\
99.1266	0.0244069813333333\\
99.1708	0.0244069453333333\\
99.1708	0.0244070013333333\\
99.2146	0.02440698\\
99.2314	0.0244069893333333\\
99.2746	0.0244069933333333\\
99.3186	0.024407024\\
99.3626	0.0244069533333333\\
99.4106	0.024404572\\
99.4106	0.0243922706666667\\
99.4547	0.0243605933333333\\
99.4688	0.0243025906666667\\
99.5106	0.0242157426666667\\
99.5546	0.0240998693333333\\
99.5986	0.0239527986666667\\
99.6466	0.0237660413333333\\
99.6466	0.0235358012\\
99.6915	0.0232658210666667\\
99.7063	0.0229689402666667\\
99.7466	0.0226500389333333\\
99.7906	0.0223109285333333\\
99.8346	0.0219485286666667\\
99.8793	0.0215694253333333\\
99.8793	0.0211781509333333\\
99.9228	0.0207805828\\
99.9444	0.0203791344\\
99.9906	0.0199767954666667\\
100.039	0.0195824037333333\\
100.087	0.0192008336\\
100.087	0.0188339346666667\\
100.131	0.0184829538666667\\
100.149	0.01814764768\\
100.191	0.0178247607466667\\
100.235	0.01751125712\\
100.279	0.01720404072\\
100.323	0.0168988196533333\\
100.323	0.0165935221866667\\
100.367	0.0162882741866667\\
100.386	0.01598310512\\
100.429	0.0156778369866667\\
100.473	0.0153725157866667\\
100.515	0.0150671712533333\\
100.563	0.0147612625866667\\
100.563	0.01445382432\\
100.607	0.01414527272\\
100.625	0.01383599712\\
100.671	0.0135262825866667\\
100.715	0.01321626432\\
100.759	0.01290590072\\
100.803	0.0125952956533333\\
100.803	0.0122843532533333\\
100.847	0.0119729973866667\\
100.862	0.01166123632\\
100.903	0.0113471327066667\\
100.951	0.0110305679066667\\
100.995	0.0107179533066667\\
101.039	0.0104077629066667\\
101.039	0.0100973847733333\\
101.083	0.00978697744\\
101.1	0.00947653570666666\\
101.143	0.00916613037333333\\
101.191	0.00885576290666667\\
101.235	0.00854544090666666\\
101.279	0.00823500157333333\\
101.279	0.00792461384\\
101.323	0.00761428250666667\\
101.341	0.00730389730666666\\
101.387	0.00699349877333333\\
101.431	0.00668312944\\
101.479	0.00637273877333333\\
101.479	0.00606239037333333\\
101.523	0.00575196424\\
101.545	0.00544160050666666\\
101.587	0.00513120477333333\\
101.631	0.00482079064\\
101.679	0.00451039864\\
101.723	0.00420000090666667\\
101.723	0.00388958890666667\\
101.771	0.00357916130666667\\
101.784	0.00326838037333333\\
101.827	0.00295779304\\
101.871	0.00264724117333333\\
101.915	0.00233695157333333\\
101.959	0.00202908530666667\\
101.959	0.00173129757333333\\
102.003	0.00145306370666667\\
102.021	0.00120128837333333\\
102.067	0.00097848824\\
102.111	0.000784847173333333\\
102.155	0.00062256704\\
102.199	0.000500143173333333\\
102.199	0.000421275973333333\\
102.243	0.00038228544\\
102.259	0.000370326506666667\\
102.303	0.00038053184\\
102.351	0.000411053306666667\\
102.395	0.000464994773333333\\
102.439	0.00053577424\\
102.439	0.00061885904\\
102.483	0.000708364906666667\\
102.498	0.000801896106666667\\
102.539	0.000896546906666667\\
102.583	0.00098336704\\
102.627	0.00105794637333333\\
102.671	0.00111890770666667\\
102.671	0.00116488850666667\\
102.715	0.00119589162666667\\
102.735	0.00121517509333333\\
102.779	0.00122575592\\
102.823	0.00123083658666667\\
102.867	0.00123476592\\
102.911	0.00123939032\\
102.911	0.00124491285333333\\
102.955	0.00125156672\\
102.973	0.00126020312\\
103.193	0.00127145912\\
103.227	0.00128590365333333\\
103.261	0.00130586685333333\\
103.295	0.00133329992\\
103.33	0.00136770752\\
103.364	0.00140828872\\
103.398	0.00145432498666667\\
103.431	0.00150493218666667\\
103.465	0.00155885405333333\\
103.501	0.00161539698666667\\
103.534	0.00167416045333333\\
103.567	0.00173476578666667\\
103.601	0.00179711432\\
103.635	0.0018630738\\
103.671	0.00193247406666667\\
103.711	0.0019991092\\
103.755	0.00206501146666667\\
103.799	0.00213305693333333\\
103.847	0.00220319493333333\\
103.847	0.00227574546666667\\
103.891	0.0023505824\\
103.908	0.00242738173333333\\
103.951	0.00250578453333333\\
103.995	0.00258598306666667\\
104.039	0.00266750333333333\\
104.083	0.002750174\\
104.083	0.00283400893333333\\
104.131	0.00291930986666667\\
104.145	0.00300619213333333\\
104.187	0.003094742\\
104.231	0.00318517133333333\\
104.275	0.00327766493333333\\
104.323	0.0033722716\\
104.323	0.00346906186666667\\
104.367	0.00356803693333333\\
104.383	0.0036692856\\
104.427	0.0037730864\\
104.471	0.00387956506666666\\
104.515	0.0039891116\\
104.563	0.00410171493333333\\
104.563	0.0042172664\\
104.607	0.00433510146666667\\
104.622	0.00445490573333333\\
104.663	0.004576756\\
104.707	0.00470033706666667\\
104.751	0.00482564293333333\\
104.795	0.00495258226666667\\
104.795	0.00508125173333333\\
104.839	0.00521165546666667\\
104.86	0.00534380226666667\\
104.903	0.0054776568\\
104.947	0.00561337346666667\\
104.991	0.0057508828\\
105.035	0.00589009453333333\\
105.079	0.00603107586666667\\
105.079	0.00617421413333333\\
105.123	0.00631978053333333\\
105.133	0.00646778573333333\\
105.175	0.00661885\\
105.222	0.0067727176\\
105.263	0.00692914546666667\\
105.307	0.0070877976\\
105.307	0.00724869853333333\\
105.351	0.00741143866666667\\
105.372	0.00757545626666667\\
105.415	0.0077403016\\
105.463	0.00790582866666666\\
105.507	0.0080718628\\
105.551	0.0082381536\\
105.551	0.008404556\\
105.595	0.00857094106666667\\
105.615	0.00873766213333333\\
105.659	0.00890446093333333\\
105.707	0.00907120813333333\\
105.751	0.00923662786666667\\
105.751	0.0093997184\\
105.795	0.00955892106666666\\
105.817	0.00971197586666667\\
105.859	0.0098575504\\
105.903	0.00999604906666667\\
105.947	0.0101278074666667\\
105.991	0.0102534457333333\\
105.991	0.0103746194666667\\
106.035	0.0104931972\\
106.057	0.01061053\\
106.103	0.0107279849333333\\
106.147	0.0108464808\\
106.191	0.0109666133333333\\
106.235	0.0110884508\\
106.235	0.0112110553333333\\
106.283	0.0113341961333333\\
106.295	0.0114577149333333\\
106.343	0.0115810742666667\\
106.387	0.0117041289333333\\
106.431	0.0118265028\\
106.479	0.0119482938666667\\
106.479	0.0120698006666667\\
106.523	0.0121914798666667\\
106.535	0.0123132006666667\\
106.579	0.0124352961333333\\
106.623	0.0125579421333333\\
106.667	0.0126812430666667\\
106.711	0.0128045593333333\\
106.711	0.0129274597333333\\
106.759	0.0130496312\\
106.773	0.0131706809333333\\
106.819	0.0132905788\\
106.867	0.0134098358666667\\
106.911	0.0135289546666667\\
106.911	0.0136478510666667\\
106.955	0.0137663077333333\\
106.977	0.01388425\\
107.019	0.01400149\\
107.063	0.0141175790666667\\
107.107	0.014232766\\
107.151	0.0143461872\\
107.151	0.0144584666666667\\
107.195	0.014569564\\
107.215	0.0146798\\
107.259	0.01478948\\
107.307	0.0148979906666667\\
107.355	0.015005332\\
107.355	0.0151106213333333\\
107.399	0.0152132626666667\\
107.42	0.0153131653333333\\
107.467	0.0154106773333333\\
107.511	0.01550608\\
107.555	0.0156002653333333\\
107.603	0.0156937066666667\\
107.603	0.0157868306666667\\
107.647	0.0158796946666667\\
107.657	0.0159722133333333\\
107.699	0.0160643973333333\\
107.747	0.0161560506666667\\
107.791	0.016247396\\
107.835	0.016338768\\
107.835	0.0164307746666667\\
107.879	0.016523036\\
107.895	0.0166151786666667\\
107.943	0.0167067906666667\\
107.987	0.016797808\\
108.031	0.0168881826666667\\
108.079	0.0169784746666667\\
108.079	0.017068172\\
108.123	0.0171575146666667\\
108.133	0.0172464573333333\\
108.179	0.0173350013333333\\
108.223	0.0174236466666667\\
108.271	0.017512044\\
108.271	0.01759732\\
108.315	0.017680916\\
108.337	0.0177624346666667\\
108.379	0.017842712\\
108.423	0.017923836\\
108.467	0.018006664\\
108.511	0.01809104\\
108.511	0.0181763386666667\\
108.555	0.0182618733333333\\
108.576	0.0183471306666667\\
108.619	0.0184311813333333\\
108.663	0.0185132386666667\\
108.711	0.0185928813333333\\
108.755	0.018669432\\
108.755	0.0187430626666667\\
108.799	0.0188149906666667\\
108.813	0.0188851506666667\\
108.855	0.01895328\\
108.9	0.0190195693333333\\
108.943	0.0190840653333333\\
108.991	0.0191469253333333\\
108.991	0.019208012\\
109.035	0.0192674173333333\\
109.052	0.019325004\\
109.095	0.0193808466666667\\
109.139	0.0194349466666667\\
109.183	0.0194873826666667\\
109.227	0.019537956\\
109.227	0.019587052\\
109.271	0.0196350266666667\\
109.289	0.0196820426666667\\
109.335	0.0197282693333333\\
109.383	0.019773624\\
109.427	0.0198174786666667\\
109.427	0.019859308\\
109.471	0.0198991706666667\\
109.496	0.0199372146666667\\
109.721	0.0199732173333333\\
109.755	0.0200072266666667\\
109.788	0.0200393933333333\\
109.822	0.0200697813333333\\
109.856	0.0200987746666667\\
109.89	0.020126592\\
109.924	0.0201534133333333\\
109.958	0.0201789026666667\\
109.992	0.020203032\\
110.026	0.0202264786666667\\
110.06	0.0202492773333333\\
110.094	0.0202723106666667\\
110.129	0.0202961893333333\\
110.162	0.020320808\\
110.196	0.0203460066666667\\
110.239	0.0203713253333333\\
110.287	0.020395912\\
110.335	0.0204194453333333\\
110.335	0.020441364\\
110.379	0.0204612826666667\\
110.4	0.0204790133333333\\
110.443	0.0204944893333333\\
110.487	0.0205073746666667\\
110.531	0.0205175053333333\\
110.575	0.0205249333333333\\
110.575	0.0205293106666667\\
110.619	0.0205310493333333\\
110.638	0.0205305293333333\\
110.679	0.020528232\\
110.727	0.0205247093333333\\
110.775	0.0205204453333333\\
110.775	0.0205150613333333\\
110.819	0.020509328\\
110.842	0.0205030573333333\\
110.883	0.0204963786666667\\
110.935	0.0204884826666667\\
110.975	0.0204738426666667\\
111.019	0.020443628\\
111.019	0.02039414\\
111.063	0.020320488\\
111.08	0.020223068\\
111.123	0.0201008986666667\\
111.171	0.0199480734666667\\
111.219	0.0197602650666667\\
111.219	0.0195362593333333\\
111.263	0.0192793234666667\\
111.287	0.01899363396\\
111.331	0.0186875638266667\\
111.375	0.0183966540933333\\
111.419	0.0181272237333333\\
111.463	0.0178776174666667\\
111.463	0.0176352489333333\\
111.507	0.0174132252\\
111.524	0.0172050842666667\\
111.567	0.0169924292\\
111.611	0.0167859069333333\\
111.655	0.0166016765333333\\
111.699	0.0164428213333333\\
111.699	0.0163106546666667\\
111.747	0.016202124\\
111.762	0.0161148773333333\\
111.803	0.01604898\\
111.847	0.0160035133333333\\
111.891	0.0159749026666667\\
111.939	0.01595762\\
111.939	0.0159441106666667\\
111.983	0.015929872\\
112	0.0159155173333333\\
112.043	0.0159013266666667\\
112.087	0.0158871013333333\\
112.131	0.015872852\\
112.175	0.0158586493333333\\
112.175	0.015844388\\
112.219	0.0158301866666667\\
112.239	0.0158159653333333\\
112.283	0.015801748\\
112.327	0.015787512\\
112.371	0.0157732666666667\\
112.416	0.015759004\\
112.416	0.0157447306666667\\
112.459	0.0157305013333333\\
112.478	0.015716248\\
112.519	0.0157020173333333\\
112.563	0.0156878533333333\\
112.607	0.0156736786666667\\
112.651	0.0156595\\
112.651	0.015645276\\
112.695	0.015631044\\
112.714	0.0156168786666667\\
112.755	0.0156026666666667\\
112.803	0.0155885026666667\\
112.847	0.0155743426666667\\
112.895	0.01556014\\
112.895	0.0155459586666667\\
112.939	0.0155317173333333\\
112.952	0.0155174853333333\\
112.995	0.0155032333333333\\
113.043	0.0154890053333333\\
113.091	0.0154748066666667\\
113.091	0.015460616\\
113.139	0.015446432\\
113.155	0.015432228\\
113.203	0.0154180186666667\\
113.247	0.015403772\\
113.295	0.0153895546666667\\
113.295	0.015375408\\
113.339	0.0153612133333333\\
113.359	0.015347008\\
113.403	0.015332836\\
113.447	0.0153186613333333\\
113.491	0.015305036\\
113.535	0.015297096\\
113.535	0.015303868\\
113.58	0.015332412\\
113.597	0.0153866186666667\\
113.639	0.015467372\\
113.683	0.015575284\\
113.731	0.0157146092\\
113.783	0.0158883509333333\\
113.783	0.016098034\\
113.827	0.0163408392\\
113.837	0.0166124233733333\\
113.883	0.0169042575066667\\
113.927	0.0171810165733333\\
113.971	0.0174362922666667\\
114.015	0.0176716812\\
114.015	0.0178999457333333\\
114.063	0.0181078388\\
114.073	0.0183017850666667\\
114.115	0.0185002348\\
114.159	0.0186925757333333\\
114.203	0.0188626394666667\\
114.247	0.019007336\\
114.247	0.0191253133333333\\
114.291	0.019219632\\
114.314	0.01929268\\
114.355	0.01934436\\
114.399	0.0193756733333333\\
114.443	0.0193901133333333\\
114.487	0.0193931666666667\\
114.487	0.019392504\\
114.531	0.019392604\\
114.552	0.0193927626666667\\
114.595	0.019392732\\
114.639	0.019392796\\
114.683	0.0193929213333333\\
114.727	0.019392952\\
114.727	0.0193930333333333\\
114.771	0.019393104\\
114.79	0.019393132\\
114.831	0.019393184\\
114.875	0.0193932573333333\\
114.919	0.0193932893333333\\
114.963	0.01939334\\
114.963	0.0193934093333333\\
115.007	0.0193934413333333\\
115.028	0.0193934706666667\\
115.071	0.0193863986666667\\
115.115	0.0193466706666667\\
115.159	0.019243328\\
115.203	0.0190667738666667\\
115.203	0.0188296118666667\\
115.247	0.018562534\\
115.266	0.01829469576\\
115.307	0.0180322580133333\\
115.351	0.0177703367466667\\
115.395	0.0175067055866667\\
115.439	0.0172417004266667\\
115.439	0.0169763669466667\\
115.483	0.0167114389066667\\
115.504	0.01644644168\\
115.547	0.0161812797066667\\
115.591	0.0159161948666667\\
115.635	0.0156511460666667\\
115.679	0.0153860019866667\\
115.679	0.0151209715733333\\
115.727	0.0148558903333333\\
115.742	0.0145907858133333\\
115.784	0.0143257476266667\\
115.827	0.01406065208\\
115.871	0.0137955157466667\\
115.915	0.01353043768\\
115.915	0.0132653944266667\\
115.959	0.01300028052\\
115.98	0.0127351448533333\\
116.023	0.0124700462933333\\
116.067	0.0122049672666667\\
116.111	0.0119398431066667\\
116.155	0.0116746780133333\\
116.155	0.0114094856\\
116.203	0.0111442555066667\\
116.218	0.0108789610133333\\
116.259	0.01061357588\\
116.303	0.01034822096\\
116.351	0.0100827392533333\\
116.395	0.00981718556\\
116.395	0.00955147813333333\\
116.439	0.00928569116\\
116.456	0.00901981213333333\\
116.503	0.00875389872\\
116.547	0.00848782658666667\\
116.591	0.00822167517333333\\
116.635	0.00795544562666667\\
116.635	0.00768908833333333\\
116.679	0.00742281264\\
116.694	0.00715657178666667\\
116.735	0.00689042862666667\\
116.779	0.00662432585333333\\
116.823	0.00635825732\\
116.871	0.00609228933333333\\
116.871	0.00582640088\\
116.915	0.00556064930666667\\
116.932	0.00529494929333333\\
116.975	0.00502933136\\
117.019	0.00476376384\\
117.063	0.00449825913333333\\
117.107	0.00423227465333333\\
117.107	0.00396657469333333\\
117.151	0.00370080206666667\\
117.17	0.00343508181333333\\
117.215	0.00316925576\\
117.259	0.00290352874666667\\
117.303	0.00263779825333333\\
117.347	0.00237202561333333\\
117.347	0.0021063698\\
117.391	0.00184063353333333\\
117.408	0.00157488865333333\\
117.451	0.00130913162666667\\
117.495	0.00104337612\\
117.539	0.000777632626666667\\
117.583	0.000511890506666667\\
117.583	0.000246230093333333\\
117.627	-1.23979466666666e-05\\
117.646	-0.00023832784\\
117.691	-0.00040070988\\
117.735	-0.00048984596\\
117.783	-0.000518302986666667\\
117.783	-0.000516924173333333\\
117.827	-0.000514788306666667\\
117.85	-0.000518050866666667\\
117.891	-0.000521847226666667\\
117.935	-0.000523942066666667\\
117.979	-0.00052461104\\
118.023	-0.00052550756\\
118.023	-0.00052751116\\
118.067	-0.000529424133333333\\
118.087	-0.000531290546666667\\
118.131	-0.000533190573333333\\
118.176	-0.000535201306666667\\
118.219	-0.000537085973333333\\
118.263	-0.0005391488\\
118.263	-0.000541111106666667\\
118.307	-0.0005431254\\
118.326	-0.000545106293333333\\
118.367	-0.000547063226666667\\
118.411	-0.000549012026666667\\
118.455	-0.00055093616\\
118.503	-0.00055282364\\
118.503	-0.00055472624\\
118.547	-0.000556544466666667\\
118.565	-0.0005583698\\
118.607	-0.00056021728\\
118.651	-0.00056197536\\
118.695	-0.000563467973333333\\
118.739	-0.000564776933333333\\
118.739	-0.000566020773333333\\
118.783	-0.000566957093333333\\
118.804	-0.00056776436\\
118.847	-0.00056828348\\
118.891	-0.000568550186666667\\
118.935	-0.00056875444\\
118.979	-0.000568749333333333\\
118.979	-0.00056843572\\
119.027	-0.000567644373333333\\
119.041	-0.000566738453333333\\
119.087	-0.0005654698\\
119.127	-0.000564086386666667\\
119.171	-0.000562411413333333\\
119.215	-0.000560490493333333\\
119.215	-0.00055853376\\
119.259	-0.00055645952\\
119.279	-0.000554339466666667\\
119.323	-0.0005518842\\
119.367	-0.000549140106666667\\
119.411	-0.000545864973333333\\
119.455	-0.00054253872\\
119.455	-0.000538899026666667\\
119.499	-0.000535204853333333\\
119.517	-0.000531409133333333\\
119.559	-0.000527367306666667\\
119.603	-0.000522866533333333\\
119.647	-0.000517732946666667\\
119.691	-0.00051236588\\
119.691	-0.000506643786666667\\
119.735	-0.000500691117333333\\
119.755	-0.000494325504\\
119.803	-0.000487619937333333\\
119.843	-0.000480610909066666\\
119.887	-0.000473101941066667\\
119.931	-0.0004650640864\\
119.931	-0.000456443979733333\\
119.977	-0.0004475572064\\
119.993	-0.000437847819733333\\
120.035	-0.000427318273066667\\
120.079	-0.0004160883664\\
120.123	-0.0004040559264\\
120.167	-0.0003908666864\\
120.167	-0.000377071899733333\\
120.215	-0.000362692833066667\\
120.231	-0.000347735673066667\\
120.275	-0.000331828073066667\\
120.319	-0.0003136997664\\
120.363	-0.000292523379733333\\
120.407	-0.000267600739733333\\
120.407	-0.000238327633066667\\
120.451	-0.0002040424064\\
120.469	-0.000163820273066667\\
120.511	-0.000116726139733333\\
120.556	-6.13560064000001e-05\\
120.599	3.93296693333327e-06\\
120.643	8.00539669333333e-05\\
120.643	0.000168885686933333\\
120.687	0.0002713153536\\
120.707	0.000388544086933333\\
120.751	0.0005199368336\\
120.795	0.000665316740266667\\
120.839	0.000824396286933333\\
120.883	0.0009969244336\\
120.883	0.00118370218026667\\
120.927	0.00138388932693333\\
120.945	0.0015966477936\\
120.987	0.0018206499936\\
121.031	0.00205480872693333\\
121.079	0.00229757990026667\\
121.123	0.0025470057936\\
121.123	0.00280156968693333\\
121.167	0.00305971086026667\\
121.183	0.00332054110026667\\
121.227	0.00358291880693333\\
121.271	0.00384663884693333\\
121.315	0.0041112061136\\
121.359	0.00437640892693333\\
121.359	0.00464304266026667\\
121.403	0.00491121136693333\\
121.423	0.00518194778026667\\
121.463	0.0054559883936\\
121.507	0.00573486004693333\\
121.551	0.0060142040736\\
121.595	0.0062931597536\\
121.595	0.00657184058026667\\
121.639	0.00685028006026667\\
121.659	0.00712881472693333\\
121.703	0.0074074306336\\
121.747	0.0076861416736\\
121.791	0.0079646606336\\
121.835	0.0082423299136\\
121.835	0.00851925168693333\\
121.879	0.00879533252693333\\
121.897	0.00907103030026667\\
121.939	0.00934615782026667\\
121.983	0.0096211013536\\
122.027	0.0098957412336\\
122.071	0.0101702030736\\
122.071	0.0104444786202667\\
122.115	0.0107184509802667\\
122.135	0.0109919135802667\\
122.179	0.0112652124736\\
122.223	0.0115379680336\\
122.267	0.0118104865669333\\
122.311	0.0120826808176\\
122.311	0.0123544639242667\\
122.355	0.0126259107042667\\
122.373	0.0128970241693333\\
122.415	0.0131676758413333\\
122.459	0.0134377138\\
122.503	0.0137072326266667\\
122.547	0.0139764627333333\\
122.547	0.0142448837066667\\
122.591	0.0145125763333333\\
122.611	0.0147795045866667\\
122.655	0.0150456169333333\\
122.699	0.0153105747733333\\
122.743	0.01557492136\\
122.948	0.0158386548533333\\
122.991	0.0161018624\\
123.035	0.01636406768\\
123.079	0.0166240424\\
123.123	0.0168809877333333\\
123.123	0.0171341901333333\\
123.167	0.0173830426666667\\
123.186	0.0176269484\\
123.227	0.0178648816\\
123.271	0.0180959229333333\\
123.315	0.0183192708\\
123.359	0.0185333908\\
123.359	0.018736656\\
123.403	0.0189273446666667\\
123.424	0.0191043358666667\\
123.467	0.019266616\\
123.511	0.01941468\\
123.555	0.0195488706666667\\
123.599	0.0196693\\
123.599	0.019776348\\
123.643	0.0198690413333333\\
123.663	0.0199483506666667\\
123.703	0.0200151013333333\\
123.747	0.020070556\\
123.791	0.0201158253333333\\
123.837	0.0201524813333333\\
123.837	0.0201824933333333\\
123.879	0.0202073333333333\\
123.9	0.0202285253333333\\
123.947	0.02024696\\
123.991	0.0202637\\
124.035	0.0202789133333333\\
124.079	0.0202931853333333\\
124.079	0.0203066266666667\\
124.123	0.0203183466666667\\
124.138	0.0203278053333333\\
124.179	0.020333968\\
124.223	0.0203358986666667\\
124.271	0.02033248\\
124.315	0.0203278333333333\\
124.315	0.0203231306666667\\
124.359	0.020319\\
124.376	0.0203156053333333\\
124.419	0.0203129786666667\\
124.463	0.02031174\\
124.507	0.020312664\\
124.551	0.0203169386666667\\
124.551	0.02032656\\
124.595	0.0203423933333333\\
124.614	0.020364552\\
124.659	0.0203923906666667\\
124.703	0.0204257093333333\\
124.747	0.0204646933333333\\
124.791	0.020509472\\
124.791	0.0205596186666667\\
124.835	0.0206144226666667\\
124.852	0.02067344\\
124.895	0.0207362173333333\\
124.939	0.020802268\\
124.983	0.020871036\\
125.027	0.02094186\\
125.027	0.0210139986666667\\
125.071	0.021086652\\
125.09	0.0211592626666667\\
125.131	0.0212319266666667\\
125.175	0.0213045906666667\\
125.219	0.0213772853333333\\
125.263	0.021450008\\
125.263	0.021522736\\
125.307	0.0215954853333333\\
125.33	0.0216681266666667\\
125.375	0.02174088\\
125.419	0.0218136613333333\\
125.463	0.0218863853333333\\
125.507	0.0219592\\
125.507	0.0220319813333333\\
125.551	0.022104776\\
125.568	0.0221776666666667\\
125.611	0.022250448\\
125.655	0.0223232546666667\\
125.699	0.0223960773333333\\
125.743	0.0224689453333333\\
125.743	0.02254168\\
125.787	0.0226144813333333\\
125.809	0.0226872466666667\\
125.851	0.022760032\\
125.895	0.0228328226666667\\
125.939	0.022905588\\
125.983	0.0229783653333333\\
125.983	0.023051172\\
126.027	0.023124024\\
126.047	0.0231968946666667\\
126.091	0.0232696506666667\\
126.135	0.0233425013333333\\
126.179	0.0234152533333333\\
126.226	0.0234880573333333\\
126.226	0.0235609386666667\\
126.271	0.0236337546666667\\
126.285	0.0237066146666667\\
126.327	0.0237794413333333\\
126.371	0.0238522986666667\\
126.415	0.0239250786666667\\
126.459	0.023997916\\
126.459	0.0240707866666667\\
126.503	0.0241436346666667\\
126.523	0.0242163893333333\\
126.567	0.0242892493333333\\
126.614	0.0243620893333333\\
126.655	0.024434992\\
126.699	0.024508084\\
126.699	0.0245773306666667\\
126.747	0.0246241773333333\\
126.76	0.0246235226666667\\
126.805	0.024555608\\
126.847	0.02441692\\
126.891	0.024220684\\
126.935	0.0239930994666667\\
126.935	0.0237574696\\
126.979	0.0235244618666667\\
126.999	0.0232902321333333\\
127.043	0.0230523921333333\\
127.087	0.0228098578666667\\
127.131	0.0225619204\\
127.175	0.0223084768\\
127.175	0.0220491761333333\\
127.219	0.0217841972\\
127.236	0.0215138248\\
127.279	0.0212377909333333\\
127.323	0.0209557952\\
127.367	0.0206685758666667\\
127.411	0.0203766644\\
127.411	0.0200804812\\
127.455	0.0197805730666667\\
127.474	0.0194774178666667\\
127.515	0.0191715417333333\\
127.559	0.0188635978666667\\
127.603	0.0185543965333333\\
127.651	0.0182447398666667\\
127.651	0.0179349972\\
127.695	0.0176249226666667\\
127.712	0.0173142242666667\\
127.755	0.0170032737333333\\
127.799	0.0166938565333333\\
127.843	0.016384542\\
127.887	0.0160747918666667\\
127.887	0.0157649824\\
127.931	0.0154552192\\
127.949	0.0151453192\\
127.991	0.0148354728\\
128.035	0.0145255989333333\\
128.079	0.0142157770666667\\
128.123	0.013905912\\
128.123	0.0135960317333333\\
128.171	0.0132861824\\
128.188	0.0129760998666667\\
128.231	0.0126653622666667\\
128.275	0.0123524050666667\\
128.319	0.0120365028\\
128.363	0.0117185192\\
128.363	0.0114011074666667\\
128.407	0.0110835512\\
128.426	0.0107661658666667\\
128.467	0.0104486964\\
128.511	0.0101312905333333\\
128.555	0.009813728\\
128.599	0.00949625653333333\\
128.599	0.00917872733333333\\
128.643	0.00886128213333334\\
128.664	0.00854375733333333\\
128.707	0.00822635253333334\\
128.751	0.00790891533333333\\
128.795	0.00759133813333333\\
128.839	0.00727390026666667\\
128.839	0.00695638933333333\\
128.883	0.00663889026666667\\
128.902	0.0063213844\\
128.943	0.00600388413333333\\
128.987	0.00568641413333333\\
129.031	0.00536893026666667\\
129.079	0.0050514284\\
129.079	0.004733976\\
129.123	0.004416496\\
129.14	0.0040990588\\
129.183	0.00378154106666667\\
129.231	0.00346404346666667\\
129.275	0.0031508856\\
129.275	0.00286074986666667\\
129.319	0.00261898653333333\\
129.343	0.00244491826666667\\
129.387	0.00234217266666667\\
129.431	0.00229706426666667\\
129.475	0.0022829064\\
129.519	0.00227608746666667\\
129.519	0.0022657236\\
129.563	0.00225498\\
129.58	0.00224539306666667\\
129.623	0.00223729226666667\\
129.667	0.00222991933333333\\
129.711	0.00222243386666667\\
129.755	0.00221491733333333\\
129.755	0.00220748253333333\\
129.799	0.00219994266666667\\
129.819	0.00219235493333333\\
129.863	0.00218483826666667\\
129.907	0.00217723346666667\\
129.951	0.00216971173333333\\
129.995	0.00216220293333333\\
129.995	0.00215468066666667\\
130.039	0.00214713546666667\\
130.059	0.0021396488\\
130.099	0.00213209933333333\\
130.143	0.00212457546666667\\
130.187	0.0021169944\\
130.231	0.00210948333333333\\
130.231	0.00210232333333333\\
130.275	0.00209573906666667\\
130.295	0.00208938133333333\\
130.339	0.00208148306666667\\
130.383	0.00207345573333333\\
130.427	0.00206589173333333\\
130.471	0.00205843506666667\\
130.471	0.00205081786666667\\
130.519	0.0020433552\\
130.533	0.0020358492\\
130.575	0.0020283732\\
130.619	0.00202155906666667\\
130.663	0.0020247912\\
130.707	0.0020607412\\
130.707	0.0021541284\\
130.751	0.0023116376\\
130.771	0.0025192992\\
130.815	0.00276732306666667\\
130.859	0.00305730266666667\\
130.903	0.00340267026666667\\
130.951	0.00379374333333333\\
130.951	0.00421647293333333\\
130.995	0.0046486156\\
131.009	0.0050778864\\
131.051	0.0055058056\\
131.095	0.0059347868\\
131.139	0.00636444626666667\\
131.183	0.00679421546666667\\
131.183	0.007223706\\
131.227	0.0076533988\\
131.247	0.00808299693333333\\
131.291	0.00851252746666667\\
131.335	0.00894221666666667\\
131.379	0.00937178386666667\\
131.424	0.0098013708\\
131.424	0.0102309978666667\\
131.467	0.0106606717333333\\
131.485	0.0110903533333333\\
131.527	0.011519998\\
131.571	0.0119496192\\
131.615	0.0123793050666667\\
131.659	0.0128089148\\
131.659	0.0132385121333333\\
131.703	0.0136681093333333\\
131.725	0.0140977337333333\\
131.771	0.014527366\\
131.815	0.0149569132\\
131.859	0.0153865089333333\\
131.903	0.0158161336\\
131.903	0.0162457725333333\\
131.947	0.0166753914666667\\
131.963	0.0171049825333333\\
132.007	0.0175346156\\
132.051	0.0179642217333333\\
132.095	0.0183938293333333\\
132.139	0.0188233826666667\\
132.139	0.0192529909333333\\
132.183	0.0196825673333333\\
132.201	0.0201121630666667\\
132.243	0.0205417921333333\\
132.287	0.0209713786666667\\
132.331	0.0214009897333333\\
132.375	0.0218306446666667\\
132.375	0.0222603209333333\\
132.419	0.0226899693333333\\
132.441	0.0231195961333333\\
132.483	0.0235492253333333\\
132.527	0.0239788973333333\\
132.571	0.0244085370666667\\
132.615	0.0248381534666667\\
132.615	0.0252687496\\
132.659	0.0257099389333333\\
132.679	0.0261804294666667\\
132.723	0.0266985832\\
132.767	0.0272772902666667\\
132.811	0.0279236381333333\\
132.855	0.0286378474666667\\
132.855	0.0294290210666667\\
132.899	0.0303174458666667\\
132.918	0.0313260690666667\\
132.959	0.0324644698666667\\
133.003	0.033748148\\
133.047	0.0351707644\\
133.091	0.0367123524\\
133.091	0.0383586181333333\\
133.135	0.0400902213333333\\
133.155	0.041886252\\
133.199	0.0437331089333333\\
133.243	0.0456027272\\
133.287	0.0474646706666667\\
133.335	0.0493029266666667\\
133.335	0.051115316\\
133.379	0.0528953346666667\\
133.394	0.0546330946666667\\
133.435	0.0563161253333333\\
133.479	0.0579535613333333\\
133.527	0.0595601013333333\\
133.571	0.061157148\\
133.571	0.0627570373333333\\
133.615	0.064358352\\
133.631	0.0659586706666667\\
133.675	0.0675581906666667\\
133.719	0.0691576773333333\\
133.763	0.070757392\\
133.807	0.072356904\\
133.807	0.073956512\\
133.852	0.075556216\\
133.87	0.077155788\\
133.911	0.07875536\\
133.955	0.080354948\\
133.999	0.081954532\\
134.043	0.083554104\\
134.043	0.0851535946666667\\
134.087	0.08675316\\
134.108	0.0883527133333333\\
134.151	0.089952244\\
134.195	0.0915518866666667\\
134.239	0.093151484\\
134.283	0.0947510653333333\\
134.283	0.0963506533333333\\
134.327	0.0979502466666667\\
134.346	0.0995498813333333\\
134.387	0.101149468\\
134.435	0.102749021333333\\
134.479	0.104348612\\
134.523	0.10594818\\
134.523	0.107547797333333\\
134.567	0.10914734\\
134.585	0.110746908\\
134.627	0.112346481333333\\
134.671	0.113946102666667\\
134.715	0.115545716\\
134.759	0.117145314666667\\
134.759	0.118744912\\
134.807	0.120344456\\
134.823	0.121944101333333\\
134.867	0.123543697333333\\
134.915	0.125143262666667\\
134.959	0.126742790666667\\
134.959	0.128342369333333\\
135.003	0.129941949333333\\
135.027	0.131541469333333\\
135.072	0.13314102\\
135.115	0.134740558666667\\
135.159	0.136340052\\
135.203	0.137932561333333\\
135.203	0.139487184\\
135.247	0.140959772\\
135.264	0.142317330666667\\
135.307	0.143541\\
135.351	0.144619\\
135.395	0.145535134666667\\
135.439	0.146261946666667\\
135.439	0.146777496\\
135.483	0.147055506666667\\
135.502	0.147086532\\
135.543	0.146856836\\
135.587	0.146379238666667\\
135.635	0.145680354666667\\
135.679	0.144783694666667\\
135.679	0.143722785333333\\
135.723	0.142538528\\
135.741	0.141251192\\
135.783	0.139881434666667\\
135.827	0.13843872\\
135.871	0.136942674666667\\
135.915	0.1354064\\
135.915	0.13385734\\
135.959	0.132309670666667\\
135.978	0.130763654666667\\
136.019	0.129219142666667\\
136.063	0.127681130666667\\
136.107	0.126139836\\
136.151	0.124603014666667\\
136.151	0.123069901333333\\
136.195	0.121539712\\
136.216	0.120011576\\
136.259	0.118483728\\
136.303	0.116955245333333\\
136.347	0.115428474666667\\
136.391	0.113901909333333\\
136.391	0.112375045333333\\
136.435	0.1108478\\
136.453	0.109320444\\
136.495	0.107793049333333\\
136.539	0.106265632\\
136.583	0.104736548\\
136.627	0.103206009333333\\
136.627	0.101673772\\
136.674	0.100138541333333\\
136.692	0.098598252\\
136.735	0.0970509933333333\\
136.779	0.095494756\\
136.823	0.0939270893333333\\
136.867	0.09234644\\
136.867	0.090753152\\
136.911	0.089146436\\
136.93	0.0875265346666667\\
136.971	0.0858944506666667\\
137.019	0.0842511186666667\\
137.066	0.0825975253333334\\
137.107	0.0809369106666667\\
137.107	0.0792728213333333\\
137.151	0.0776073453333333\\
137.17	0.0759420973333333\\
137.211	0.074278992\\
137.255	0.0726186493333334\\
137.299	0.0709613573333333\\
137.343	0.069304496\\
137.343	0.0676448933333333\\
137.387	0.0659790746666667\\
137.408	0.064307168\\
137.454	0.0626305293333333\\
137.495	0.060951776\\
137.539	0.05927158\\
137.583	0.0575901826666667\\
137.583	0.0559052373333333\\
137.627	0.0542158693333333\\
137.646	0.0525130346666667\\
137.687	0.050790008\\
137.731	0.0490517\\
137.775	0.0473202706666667\\
137.819	0.0456243546666667\\
137.819	0.043983308\\
137.863	0.042408924\\
137.883	0.040912544\\
137.927	0.03951106\\
137.974	0.0382216093333333\\
138.015	0.037044932\\
138.059	0.0359840706666667\\
138.059	0.0350368293333333\\
138.103	0.034200196\\
138.12	0.0334659813333333\\
138.163	0.0328275106666667\\
138.207	0.0322747866666667\\
138.251	0.031794048\\
138.295	0.0313611546666667\\
138.295	0.0309564653333333\\
138.339	0.0305623586666667\\
138.359	0.0301736813333333\\
138.403	0.0297807373333333\\
138.447	0.0293891497333333\\
138.495	0.0289964126666667\\
138.535	0.0286040496\\
138.535	0.0282120181333333\\
138.579	0.0278192450666667\\
138.596	0.0274209052\\
138.639	0.0270262621333333\\
138.683	0.0266261788\\
138.727	0.0262195228\\
138.771	0.0258057749333333\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
138.771	0.0258057749333333\\
138.771	0.0253844546666667\\
138.815	0.0249576364\\
138.837	0.0245259362666667\\
138.879	0.0240889328\\
138.923	0.0236503518666667\\
138.971	0.0232101226666667\\
139.015	0.0227685573333333\\
139.016	0.0223265170666667\\
139.059	0.0218844081333333\\
139.074	0.0214429877333333\\
139.115	0.0210040613333333\\
139.159	0.0205678021333333\\
139.203	0.0201336096\\
139.247	0.0197035621333333\\
139.247	0.0192790201333333\\
139.291	0.0188621985333333\\
139.312	0.0184533684\\
139.355	0.0180547285333333\\
139.403	0.0176661454666667\\
139.443	0.0172880032\\
139.491	0.0169219134666667\\
139.491	0.0165662705333333\\
139.539	0.0162215646666667\\
139.55	0.0158875008\\
139.591	0.0155622405333333\\
139.635	0.0152420393333333\\
139.679	0.0149326401333333\\
139.723	0.0146285765333333\\
139.723	0.0143255056\\
139.768	0.01402059\\
139.789	0.0137127797333333\\
139.831	0.0134018776\\
139.875	0.0130905564\\
139.919	0.0127820354666667\\
139.963	0.0124787652\\
139.963	0.0121779676\\
140.007	0.0118784310666667\\
140.029	0.0115788374666667\\
140.071	0.0112799136\\
140.115	0.0109827432\\
140.159	0.0106893830666667\\
140.203	0.0104002465333333\\
140.203	0.0101246121333333\\
140.247	0.00986930453333333\\
140.269	0.00963521093333333\\
140.311	0.00942160253333333\\
140.355	0.00922515173333333\\
140.399	0.00904122613333333\\
140.443	0.0088639396\\
140.443	0.00868670466666667\\
140.487	0.0085085856\\
140.506	0.00833083773333333\\
140.547	0.0081543056\\
140.591	0.00797929186666667\\
140.635	0.00780786346666667\\
140.679	0.0076412092\\
140.679	0.00748116693333333\\
140.723	0.00732764453333333\\
140.744	0.00718146853333333\\
140.787	0.0070421824\\
140.831	0.00691329973333333\\
140.875	0.0067984044\\
140.919	0.00669989733333333\\
141.088	0.00661918226666667\\
141.131	0.00655579133333333\\
141.179	0.00650766546666667\\
141.223	0.00646767066666667\\
141.223	0.0064291704\\
141.267	0.00639014493333333\\
141.29	0.0063497056\\
141.331	0.0063076104\\
141.375	0.0062650696\\
141.419	0.006223614\\
141.463	0.0061848636\\
141.463	0.0061503544\\
141.507	0.0061213472\\
141.529	0.00609748253333333\\
141.571	0.0060792124\\
141.615	0.00606455786666666\\
141.659	0.00605124026666666\\
141.707	0.00603987946666666\\
141.707	0.00603025853333333\\
141.755	0.00602128786666667\\
141.766	0.00601239093333333\\
141.807	0.0060027528\\
141.851	0.0059922972\\
141.895	0.00598071093333333\\
141.943	0.00596866333333333\\
141.943	0.00595555386666667\\
141.991	0.00594196866666667\\
142.005	0.00592755733333333\\
142.047	0.00591414733333333\\
142.095	0.00590203533333333\\
142.139	0.00589279173333333\\
142.183	0.00588574026666667\\
142.183	0.00588008666666667\\
142.227	0.00587715333333333\\
142.242	0.00587554746666667\\
142.283	0.00587451466666667\\
142.327	0.00587495226666667\\
142.371	0.00587729266666667\\
142.419	0.00587236613333333\\
142.419	0.0058634716\\
142.463	0.0058533564\\
142.482	0.00584389346666667\\
142.527	0.00584339693333333\\
142.571	0.005867548\\
142.615	0.00593623453333333\\
142.659	0.00606744346666667\\
142.659	0.0062743764\\
142.703	0.00657114466666667\\
142.72	0.00696433986666667\\
142.764	0.00745558013333333\\
142.807	0.00804597733333333\\
142.851	0.00874013173333333\\
142.895	0.00955201853333333\\
142.895	0.0105082870666667\\
142.939	0.0116358628\\
142.959	0.0129400637333333\\
143.003	0.0144218653333333\\
143.047	0.0160951697333333\\
143.095	0.0179731232\\
143.095	0.0200508421333333\\
143.139	0.0223245793333333\\
143.163	0.0247962876\\
143.207	0.027456384\\
143.251	0.0302853692\\
143.295	0.0332724186666667\\
143.339	0.0364123124\\
143.339	0.0396882501333333\\
143.383	0.0430731084\\
143.401	0.046548096\\
143.444	0.0501059330666667\\
143.487	0.0537422264\\
143.531	0.0574538672\\
143.579	0.0612337538666667\\
143.579	0.0650759412\\
143.623	0.0689682189333333\\
143.639	0.0729020326666667\\
143.683	0.0768648529333333\\
143.727	0.0808429077333333\\
143.771	0.0848253529333333\\
143.815	0.0888072056\\
143.815	0.0927895318666666\\
143.859	0.0967725362666666\\
143.879	0.10075589\\
143.919	0.104739128533333\\
143.963	0.1087224088\\
144.007	0.112705701866667\\
144.051	0.116688948266667\\
144.051	0.120672211733333\\
144.095	0.124655529333333\\
144.117	0.1286387556\\
144.159	0.1326219976\\
144.203	0.1366052748\\
144.251	0.140588475466667\\
144.295	0.144571693733333\\
144.295	0.148554927333333\\
144.339	0.152538154533333\\
144.355	0.156521417066667\\
144.395	0.160504643066667\\
144.439	0.1644878672\\
144.483	0.168471078\\
144.527	0.1724542656\\
144.527	0.176437482133333\\
144.571	0.1804207604\\
144.593	0.184403997866667\\
144.635	0.188387229733333\\
144.679	0.1923704924\\
144.723	0.196353747466667\\
144.767	0.200336980133333\\
144.767	0.2043202444\\
144.811	0.2083034668\\
144.83	0.2122866688\\
144.871	0.216269871466667\\
144.915	0.220253146933333\\
144.963	0.224236362\\
145.007	0.2282195828\\
145.007	0.2322028436\\
145.051	0.236185087466667\\
145.067	0.240158550266667\\
145.111	0.244107393333333\\
145.155	0.248011649333333\\
145.199	0.251853377333333\\
145.243	0.25562028\\
145.243	0.259301002666667\\
145.287	0.262888742666667\\
145.306	0.266380676\\
145.347	0.269774198666667\\
145.391	0.273063398666667\\
145.435	0.276234684\\
145.479	0.279261733333333\\
145.479	0.282117306666667\\
145.524	0.28478688\\
145.543	0.28724224\\
145.587	0.28943712\\
145.631	0.291334346666667\\
145.675	0.292925573333333\\
145.719	0.29420972\\
145.719	0.295179106666667\\
145.763	0.295820946666667\\
145.781	0.29611548\\
145.823	0.296064053333333\\
145.867	0.295664373333333\\
145.911	0.29492148\\
145.955	0.293858533333333\\
145.955	0.292489653333333\\
145.999	0.290821386666667\\
146.019	0.28886244\\
146.063	0.286620813333333\\
146.103	0.28411356\\
146.147	0.281356081333333\\
146.191	0.278388193333333\\
146.191	0.275245566666667\\
146.235	0.271963933333333\\
146.258	0.268572945333333\\
146.299	0.265100782666667\\
146.347	0.261563962666667\\
146.391	0.257973444\\
146.437	0.254335802666667\\
146.438	0.250661306666667\\
146.479	0.246954624\\
146.495	0.243223581333333\\
146.539	0.239477021333333\\
146.583	0.235717493333333\\
146.627	0.231945468\\
146.671	0.228162373333333\\
146.671	0.224371132\\
146.715	0.220574956\\
146.733	0.216776589333333\\
146.775	0.212978228\\
146.819	0.209179372\\
146.863	0.205379970666667\\
146.907	0.201580398666667\\
146.907	0.197780972\\
146.951	0.193981456\\
146.971	0.190181929333333\\
147.015	0.186382568\\
147.059	0.1825831\\
147.103	0.178783622666667\\
147.147	0.174984078666667\\
147.147	0.171184618666667\\
147.195	0.167385141333333\\
147.21	0.163585650666667\\
147.251	0.159786189333333\\
147.295	0.155986734666667\\
147.339	0.152187232\\
147.383	0.148387765333333\\
147.383	0.144588270666667\\
147.427	0.140788765333333\\
147.447	0.136989225333333\\
147.491	0.133189794666667\\
147.535	0.129390326666667\\
147.579	0.125590785333333\\
147.623	0.121791316\\
147.623	0.117991809333333\\
147.667	0.114192310666667\\
147.685	0.110392869333333\\
147.727	0.10659336\\
147.771	0.102793926666667\\
147.819	0.098994452\\
147.863	0.0951950146666666\\
147.863	0.09139556\\
147.907	0.0875960813333333\\
147.924	0.0837965946666666\\
147.969	0.0799971093333333\\
148.011	0.0761976146666666\\
148.055	0.0723982413333333\\
148.099	0.068608208\\
148.099	0.064854816\\
148.143	0.0611703906666667\\
148.162	0.0575789586666667\\
148.203	0.0540937826666667\\
148.251	0.0507197053333333\\
148.295	0.0474623373333333\\
148.339	0.044344212\\
148.339	0.0414044053333333\\
148.383	0.038652548\\
148.399	0.0360960706666667\\
148.443	0.0337467453333333\\
148.487	0.0316086013333333\\
148.531	0.0296862573333333\\
148.575	0.0279804533333333\\
148.575	0.02648692\\
148.619	0.0252006853333333\\
148.637	0.02411182\\
148.683	0.0232108746666667\\
148.727	0.0224702306666667\\
148.775	0.021862796\\
148.775	0.0213653973333333\\
148.819	0.02096208\\
148.841	0.0206356133333333\\
148.884	0.0203743666666667\\
148.931	0.0201663013333333\\
148.975	0.020004696\\
149.019	0.0198796293333333\\
149.019	0.0197869026666667\\
149.063	0.01971848\\
149.079	0.019665528\\
149.123	0.019625568\\
149.167	0.019598108\\
149.215	0.0195817026666667\\
149.259	0.0195735026666667\\
149.259	0.0195702333333333\\
149.303	0.0195690933333333\\
149.317	0.0195680053333333\\
149.359	0.0195673826666667\\
149.403	0.0195672466666667\\
149.451	0.019567328\\
149.495	0.019567256\\
149.495	0.019567324\\
149.539	0.01956738\\
149.556	0.0195672866666667\\
149.599	0.0195672986666667\\
149.643	0.0195673386666667\\
149.691	0.0195674173333333\\
149.739	0.0195674306666667\\
149.739	0.0195674106666667\\
149.783	0.0195674146666667\\
149.793	0.019567384\\
149.835	0.01956738\\
149.879	0.0195674053333333\\
149.923	0.019567248\\
149.967	0.019559536\\
149.967	0.0195204893333333\\
150.011	0.0194218893333333\\
150.032	0.0192539552\\
150.08	0.0190254053333333\\
150.127	0.01876135348\\
150.171	0.0184917412\\
150.171	0.0182262088133333\\
150.215	0.0179606791066667\\
150.235	0.01769381464\\
150.279	0.0174264729333333\\
150.327	0.0171592244666667\\
150.371	0.0168919414266667\\
150.415	0.0166247144933333\\
150.415	0.0163574190266667\\
150.46	0.01609014928\\
150.474	0.0158229596133333\\
150.515	0.0155556160666667\\
150.563	0.0152882101066667\\
150.608	0.01502085084\\
150.655	0.0147535603333333\\
150.655	0.01448643448\\
150.699	0.0142194401066667\\
150.712	0.0139525449733333\\
150.755	0.0136858414\\
150.799	0.01341937512\\
150.848	0.0131531094\\
150.895	0.01288704628\\
150.895	0.0126213182533333\\
150.939	0.0123558532\\
150.949	0.0120909121066667\\
150.991	0.0118251429866667\\
151.035	0.0115590043866667\\
151.083	0.01129342488\\
151.127	0.01102770796\\
151.127	0.0107619381733333\\
151.171	0.0104960278266667\\
151.188	0.01023012888\\
151.231	0.00996418453333333\\
151.275	0.00969818490666667\\
151.319	0.00943215184\\
151.363	0.00916609952\\
151.363	0.00889996681333333\\
151.407	0.00863375446666667\\
151.427	0.0083676128\\
151.471	0.00810150898666667\\
151.515	0.00783564076\\
151.559	0.00756992513333333\\
151.603	0.00730432402666667\\
151.603	0.00703893881333333\\
151.647	0.00677378412\\
151.664	0.00650890970666667\\
151.711	0.00624419517333333\\
151.755	0.00597955704\\
151.799	0.00571502302666667\\
151.843	0.00545046885333333\\
151.843	0.00518611557333333\\
151.887	0.00492170190666667\\
151.902	0.00465734269333333\\
151.943	0.00439300754666667\\
151.988	0.00412862648\\
152.031	0.00386425762666667\\
152.075	0.00359983449333333\\
152.075	0.00333543686666667\\
152.119	0.00307109406666667\\
152.141	0.00280672288\\
152.183	0.00254233656\\
152.231	0.00227793698666667\\
152.275	0.00201353089333333\\
152.323	0.00174913285333333\\
152.323	0.00148475888\\
152.371	0.00122040226666667\\
152.378	0.000956001133333333\\
152.419	0.00069105708\\
152.463	0.0004258218\\
152.507	0.000168019093333333\\
152.551	-5.85736e-05\\
152.551	-0.000225532373333333\\
152.595	-0.000323229386666667\\
152.617	-0.000360218586666667\\
152.659	-0.000361473906666667\\
152.703	-0.000357167373333333\\
152.747	-0.000356782933333333\\
152.791	-0.000356372813333333\\
152.791	-0.000354569826666667\\
152.839	-0.000352177093333333\\
152.856	-0.000349795946666667\\
152.899	-0.000347260106666667\\
152.947	-0.00034451412\\
152.991	-0.000341430026666667\\
153.035	-0.000338166573333333\\
153.035	-0.000334583173333333\\
153.079	-0.0003306538\\
153.093	-0.00032653392\\
153.135	-0.00032195804\\
153.179	-0.000316890670666667\\
153.223	-0.000311674093333333\\
153.267	-0.000306359705333333\\
153.267	-0.000300704132\\
153.311	-0.0002948864452\\
153.331	-0.000289002842533333\\
153.375	-0.0002830711732\\
153.419	-0.000277110854533333\\
153.463	-0.000271013371866667\\
153.511	-0.000264829291866667\\
153.511	-0.000258918838533333\\
153.555	-0.000252020891866667\\
153.572	-0.0002443666652\\
153.615	-0.000236939411866667\\
153.659	-0.000229195691866667\\
153.707	-0.000221085931866667\\
153.755	-0.000212523438533333\\
153.755	-0.000203419998533333\\
153.799	-0.0001937973452\\
153.815	-0.000184079998533333\\
153.855	-0.0001739437852\\
153.899	-0.000163280371866667\\
153.943	-0.000152127091866667\\
153.987	-0.000140387198533333\\
153.987	-0.000127932998533333\\
154.031	-0.000114592131866667\\
154.049	-0.000100404958533333\\
154.091	-8.45245985333333e-05\\
154.135	-6.65568518666666e-05\\
154.183	-4.56763052e-05\\
154.231	-2.08221452e-05\\
154.231	8.90026813333338e-06\\
154.271	4.46270681333334e-05\\
154.287	8.71724014666667e-05\\
154.331	0.0001372052148\\
154.375	0.0001949344548\\
154.419	0.000259918668133333\\
154.467	0.000333278468133333\\
154.467	0.000416056081466667\\
154.511	0.000509844961466667\\
154.525	0.000618450028133333\\
154.567	0.0007439082148\\
154.615	0.000886275348133333\\
154.663	0.00104541830813333\\
154.663	0.0012225557748\\
154.707	0.00141836962813333\\
154.73	0.00163222928146667\\
154.774	0.00186448618813333\\
154.815	0.00211375894813333\\
154.863	0.0023796956548\\
154.907	0.0026613322948\\
154.907	0.0029571515748\\
154.951	0.00326694470813333\\
154.968	0.0035883940948\\
155.015	0.0039089333748\\
155.059	0.00422735208146667\\
155.103	0.0045440407748\\
155.151	0.00486035954813333\\
155.151	0.0051771866948\\
155.195	0.0054939510948\\
155.205	0.00581030626813333\\
155.247	0.00612684134813333\\
155.291	0.00644317596146667\\
155.335	0.0067593902148\\
155.379	0.0070756836948\\
155.379	0.00739181266813333\\
155.423	0.00770777732146667\\
155.444	0.00802370718813333\\
155.487	0.00833931080146667\\
155.535	0.0086546061748\\
155.579	0.00896974580146667\\
155.627	0.00928451340146667\\
155.627	0.00959909824146667\\
155.671	0.0099135576548\\
155.683	0.0102275143748\\
155.723	0.0105408721788\\
155.767	0.0108539641214667\\
155.811	0.0111667907734667\\
155.86	0.0114792063334667\\
155.86	0.0117912268866667\\
155.903	0.012102957564\\
155.919	0.012414504948\\
155.963	0.012725734416\\
156.011	0.0130365716266667\\
156.055	0.0133469672666667\\
156.103	0.0136571725733333\\
156.103	0.0139672264133333\\
156.147	0.01427686812\\
156.157	0.0145861977066667\\
156.199	0.01489532024\\
156.417	0.0152041002666667\\
156.451	0.01551264412\\
156.488	0.0158205822933333\\
156.519	0.0161280319866667\\
156.553	0.0164354076\\
156.587	0.0167424257866667\\
156.623	0.01704900936\\
156.656	0.01735514612\\
156.689	0.01766075324\\
156.723	0.01796561404\\
156.757	0.0182695676533333\\
156.791	0.0185723647066667\\
156.825	0.01887330664\\
156.859	0.0191720146666667\\
156.893	0.019467658\\
156.935	0.0197591558666667\\
156.983	0.0200455185333333\\
157.023	0.0203257076\\
157.067	0.0205989497333333\\
157.067	0.0208646136\\
157.111	0.0211225798666667\\
157.131	0.0213731676\\
157.175	0.0216153694666667\\
157.219	0.0218481484\\
157.267	0.022069904\\
157.307	0.0222768586666667\\
157.307	0.0224669533333333\\
157.351	0.022640148\\
157.37	0.0227965226666667\\
157.412	0.0229348906666667\\
157.455	0.0230546186666667\\
157.499	0.023156284\\
157.543	0.0232395706666667\\
157.543	0.023305844\\
157.587	0.0233555266666667\\
157.607	0.0233900093333333\\
157.651	0.0234112173333333\\
157.695	0.0234189986666667\\
157.739	0.0234159773333333\\
157.783	0.0234150093333333\\
157.783	0.0234174266666667\\
157.827	0.0234233506666667\\
157.845	0.0234316293333333\\
157.887	0.023442788\\
157.931	0.0234570573333333\\
157.975	0.023474624\\
158.019	0.0234946133333333\\
158.019	0.0235170333333333\\
158.063	0.0235418\\
158.083	0.0235682386666667\\
158.127	0.023596364\\
158.175	0.023625544\\
158.219	0.023655488\\
158.263	0.0236858653333333\\
158.263	0.023716532\\
158.311	0.0237474626666667\\
158.321	0.02377876\\
158.363	0.023810496\\
158.407	0.0238429053333333\\
158.451	0.0238757053333333\\
158.495	0.0239086293333333\\
158.495	0.023941448\\
158.539	0.0239742946666667\\
158.559	0.0240070866666667\\
158.603	0.0240399773333333\\
158.647	0.024072832\\
158.692	0.024105632\\
158.735	0.0241384813333333\\
158.735	0.0241712733333333\\
158.779	0.0242040666666667\\
158.797	0.0242368706666667\\
158.839	0.024269672\\
158.883	0.024302476\\
158.927	0.0243352666666667\\
158.971	0.024368104\\
158.971	0.0244009373333333\\
159.015	0.024433712\\
159.038	0.024466504\\
159.083	0.0244993946666667\\
159.127	0.0245323013333333\\
159.171	0.024565124\\
159.215	0.0245979026666667\\
159.215	0.02463072\\
159.259	0.0246635\\
159.273	0.0246963586666667\\
159.319	0.0247291226666667\\
159.363	0.024761924\\
159.407	0.024794808\\
159.451	0.0248276226666667\\
159.451	0.0248604253333333\\
159.495	0.024893188\\
159.511	0.0249259733333333\\
159.559	0.024958784\\
159.603	0.024991636\\
159.651	0.025024412\\
159.651	0.0250572346666667\\
159.699	0.025089984\\
159.715	0.0251228066666667\\
159.759	0.0251555853333333\\
159.803	0.0251883973333333\\
159.847	0.0252212053333333\\
159.891	0.025253996\\
159.891	0.0252867826666667\\
159.935	0.025319652\\
159.954	0.0253524466666667\\
159.996	0.0253852106666667\\
160.039	0.0254180173333333\\
160.083	0.025450816\\
160.127	0.0254836346666667\\
160.127	0.0255164053333333\\
160.171	0.02554732\\
160.191	0.025569388\\
160.235	0.025572816\\
160.279	0.0255502626666667\\
160.323	0.0254986613333333\\
160.367	0.025415416\\
160.367	0.02529256\\
160.411	0.0251188493333333\\
160.429	0.0249029493333333\\
160.471	0.0246594405333333\\
160.515	0.0243947\\
160.559	0.0241115258666667\\
160.603	0.0238122761333333\\
160.603	0.0235016150666667\\
160.647	0.0231858626666667\\
160.667	0.0228689786666667\\
160.711	0.0225512188\\
160.755	0.0222325094666667\\
160.799	0.0219133578666667\\
160.843	0.0215939134666667\\
160.843	0.0212741621333333\\
160.887	0.0209540026666667\\
160.906	0.0206333336\\
160.947	0.0203119898666667\\
160.991	0.0199902630666667\\
161.039	0.0196684221333333\\
161.085	0.0193467146666667\\
161.085	0.0190249641333333\\
161.127	0.0187032238666667\\
161.143	0.0183814318666667\\
161.187	0.0180596606666667\\
161.231	0.0177378781333333\\
161.275	0.0174156949333333\\
161.319	0.0170915652\\
161.319	0.0167659330666667\\
161.367	0.0164395624\\
161.381	0.0161131592\\
161.423	0.0157851848\\
161.467	0.0154559156\\
161.511	0.0151271364\\
161.555	0.0147980089333333\\
161.555	0.0144689821333333\\
161.599	0.0141398946666667\\
161.619	0.0138107894666667\\
161.663	0.0134815697333333\\
161.707	0.0131525302666667\\
161.751	0.0128233625333333\\
161.799	0.0124942753333333\\
161.799	0.0121651565333333\\
161.843	0.0118359722666667\\
161.857	0.0115068657333333\\
161.899	0.0111777012\\
161.943	0.0108485353333333\\
161.988	0.0105194489333333\\
162.031	0.0101902770666667\\
162.031	0.00986118893333333\\
162.075	0.0095320328\\
162.096	0.00920287933333333\\
162.139	0.00887374613333333\\
162.183	0.00854458733333333\\
162.227	0.0082153808\\
162.271	0.00788620493333333\\
162.271	0.007557008\\
162.315	0.00722782933333333\\
162.333	0.00689865773333333\\
162.375	0.00656946826666667\\
162.419	0.00624030626666667\\
162.463	0.00591115386666667\\
162.507	0.00558195733333333\\
162.507	0.00525284773333333\\
162.551	0.00492370546666667\\
162.571	0.0045945256\\
162.616	0.0042653264\\
162.659	0.00393618573333333\\
162.703	0.0036069624\\
162.747	0.00327909013333333\\
162.747	0.00295920186666667\\
162.791	0.00265738933333333\\
162.81	0.00238120826666667\\
162.851	0.00213337133333333\\
162.895	0.00191611613333333\\
162.939	0.00173678893333333\\
162.983	0.001606264\\
162.983	0.00151459386666667\\
163.027	0.0014474188\\
163.047	0.0013983572\\
163.095	0.00136509706666667\\
163.139	0.00134548053333333\\
163.183	0.00133515746666667\\
163.183	0.0013279872\\
163.231	0.00132040653333333\\
163.25	0.00131266053333333\\
163.291	0.001305014\\
163.335	0.0012974096\\
163.379	0.00128985813333333\\
163.424	0.0012823712\\
163.471	0.00127483386666667\\
163.471	0.0012673084\\
163.515	0.00125983813333333\\
163.521	0.00125239693333333\\
163.563	0.00124492586666667\\
163.607	0.0012374252\\
163.655	0.00122996213333333\\
163.699	0.00122252413333333\\
163.699	0.00121506573333333\\
163.743	0.00120756586666667\\
163.76	0.00120019373333333\\
163.803	0.00119702386666667\\
163.847	0.00121154026666667\\
163.895	0.00126397733333333\\
163.94	0.0013739748\\
163.94	0.00155989\\
163.983	0.00182615773333333\\
163.998	0.00217709493333333\\
164.039	0.00262341413333333\\
164.087	0.00319321493333333\\
164.131	0.00389798573333333\\
164.175	0.00475190653333333\\
164.175	0.00576164106666667\\
164.223	0.0069230728\\
164.239	0.0082284176\\
164.287	0.00966375066666667\\
164.331	0.0112160618666667\\
164.375	0.012869122\\
164.419	0.0146025809333333\\
164.419	0.0164030634666667\\
164.463	0.018269064\\
164.477	0.0201948152\\
164.519	0.0221729682666667\\
164.563	0.0241915574666667\\
164.607	0.0262312242666667\\
164.651	0.0282735657333333\\
164.651	0.0303118992\\
164.695	0.0323496510666667\\
164.716	0.0343885792\\
164.759	0.0364284270666667\\
164.803	0.0384684349333333\\
164.847	0.0405082172\\
164.891	0.0425481118666667\\
164.891	0.0445880528\\
164.935	0.0466279062666667\\
164.954	0.0486678189333333\\
164.995	0.0507077073333333\\
165.039	0.0527475585333333\\
165.083	0.0547874188\\
165.127	0.0568273624\\
165.127	0.0588672476\\
165.179	0.0609072761333333\\
165.192	0.0629471448\\
165.235	0.0649870468\\
165.279	0.0670269590666667\\
165.323	0.0690668273333333\\
165.367	0.0711066972\\
165.367	0.0731466382666666\\
165.411	0.0751866045333333\\
165.43	0.0772265317333333\\
165.471	0.0792664602666666\\
165.515	0.0813063705333333\\
165.559	0.08334631\\
165.603	0.0853861805333333\\
165.603	0.0874261226666667\\
165.647	0.0894660342666666\\
165.667	0.0915060538666667\\
165.711	0.093545902\\
165.755	0.095585782\\
165.799	0.0976256506666667\\
165.843	0.0996655125333333\\
165.843	0.1017054164\\
165.887	0.103745363066667\\
165.905	0.1057852896\\
165.947	0.107825222533333\\
165.991	0.109865214\\
166.035	0.111905160533333\\
166.079	0.113945046533333\\
166.079	0.115984947866667\\
166.123	0.118024847866667\\
166.143	0.12006474\\
166.187	0.122103758933333\\
166.231	0.124130974533333\\
166.275	0.126123308933333\\
166.319	0.128063241333333\\
166.319	0.129939324\\
166.363	0.131747893066667\\
166.381	0.133465007733333\\
166.423	0.135053512133333\\
166.471	0.136488557333333\\
166.515	0.13775084\\
166.559	0.138842622666667\\
166.559	0.139761505333333\\
166.603	0.140501898666667\\
166.619	0.141049621333333\\
166.663	0.141405884\\
166.707	0.141574616\\
166.751	0.141569529333333\\
166.795	0.141412228\\
166.795	0.141128664\\
166.839	0.14074464\\
166.859	0.140279130666667\\
166.903	0.139752754666667\\
166.951	0.139185878666667\\
166.995	0.138590526666667\\
166.995	0.137970616\\
167.039	0.137325085333333\\
167.061	0.136650558666667\\
167.103	0.135960065333333\\
167.147	0.135271892\\
167.191	0.134596385333333\\
167.235	0.133933812\\
167.235	0.133274892\\
167.283	0.132616518666667\\
167.3	0.131957332\\
167.343	0.131297598666667\\
167.387	0.130637825333333\\
167.431	0.129977825333333\\
167.475	0.129317705333333\\
167.475	0.128657692\\
167.519	0.127997718666667\\
167.539	0.127337692\\
167.583	0.126677732\\
167.632	0.126017692\\
167.675	0.125357612\\
167.675	0.124697665333333\\
167.719	0.124037545333333\\
167.742	0.123377532\\
167.783	0.122717558666667\\
167.827	0.122057532\\
167.871	0.121397518666667\\
167.915	0.120737505333333\\
167.915	0.120077492\\
167.959	0.119417465333333\\
167.979	0.118757452\\
168.023	0.118097492\\
168.067	0.117437505333333\\
168.111	0.116777425333333\\
168.155	0.116117478666667\\
168.155	0.115457438666667\\
168.199	0.114797398666667\\
168.217	0.114137385333333\\
168.259	0.113477385333333\\
168.303	0.112817398666667\\
168.347	0.112157412\\
168.391	0.111497465333333\\
168.391	0.110837465333333\\
168.435	0.110177438666667\\
168.456	0.109517412\\
168.499	0.108857332\\
168.543	0.108197265333333\\
168.587	0.107537305333333\\
168.631	0.106877292\\
168.631	0.106217292\\
168.675	0.105557332\\
168.694	0.104897332\\
168.735	0.104238198666667\\
168.783	0.103590878666667\\
168.827	0.102978492\\
168.871	0.102418505333333\\
168.871	0.101922265333333\\
168.915	0.101489598666667\\
168.936	0.101126692\\
168.979	0.100833465333333\\
169.023	0.100594252\\
169.067	0.100390090666667\\
169.111	0.100207812\\
169.111	0.100043550666667\\
169.155	0.0998993986666667\\
169.172	0.099769172\\
169.215	0.0996489133333333\\
169.259	0.0995180653333333\\
169.303	0.0993470586666667\\
169.348	0.099110704\\
169.348	0.0987878773333333\\
169.391	0.0983692066666666\\
169.41	0.0978579053333333\\
169.455	0.0972682253333333\\
169.499	0.0966183373333333\\
169.543	0.0959263306666666\\
169.588	0.0951946866666666\\
169.588	0.094428552\\
169.631	0.093638552\\
169.648	0.092823804\\
169.691	0.0919854906666667\\
169.735	0.0911319186666667\\
169.779	0.0902681333333333\\
169.823	0.0893997626666667\\
169.823	0.0885282933333333\\
169.871	0.087655416\\
169.887	0.0867802306666667\\
169.931	0.0858996893333333\\
169.975	0.0850102586666667\\
170.019	0.0841086893333333\\
170.063	0.0831936586666667\\
170.063	0.082264332\\
170.107	0.08132192\\
170.124	0.0803666733333333\\
170.171	0.0793991946666667\\
170.215	0.0784199986666667\\
170.259	0.0774303733333333\\
170.303	0.076433676\\
170.303	0.0754325146666667\\
170.347	0.074429516\\
170.362	0.0734261373333333\\
170.403	0.0724238653333333\\
170.447	0.0714241386666667\\
170.491	0.070425456\\
170.535	0.0694261826666667\\
170.535	0.0684229866666667\\
170.579	0.0674128693333333\\
170.599	0.0663962266666667\\
170.643	0.065375084\\
170.687	0.0643507413333333\\
170.731	0.0633234866666667\\
170.775	0.06229388\\
170.775	0.0612623546666667\\
170.823	0.0602278093333333\\
170.84	0.0591898613333333\\
170.883	0.0581494226666667\\
170.927	0.0570939133333333\\
170.971	0.0560178813333333\\
171.015	0.05492194\\
171.015	0.0538092426666667\\
171.059	0.0526830453333333\\
171.078	0.051546536\\
171.123	0.0504025893333333\\
171.167	0.049254328\\
171.211	0.0481025413333333\\
171.255	0.046945232\\
171.255	0.045780692\\
171.299	0.0446075733333333\\
171.316	0.0434244106666667\\
171.359	0.0422292466666667\\
171.403	0.0410213386666667\\
171.447	0.0398015626666667\\
171.491	0.0385692186666667\\
171.491	0.03732866\\
171.535	0.0360962453333333\\
171.554	0.0348949364\\
171.595	0.0337498249333333\\
171.639	0.032674096\\
171.683	0.0316703090666667\\
171.727	0.0307292050666667\\
171.727	0.0298446410666667\\
171.771	0.0290078033333333\\
171.792	0.0282220682666667\\
171.835	0.0274964249333333\\
171.883	0.0268381525333333\\
171.927	0.0262466857333333\\
171.972	0.0257188086666667\\
171.972	0.0252436413333333\\
172.019	0.024800468\\
172.03	0.0243725268\\
172.071	0.0239444726666667\\
172.119	0.0235138802666667\\
172.163	0.0230821252\\
172.207	0.0226484424\\
172.207	0.0222133432\\
172.251	0.0217770954666667\\
172.268	0.0213409650666667\\
172.311	0.0209067948\\
172.355	0.0204745405333333\\
172.399	0.0200439601333333\\
172.443	0.0196159414666667\\
172.443	0.0191915049333333\\
172.487	0.018773268\\
172.507	0.018363508\\
172.551	0.0179658653333333\\
172.599	0.0175801650666667\\
172.643	0.0172073668\\
172.643	0.0168457318666667\\
172.687	0.0164947149333333\\
172.71	0.0161538430666667\\
172.751	0.0158236841333333\\
172.795	0.0155029314666667\\
172.839	0.0151873304\\
172.883	0.0148742398666667\\
172.883	0.0145620493333333\\
172.927	0.0142499134666667\\
172.948	0.0139375877333333\\
172.991	0.0136232850666667\\
173.035	0.0133083038666667\\
173.079	0.0129947584\\
173.123	0.0126861230666667\\
173.123	0.0123857056\\
173.167	0.0120922673333333\\
173.186	0.0118027812\\
173.227	0.0115148330666667\\
173.271	0.0112280408\\
173.315	0.0109420417333333\\
173.359	0.0106556214666667\\
173.359	0.0103706276\\
173.403	0.0100962446666667\\
173.423	0.00982903013333333\\
173.467	0.0095791\\
173.511	0.0093501308\\
173.555	0.00914048906666666\\
173.599	0.00894385813333333\\
173.599	0.00875621106666666\\
173.643	0.00857585786666666\\
173.662	0.00840139386666666\\
173.703	0.00823170013333333\\
173.747	0.00806597293333333\\
173.791	0.00790588146666666\\
173.835	0.00775289893333333\\
173.835	0.00760847853333333\\
173.879	0.00747418826666666\\
173.9	0.00735184306666666\\
173.943	0.00724225453333333\\
173.987	0.00714452493333333\\
174.031	0.0070594668\\
174.075	0.00698863853333333\\
174.075	0.00693222826666667\\
174.119	0.0068873136\\
174.138	0.0068480268\\
174.179	0.0068091868\\
174.223	0.006769862\\
174.267	0.00673036733333333\\
174.311	0.00668996186666667\\
174.311	0.00664829466666667\\
174.355	0.0066046076\\
174.376	0.006558898\\
174.419	0.00651179466666667\\
174.463	0.006466562\\
174.508	0.0064241528\\
174.551	0.00638616893333333\\
174.551	0.00635466906666667\\
174.595	0.0063282648\\
174.614	0.00630553866666667\\
174.842	0.00628409013333333\\
174.876	0.00626413973333333\\
174.91	0.00624652346666667\\
174.943	0.00623068493333333\\
174.978	0.0062161104\\
175.013	0.00620138746666667\\
175.046	0.00618594253333333\\
175.08	0.00617002733333333\\
175.114	0.006153924\\
175.148	0.00613655853333333\\
175.181	0.00611833093333333\\
175.216	0.00609950493333333\\
175.25	0.00608118613333333\\
175.284	0.00606296053333333\\
175.318	0.00604625746666667\\
175.359	0.00603084426666667\\
175.403	0.00601741586666667\\
175.451	0.00600616933333333\\
175.495	0.00599703626666667\\
175.495	0.0059889084\\
175.543	0.0059817768\\
175.557	0.00597659\\
175.599	0.00597331613333333\\
175.643	0.00597099426666667\\
175.687	0.0059690296\\
175.731	0.0059661664\\
175.731	0.0059627408\\
175.775	0.00595888506666667\\
175.794	0.00595422626666667\\
175.835	0.0059485304\\
175.879	0.00594153426666667\\
175.923	0.00593413133333333\\
175.971	0.0059298\\
175.971	0.0059402232\\
176.019	0.00598236106666667\\
176.032	0.0060732708\\
176.079	0.0062325084\\
176.123	0.00647274093333333\\
176.167	0.00679425453333333\\
176.211	0.00720176773333333\\
176.211	0.00770349653333333\\
176.255	0.00830460173333333\\
176.27	0.0090101728\\
176.311	0.0098421064\\
176.355	0.0108304814666667\\
176.399	0.0119952786666667\\
176.443	0.0133382626666667\\
176.443	0.0148584977333333\\
176.487	0.0165720116\\
176.51	0.0184892924\\
176.551	0.0206024549333333\\
176.595	0.022911034\\
176.639	0.0254155136\\
176.683	0.0281033294666667\\
176.683	0.0309557993333333\\
176.727	0.0339638649333333\\
176.746	0.0371216004\\
176.787	0.040410134\\
176.835	0.0438036522666667\\
176.879	0.0472844358666667\\
176.923	0.0508470621333333\\
176.923	0.0544886297333333\\
176.967	0.0582037748\\
176.983	0.0619879961333333\\
177.027	0.0658322162666667\\
177.071	0.0697272772\\
177.115	0.0736612593333333\\
177.159	0.0776237216\\
177.159	0.08160206\\
177.203	0.0855840288\\
177.221	0.0895641430666667\\
177.263	0.0935439449333333\\
177.307	0.0975241941333333\\
177.351	0.1015046236\\
177.399	0.1054849492\\
177.399	0.109465331466667\\
177.443	0.1134457156\\
177.459	0.117426088\\
177.499	0.121406493733333\\
177.543	0.125386829333333\\
177.587	0.129367161333333\\
177.631	0.133347521866667\\
177.631	0.137327942\\
177.675	0.141308335066667\\
177.697	0.145288729866667\\
177.739	0.149269099333333\\
177.783	0.1532495036\\
177.827	0.1572299064\\
177.871	0.161210304\\
177.915	0.165190738\\
177.915	0.169171116133333\\
177.959	0.173151538133333\\
177.969	0.177131994933333\\
178.011	0.1811124252\\
178.055	0.185092854666667\\
178.1	0.189073244266667\\
178.143	0.193053649466667\\
178.143	0.197034108533333\\
178.187	0.2010145396\\
178.207	0.2049949388\\
178.255	0.2089753464\\
178.301	0.212955774666667\\
178.343	0.216936214266667\\
178.343	0.2209166252\\
178.387	0.224897045733333\\
178.411	0.228877456666667\\
178.455	0.2328578472\\
178.499	0.236835767333333\\
178.543	0.240800488266667\\
178.591	0.244735330666667\\
178.591	0.248622986666667\\
178.639	0.252444574666667\\
178.652	0.256186814666667\\
178.699	0.259840552\\
178.743	0.263403558666667\\
178.787	0.266870136\\
178.787	0.270236952\\
178.835	0.273499910666667\\
178.852	0.276641118666667\\
178.895	0.279633961333333\\
178.939	0.282463266666667\\
178.983	0.285133293333333\\
179.027	0.287648226666667\\
179.027	0.289994066666667\\
179.074	0.292161986666667\\
179.091	0.29416112\\
179.135	0.2959962\\
179.179	0.297674786666667\\
179.223	0.299217426666667\\
179.267	0.300644613333333\\
179.267	0.301970226666667\\
179.311	0.303205453333333\\
179.328	0.304377906666667\\
179.371	0.30552212\\
179.415	0.306670693333333\\
179.46	0.307843773333333\\
179.507	0.30906064\\
179.507	0.31033456\\
179.551	0.31167852\\
179.565	0.313107626666667\\
179.607	0.314633053333333\\
179.651	0.316272133333333\\
179.695	0.318034386666667\\
179.743	0.319931413333333\\
179.743	0.321972933333333\\
179.787	0.3241592\\
179.804	0.326478866666667\\
179.85	0.32890996\\
179.891	0.33143264\\
179.935	0.334040853333333\\
179.979	0.336730426666667\\
179.979	0.339491986666667\\
180.023	0.342313053333333\\
180.044	0.345174573333333\\
180.087	0.348053973333333\\
180.131	0.350934733333333\\
180.175	0.353814013333333\\
180.219	0.356693826666667\\
180.219	0.359574666666667\\
180.263	0.362455893333333\\
180.28	0.36533696\\
180.323	0.368217813333333\\
180.367	0.371098933333333\\
180.411	0.373980013333333\\
180.455	0.376860946666667\\
180.455	0.379742\\
180.499	0.382623013333333\\
180.518	0.38550396\\
180.559	0.388384933333333\\
180.603	0.391265986666667\\
180.647	0.394147026666667\\
180.691	0.397028026666667\\
180.691	0.39990904\\
180.735	0.402790053333333\\
180.756	0.405671066666667\\
180.799	0.40855208\\
180.847	0.411433066666667\\
180.892	0.41431408\\
180.935	0.417195106666667\\
180.935	0.420076173333333\\
180.979	0.422957253333333\\
180.994	0.42583832\\
181.035	0.42871932\\
181.079	0.431600346666667\\
181.123	0.434481386666667\\
181.167	0.43736236\\
181.167	0.440243413333333\\
181.215	0.443124426666667\\
181.231	0.446005426666667\\
181.275	0.44888648\\
181.319	0.451767573333333\\
181.363	0.454648586666667\\
181.407	0.45752964\\
181.407	0.4604098\\
181.451	0.4632864\\
181.47	0.466153133333333\\
181.511	0.46900248\\
181.555	0.471829266666667\\
181.599	0.4746314\\
181.643	0.47740756\\
181.643	0.480156746666667\\
181.687	0.482874613333333\\
181.707	0.48555296\\
181.751	0.488183933333333\\
181.795	0.490765733333333\\
181.839	0.49329352\\
181.883	0.495762066666667\\
181.883	0.498162546666667\\
181.931	0.500486266666667\\
181.946	0.502718346666667\\
181.987	0.504844106666667\\
182.035	0.506847146666667\\
182.079	0.508719586666667\\
182.123	0.51045288\\
182.123	0.512040986666667\\
182.167	0.513481973333333\\
182.184	0.51477036\\
182.227	0.515907093333334\\
182.271	0.516893173333333\\
182.315	0.517731146666667\\
182.359	0.518426266666667\\
182.359	0.518988213333333\\
182.403	0.519438333333333\\
182.422	0.51979672\\
182.463	0.52006968\\
182.507	0.520261173333333\\
182.555	0.52038068\\
182.599	0.520440693333333\\
182.599	0.520460253333333\\
182.643	0.520461973333333\\
182.66	0.520462333333333\\
182.703	0.520464133333333\\
182.747	0.520465413333333\\
182.791	0.52046564\\
182.835	0.520465453333333\\
182.835	0.520465453333333\\
182.879	0.520465653333333\\
182.898	0.520465653333333\\
182.939	0.520465586666667\\
182.983	0.52046548\\
183.027	0.520456533333333\\
183.071	0.520414026666667\\
183.071	0.52030124\\
183.115	0.520083346666667\\
183.135	0.519736293333333\\
183.182	0.51924504\\
183.223	0.518608973333333\\
183.267	0.517816053333333\\
183.311	0.516839333333333\\
183.311	0.515631733333333\\
183.355	0.51415644\\
183.376	0.5123976\\
183.419	0.510334026666667\\
183.463	0.50794128\\
183.507	0.505198093333333\\
183.551	0.502082666666667\\
183.551	0.498569786666667\\
183.595	0.494642333333333\\
183.614	0.490326293333333\\
183.655	0.48565936\\
183.699	0.480672306666667\\
183.743	0.475388906666667\\
183.787	0.469833146666667\\
183.787	0.464031844\\
183.831	0.458011717333333\\
183.852	0.451775206666667\\
183.895	0.445385512\\
183.939	0.438870724\\
183.983	0.432241321333333\\
184.031	0.425505018666667\\
184.031	0.4186737512\\
184.075	0.4117617812\\
184.09	0.404792812933333\\
184.131	0.397792628\\
184.175	0.390784664933333\\
184.219	0.383778635466667\\
184.267	0.3767714824\\
184.267	0.369762184\\
184.311	0.362751446\\
184.331	0.3557408336\\
184.371	0.348730587733333\\
184.415	0.341719736133333\\
184.459	0.334707760533333\\
184.503	0.327694882666667\\
184.503	0.320681043466667\\
184.547	0.3136663644\\
184.566	0.306651071466667\\
184.607	0.299635341466667\\
184.651	0.292619467733333\\
184.695	0.285603305733333\\
184.739	0.278586652266667\\
184.739	0.271569481333333\\
184.783	0.264552074266667\\
184.804	0.257534253066667\\
184.847	0.250516100533333\\
184.891	0.243497539333333\\
184.939	0.236478702666667\\
184.983	0.229459438266667\\
184.983	0.2224397416\\
185.027	0.2154197452\\
185.042	0.208399352\\
185.083	0.201378496666667\\
185.127	0.1943572664\\
185.171	0.187335613066667\\
185.215	0.1803134976\\
185.215	0.173290938266667\\
185.259	0.166267349866667\\
185.28	0.159242494666667\\
185.327	0.1522167104\\
185.371	0.145190409733333\\
185.415	0.1381638508\\
185.459	0.131137229333333\\
185.459	0.124110434533333\\
185.503	0.117083539866667\\
185.518	0.11005671\\
185.563	0.103038364\\
185.609	0.0960532653333333\\
185.651	0.0891381785333333\\
185.695	0.0823278969333333\\
185.695	0.075646414\\
185.739	0.0691090438666667\\
185.754	0.0627163910666667\\
185.795	0.0564803968\\
185.84	0.0504279762666667\\
185.883	0.0446062998666667\\
185.927	0.0390519994666667\\
185.927	0.0337808868\\
185.971	0.0288142148\\
185.995	0.0241763238666667\\
186.039	0.01988856\\
186.083	0.0159727209333333\\
186.127	0.0124539586666667\\
186.171	0.0093494076\\
186.171	0.0066331368\\
186.219	0.00426762373333333\\
186.231	0.00222213093333333\\
186.275	0.000472759599999999\\
186.319	-0.00100445413333333\\
186.363	-0.002236198\\
186.414	-0.00324947613333334\\
186.414	-0.00404665373333333\\
186.459	-0.00469060786666667\\
186.469	-0.00520973946666667\\
186.511	-0.00561449293333334\\
186.555	-0.0059124092\\
186.599	-0.00611546693333334\\
186.643	-0.00623787466666667\\
186.643	-0.0063034184\\
186.691	-0.00633787253333334\\
186.706	-0.00636473333333333\\
186.751	-0.00639354986666667\\
186.799	-0.00642135906666667\\
186.843	-0.0064471424\\
186.843	-0.00647162053333334\\
186.887	-0.00649639\\
186.91	-0.006521666\\
186.951	-0.00654661306666667\\
186.995	-0.00657044013333333\\
187.041	-0.00659353093333333\\
187.083	-0.00661581266666667\\
187.083	-0.0066374376\\
187.127	-0.0066586464\\
187.148	-0.00667949866666667\\
187.195	-0.00670025173333333\\
187.239	-0.00672084493333334\\
187.283	-0.0067410448\\
187.327	-0.00676074333333334\\
187.327	-0.00678026866666667\\
187.371	-0.00679945973333333\\
187.385	-0.00681835933333333\\
187.427	-0.006836944\\
187.475	-0.00685524\\
187.519	-0.00687325853333333\\
187.563	-0.00689091533333333\\
187.563	-0.00690837226666667\\
187.609	-0.00692544053333333\\
187.626	-0.00694205306666667\\
187.671	-0.00695832546666667\\
187.719	-0.00697423386666667\\
187.763	-0.0069896784\\
187.763	-0.00700474106666667\\
187.807	-0.00701879986666667\\
187.831	-0.0070317292\\
187.875	-0.00704379493333333\\
187.919	-0.0070554832\\
187.963	-0.0070670168\\
188.007	-0.0070784528\\
188.007	-0.0070897968\\
188.051	-0.00710090906666667\\
188.069	-0.0071120392\\
188.115	-0.0071228092\\
188.159	-0.0071333508\\
188.205	-0.00714360506666667\\
188.251	-0.00715349266666666\\
188.251	-0.00716319853333333\\
188.295	-0.00717280906666666\\
188.307	-0.00718232053333333\\
188.355	-0.00719162106666666\\
188.403	-0.00720072186666666\\
188.447	-0.00720963106666667\\
188.447	-0.00721834093333333\\
188.491	-0.0072266364\\
188.511	-0.00723473573333333\\
188.555	-0.00724238413333333\\
188.599	-0.00724979293333333\\
188.643	-0.00725685373333333\\
188.687	-0.0072635828\\
188.687	-0.00726989586666666\\
188.731	-0.00727587213333333\\
188.749	-0.007281776\\
188.795	-0.007287548\\
188.843	-0.0072931952\\
188.887	-0.00729859733333333\\
188.887	-0.00730383426666666\\
188.931	-0.007308826\\
188.953	-0.00731355226666667\\
188.995	-0.0073183292\\
189.039	-0.00732287226666667\\
189.087	-0.00732716533333333\\
189.127	-0.00733141293333333\\
189.127	-0.00733552586666667\\
189.171	-0.0073395952\\
189.191	-0.00734358573333333\\
189.235	-0.007347434\\
189.279	-0.00735109733333333\\
189.323	-0.00735476986666667\\
189.367	-0.0073583584\\
189.367	-0.00736176826666666\\
189.411	-0.007365014\\
189.43	-0.00736813293333333\\
189.471	-0.00737112533333333\\
189.515	-0.00737390346666667\\
189.559	-0.00737665253333333\\
189.603	-0.00737908653333333\\
189.647	-0.00737990693333333\\
189.647	-0.0073783552\\
189.691	-0.00737608573333333\\
189.703	-0.0073741488\\
189.751	-0.00737199786666667\\
189.791	-0.00736963506666667\\
189.835	-0.00736736506666667\\
189.879	-0.00736500346666667\\
189.879	-0.00736259413333333\\
189.923	-0.0073601324\\
189.943	-0.0073575352\\
189.987	-0.00735491906666667\\
190.031	-0.0073522828\\
190.079	-0.00734944146666667\\
190.079	-0.00734662306666667\\
190.123	-0.0073436744\\
190.146	-0.00734068986666667\\
190.195	-0.00733774013333333\\
190.239	-0.0073347152\\
190.283	-0.00733172106666667\\
190.327	-0.007328662\\
190.327	-0.0073255804\\
190.375	-0.00732242453333333\\
190.385	-0.007319112\\
190.427	-0.00731573253333333\\
190.471	-0.00731219133333333\\
190.519	-0.0073085508\\
190.567	-0.0073049828\\
190.567	-0.00730141133333333\\
190.615	-0.00729784346666667\\
190.623	-0.0072941484\\
190.667	-0.00729056746666666\\
190.711	-0.0072868372\\
190.759	-0.00728308893333333\\
190.805	-0.007279418\\
190.805	-0.00727564573333333\\
191.002	-0.0072718668\\
191.036	-0.0072680492\\
191.087	-0.0072642888\\
191.131	-0.00726050706666667\\
191.175	-0.00725672386666667\\
191.175	-0.00725289866666667\\
191.219	-0.00724908306666667\\
191.241	-0.00724516453333333\\
191.283	-0.00724134333333333\\
191.327	-0.00723642986666667\\
191.371	-0.00721621626666667\\
191.415	-0.00715411146666667\\
191.415	-0.00701869773333333\\
191.463	-0.00679551853333333\\
191.479	-0.00648195893333333\\
191.523	-0.00610001946666667\\
191.571	-0.00567830093333333\\
191.615	-0.0052488864\\
191.615	-0.00482519893333333\\
191.659	-0.00440325573333333\\
191.682	-0.0039799932\\
191.723	-0.00355499946666667\\
191.767	-0.0031292568\\
191.811	-0.0027037356\\
191.855	-0.00227835973333333\\
191.855	-0.0018527936\\
191.899	-0.00142735586666667\\
191.92	-0.00100185866666667\\
191.967	-0.000576312666666667\\
192.011	-0.0001508188\\
192.055	0.000274763733333333\\
192.102	0.0007003692\\
192.102	0.00112589413333333\\
192.143	0.00155144666666667\\
192.159	0.00197696346666667\\
192.203	0.00240253773333333\\
192.247	0.00282815053333334\\
192.291	0.00325375826666667\\
192.335	0.00367922226666667\\
192.335	0.00410320093333334\\
192.379	0.0045249892\\
192.397	0.00494625746666667\\
192.439	0.00536794946666667\\
192.483	0.00578950133333334\\
192.527	0.00621099906666667\\
192.575	0.00663257706666667\\
192.576	0.0070541316\\
192.619	0.00747572\\
192.636	0.00789732653333334\\
192.679	0.0083188668\\
192.723	0.00874042986666667\\
192.767	0.00916199693333334\\
192.815	0.00958352253333334\\
192.815	0.0100050656\\
192.859	0.0104265422666667\\
192.875	0.0108481245333333\\
192.915	0.0112697226666667\\
192.959	0.0116912670666667\\
193.003	0.0121128866666667\\
193.051	0.0125344169333333\\
193.051	0.0129559506666667\\
193.095	0.013377514\\
193.112	0.0137990366666667\\
193.155	0.0142205618666667\\
193.199	0.0146421069333333\\
193.247	0.0150660682666667\\
193.287	0.0155080844\\
193.287	0.0159980077333333\\
193.331	0.0165674894666667\\
193.353	0.0172428344\\
193.395	0.0180364428\\
193.439	0.0189562728\\
193.483	0.0200077936\\
193.527	0.0212197145333333\\
193.527	0.0226415924\\
193.571	0.0243067674666667\\
193.591	0.0262344208\\
193.635	0.0284503285333333\\
193.679	0.0309829214666667\\
193.723	0.0338580172\\
193.767	0.0371029222666667\\
193.767	0.0407461681333333\\
193.815	0.0447897942666667\\
193.83	0.0492085790666667\\
193.871	0.0539696382666667\\
193.915	0.0590355512\\
193.959	0.0643544710666667\\
194.003	0.0698716148\\
194.003	0.0755536693333334\\
194.047	0.0813774333333333\\
194.068	0.0873194786666667\\
194.111	0.093368952\\
194.155	0.09954014\\
194.199	0.105839536\\
194.243	0.112251042666667\\
194.243	0.118755514666667\\
194.287	0.125325933333333\\
194.305	0.131932613333333\\
194.347	0.138548928\\
194.391	0.145161818666667\\
194.435	0.151772450666667\\
194.483	0.158384593333333\\
194.483	0.164998905333333\\
194.527	0.17161458\\
194.543	0.178230413333333\\
194.587	0.184845602666667\\
194.631	0.191460774666667\\
194.679	0.198076234666667\\
194.723	0.204691557333333\\
194.723	0.211306874666667\\
194.767	0.217922228\\
194.782	0.224537578666667\\
194.823	0.231152896\\
194.867	0.237768194666667\\
194.911	0.244383624\\
194.955	0.250998948\\
194.955	0.257614272\\
194.999	0.264229612\\
195.019	0.270844896\\
195.067	0.277460217333333\\
195.111	0.284075582666667\\
195.155	0.290690896\\
195.202	0.297306244\\
195.202	0.303921601333333\\
195.243	0.310536876\\
195.257	0.317152242666667\\
195.299	0.323767585333333\\
195.347	0.330382914666667\\
195.391	0.336998266666667\\
195.436	0.343613668\\
195.436	0.350229002666667\\
195.479	0.356844336\\
195.496	0.363459736\\
195.539	0.370075030666667\\
195.587	0.376690361333333\\
195.631	0.383305754666667\\
195.675	0.389921082666667\\
195.675	0.396536418666667\\
195.719	0.403151750666667\\
195.734	0.40976708\\
195.775	0.416379957333333\\
195.819	0.422974844\\
195.867	0.429521848\\
195.911	0.435989205333333\\
195.911	0.442350752\\
195.959	0.448594065333333\\
195.971	0.454711132\\
196.015	0.460696457333333\\
196.063	0.466521408\\
196.111	0.4721364\\
196.111	0.477508066666667\\
196.155	0.482617293333333\\
196.175	0.487438213333333\\
196.219	0.49194248\\
196.263	0.49610428\\
196.307	0.499896253333333\\
196.355	0.503289826666667\\
196.355	0.506283053333333\\
196.399	0.50890112\\
196.416	0.511175933333333\\
196.459	0.513130493333333\\
196.503	0.51479024\\
196.547	0.516178426666667\\
196.595	0.517313933333333\\
196.595	0.518217333333333\\
196.643	0.51893412\\
196.654	0.51950372\\
196.699	0.519943906666667\\
196.743	0.520261573333333\\
196.791	0.52046892\\
196.791	0.520582\\
196.835	0.520627466666667\\
196.858	0.520635906666667\\
196.899	0.52063496\\
196.943	0.520637586666667\\
196.987	0.520642266666667\\
197.031	0.520645453333333\\
197.031	0.520646493333333\\
197.075	0.5206462\\
197.096	0.520645733333334\\
197.139	0.520645866666667\\
197.183	0.52064608\\
197.227	0.520645973333334\\
197.271	0.520646013333333\\
197.271	0.520646106666667\\
197.315	0.520646106666667\\
197.335	0.52064612\\
197.379	0.520646146666667\\
197.423	0.520646173333333\\
197.467	0.520646146666667\\
197.511	0.520646186666667\\
197.511	0.52064624\\
197.555	0.52064628\\
197.572	0.5206464\\
197.615	0.520646413333333\\
197.659	0.520646413333333\\
197.703	0.520646413333333\\
197.747	0.520646106666667\\
197.747	0.520645453333333\\
197.791	0.520644253333333\\
197.81	0.52064284\\
197.857	0.5206416\\
197.903	0.520640293333333\\
197.951	0.520638933333333\\
197.951	0.520637653333333\\
197.995	0.52063632\\
198.015	0.520634933333333\\
198.059	0.520633546666667\\
198.103	0.52063224\\
198.147	0.520630853333333\\
198.195	0.520629573333333\\
198.195	0.520628253333333\\
198.239	0.520626946666667\\
198.254	0.520625613333333\\
198.295	0.520624293333333\\
198.343	0.520622973333333\\
198.387	0.52062164\\
198.431	0.520620293333333\\
198.431	0.520618973333333\\
198.475	0.520617653333333\\
198.492	0.52061632\\
198.535	0.52061496\\
198.579	0.52061364\\
198.627	0.520612266666667\\
198.671	0.520610933333333\\
198.671	0.520609586666667\\
198.719	0.520608226666667\\
198.731	0.520606893333333\\
198.771	0.520605533333333\\
198.815	0.520604146666667\\
198.859	0.5206028\\
198.903	0.52060152\\
198.903	0.5206002\\
198.947	0.520598826666667\\
199.166	0.520597426666667\\
199.2	0.520596053333333\\
199.234	0.520594706666667\\
199.268	0.5205934\\
199.302	0.52059204\\
199.336	0.52059076\\
199.371	0.52058936\\
199.404	0.520587986666667\\
199.438	0.520586626666667\\
199.472	0.520585266666667\\
199.506	0.520583986666667\\
199.54	0.5205826\\
199.574	0.520581226666667\\
199.608	0.52057984\\
199.642	0.520578426666667\\
199.683	0.520577066666667\\
199.727	0.520575653333333\\
199.775	0.520574373333333\\
199.819	0.520573106666667\\
199.819	0.520571653333333\\
199.863	0.520570306666667\\
199.883	0.520568986666667\\
199.927	0.520567586666667\\
199.971	0.520566226666667\\
200.015	0.52056484\\
200.059	0.520563533333333\\
200.059	0.52056216\\
200.107	0.520560813333333\\
200.121	0.520559466666667\\
200.163	0.52055816\\
200.207	0.52055684\\
200.255	0.520555466666667\\
200.299	0.520554053333333\\
200.299	0.520552666666667\\
200.343	0.52055128\\
200.359	0.520549906666667\\
200.403	0.520548573333333\\
200.447	0.5205472\\
200.491	0.520546133333334\\
200.535	0.520545426666667\\
200.535	0.520545333333333\\
200.579	0.520545413333333\\
200.597	0.520545253333333\\
200.639	0.520545213333333\\
200.683	0.5205452\\
200.731	0.520545106666667\\
200.775	0.520545053333333\\
200.775	0.520545093333333\\
200.819	0.520545106666667\\
200.835	0.520545106666667\\
200.883	0.52054516\\
200.927	0.520545053333333\\
200.975	0.520545013333333\\
200.975	0.520544946666667\\
201.019	0.520544986666667\\
201.039	0.520544946666667\\
201.083	0.520544906666667\\
201.131	0.520544866666667\\
201.175	0.520544813333333\\
201.219	0.52054484\\
201.219	0.52054476\\
201.263	0.520544746666667\\
201.279	0.520544666666667\\
201.323	0.520544626666667\\
201.367	0.52054464\\
201.411	0.520544653333333\\
201.459	0.520544653333333\\
201.459	0.520544613333333\\
201.503	0.520544626666667\\
201.516	0.520544693333333\\
201.559	0.520544693333333\\
201.603	0.520544693333333\\
201.647	0.52054468\\
201.691	0.520544613333333\\
201.691	0.52054464\\
201.735	0.52054464\\
201.754	0.520544666666667\\
201.795	0.520544666666667\\
201.839	0.520544586666667\\
201.883	0.520544613333333\\
201.927	0.520544586666667\\
201.927	0.520544586666667\\
201.971	0.520544613333333\\
201.995	0.520544626666667\\
202.035	0.52054464\\
202.083	0.520544586666667\\
202.127	0.52054464\\
202.171	0.52054464\\
202.171	0.52054464\\
202.215	0.520544653333333\\
202.23	0.520544626666667\\
202.271	0.520544666666667\\
202.326	0.520544693333333\\
202.363	0.52054468\\
202.411	0.52054472\\
202.411	0.52054468\\
202.455	0.520544666666667\\
202.468	0.52054468\\
202.511	0.520544693333333\\
202.559	0.52054468\\
202.603	0.520544666666667\\
202.652	0.52054472\\
202.652	0.520544693333333\\
202.695	0.52054468\\
202.706	0.520544626666667\\
202.747	0.5205446\\
202.791	0.5205446\\
202.835	0.520544613333333\\
202.879	0.520544613333333\\
202.879	0.520544573333333\\
202.923	0.52054456\\
202.945	0.520544573333333\\
202.987	0.520544626666667\\
203.031	0.520544613333333\\
203.075	0.5205446\\
203.119	0.520544613333333\\
203.119	0.520544613333333\\
203.167	0.520544653333333\\
203.183	0.5205446\\
203.223	0.520544653333333\\
203.267	0.520544666666667\\
203.311	0.52054468\\
203.355	0.520544653333333\\
203.355	0.520544613333333\\
203.399	0.520544546666667\\
203.42	0.520544506666667\\
203.463	0.520544506666667\\
203.507	0.520544493333333\\
203.551	0.520544546666667\\
203.599	0.52054448\\
203.599	0.52054448\\
203.643	0.520544506666667\\
203.659	0.52054452\\
203.703	0.52054456\\
203.747	0.52054452\\
203.791	0.520544573333333\\
203.835	0.520544573333333\\
203.835	0.520544613333333\\
203.879	0.52054464\\
203.896	0.52054464\\
203.943	0.520544573333333\\
203.987	0.520544613333333\\
204.031	0.520544613333333\\
204.075	0.520544573333333\\
204.075	0.520544506666667\\
204.119	0.52054452\\
204.134	0.520544506666667\\
204.175	0.52054448\\
204.219	0.520544466666667\\
204.263	0.520544453333333\\
204.307	0.520544453333333\\
204.307	0.520544453333333\\
204.351	0.520544453333333\\
204.372	0.520544466666667\\
204.415	0.520544466666667\\
204.459	0.520544386666667\\
204.503	0.52054448\\
204.547	0.52054444\\
204.547	0.52054444\\
204.591	0.520544426666667\\
204.61	0.520544413333333\\
204.651	0.520544346666667\\
204.699	0.520544346666667\\
204.747	0.520544293333333\\
204.747	0.520544293333333\\
204.795	0.520544293333333\\
204.814	0.520544266666667\\
204.859	0.520544266666667\\
204.903	0.52054424\\
204.947	0.5205442\\
204.995	0.520544226666667\\
204.995	0.52054424\\
205.043	0.520544226666667\\
205.052	0.520544293333333\\
205.099	0.520544266666667\\
205.139	0.520544226666667\\
205.183	0.520544173333333\\
205.227	0.520544133333333\\
205.227	0.520544053333333\\
205.271	0.520544066666667\\
205.29	0.52054404\\
205.331	0.520544053333333\\
205.379	0.52054404\\
205.423	0.520543986666667\\
205.467	0.520543946666667\\
205.467	0.52054396\\
205.511	0.52054392\\
205.528	0.52054388\\
205.571	0.520543866666667\\
205.615	0.520543866666667\\
205.659	0.520543826666667\\
205.703	0.520543786666666\\
205.703	0.520543746666666\\
205.747	0.52054376\\
205.766	0.52054372\\
205.807	0.520543693333333\\
205.855	0.520543653333333\\
205.899	0.520543653333333\\
205.943	0.52054364\\
205.943	0.520543666666667\\
205.987	0.520543693333333\\
206.004	0.52054368\\
206.051	0.52054372\\
206.095	0.52054364\\
206.139	0.520543626666667\\
206.183	0.520543613333333\\
206.183	0.520543586666667\\
206.227	0.520543573333333\\
206.242	0.520543573333333\\
206.283	0.520543586666667\\
206.327	0.52054352\\
206.371	0.52054352\\
206.415	0.52054352\\
206.415	0.52054352\\
206.459	0.520543493333333\\
206.48	0.52054348\\
206.523	0.52054344\\
206.567	0.520543426666667\\
206.615	0.520543466666667\\
206.659	0.52054348\\
206.659	0.520543453333333\\
206.703	0.520543453333333\\
206.718	0.520543453333333\\
206.759	0.52054348\\
206.807	0.520543466666667\\
206.851	0.5205434\\
206.895	0.520543413333333\\
206.895	0.52054336\\
206.939	0.52054336\\
206.956	0.520543293333333\\
206.999	0.52054336\\
207.043	0.520543266666667\\
207.087	0.520543306666667\\
207.131	0.52054324\\
207.131	0.520543253333333\\
207.175	0.520543306666667\\
207.194	0.520543346666667\\
207.235	0.520543333333333\\
207.279	0.520543373333333\\
207.323	0.520543333333333\\
207.367	0.520543333333333\\
207.367	0.52054332\\
207.411	0.520543306666667\\
207.431	0.520543266666667\\
207.475	0.520543253333333\\
207.519	0.520543213333333\\
207.563	0.5205432\\
207.607	0.5205432\\
207.607	0.52054308\\
207.651	0.520543093333333\\
207.671	0.520543026666667\\
207.715	0.520542986666667\\
207.763	0.520543026666667\\
207.811	0.520543133333333\\
207.811	0.520543106666667\\
207.855	0.520543066666667\\
207.875	0.520543013333334\\
207.923	0.52054304\\
207.967	0.52054308\\
208.011	0.520543106666667\\
208.055	0.520543066666667\\
208.055	0.520543066666667\\
208.103	0.52054304\\
208.113	0.52054304\\
208.155	0.520543\\
208.199	0.520542986666667\\
208.243	0.520542946666667\\
208.287	0.520542933333333\\
208.287	0.52054292\\
208.331	0.520542946666667\\
208.351	0.52054292\\
208.395	0.520542946666667\\
208.439	0.520542933333333\\
208.483	0.520542946666667\\
208.527	0.52054288\\
208.527	0.520542853333333\\
208.571	0.52054284\\
208.589	0.5205428\\
208.631	0.520542773333333\\
208.675	0.52054276\\
208.719	0.520542746666667\\
208.763	0.52054276\\
208.763	0.520542746666667\\
208.807	0.52054272\\
208.827	0.52054272\\
208.871	0.520542733333333\\
208.915	0.520542653333333\\
208.959	0.520542613333333\\
209.003	0.520542546666667\\
209.003	0.520542546666667\\
209.051	0.520542533333333\\
209.067	0.52054252\\
209.111	0.520542533333333\\
209.159	0.520542506666667\\
209.203	0.52054248\\
209.203	0.5205424\\
209.247	0.520542373333333\\
209.269	0.520542386666667\\
209.311	0.520542386666667\\
209.355	0.520542386666667\\
209.403	0.520542413333333\\
209.443	0.520542373333333\\
209.443	0.520542386666667\\
209.491	0.520542386666667\\
209.507	0.520542373333333\\
209.551	0.520542373333333\\
209.599	0.520542386666667\\
209.643	0.520542386666667\\
209.687	0.5205424\\
209.687	0.520542373333333\\
209.731	0.52054236\\
209.745	0.52054232\\
209.787	0.520542306666667\\
209.831	0.520542306666667\\
209.877	0.52054232\\
209.919	0.52054232\\
209.919	0.52054232\\
209.963	0.520542253333333\\
209.985	0.520542306666667\\
210.027	0.520542346666667\\
210.071	0.520542346666667\\
210.115	0.52054232\\
210.159	0.52054228\\
210.159	0.520542306666667\\
210.203	0.520542306666667\\
210.225	0.520542306666667\\
210.267	0.520542293333333\\
210.311	0.52054228\\
210.355	0.52054224\\
210.399	0.520542253333333\\
210.399	0.520542226666667\\
210.443	0.520542213333334\\
210.462	0.520542213333334\\
210.503	0.520542213333334\\
210.547	0.5205422\\
210.591	0.5205422\\
210.635	0.520542173333333\\
210.635	0.520542226666667\\
210.679	0.520542213333333\\
210.699	0.520542213333333\\
210.743	0.520542186666667\\
210.787	0.520542213333333\\
210.831	0.520542226666667\\
210.875	0.52054224\\
210.875	0.52054224\\
210.919	0.520542253333333\\
210.937	0.520542213333333\\
210.979	0.52054216\\
211.025	0.52054212\\
211.067	0.520542146666667\\
211.111	0.520542133333333\\
211.111	0.520542133333333\\
211.159	0.520542146666667\\
211.175	0.5205422\\
211.223	0.5205422\\
211.271	0.520542213333333\\
211.315	0.520542213333333\\
211.315	0.520542186666667\\
211.359	0.52054216\\
211.379	0.52054212\\
211.423	0.520542066666667\\
211.471	0.520542133333333\\
211.516	0.520542146666667\\
211.559	0.52054216\\
211.559	0.520542186666667\\
211.607	0.520542213333333\\
211.617	0.52054224\\
211.659	0.520542213333333\\
211.703	0.520542213333333\\
211.747	0.520542226666667\\
211.791	0.520542306666667\\
211.791	0.520542293333333\\
211.835	0.52054224\\
211.855	0.520542213333333\\
211.899	0.5205422\\
211.943	0.520542253333333\\
211.987	0.520542213333333\\
212.031	0.520542186666667\\
212.031	0.52054216\\
212.075	0.52054212\\
212.093	0.52054208\\
212.135	0.520542066666667\\
212.179	0.520542053333333\\
212.223	0.520542053333333\\
212.267	0.520542026666667\\
212.267	0.520541986666667\\
212.311	0.52054196\\
212.331	0.520541906666667\\
212.375	0.520541906666667\\
212.419	0.520541933333333\\
212.463	0.520541933333333\\
212.507	0.520541893333333\\
212.507	0.52054192\\
212.551	0.520541893333333\\
212.569	0.520541826666667\\
212.611	0.52054184\\
212.655	0.520541826666667\\
212.699	0.52054184\\
212.743	0.520541866666667\\
212.743	0.52054184\\
212.787	0.520541893333333\\
212.807	0.52054192\\
212.851	0.520541893333333\\
212.895	0.520541853333333\\
212.943	0.52054184\\
212.987	0.52054188\\
212.987	0.520541893333333\\
213.031	0.52054188\\
213.047	0.520541853333333\\
213.091	0.520541853333333\\
213.135	0.520541866666667\\
213.179	0.520541826666667\\
213.223	0.5205418\\
213.223	0.520541826666667\\
213.267	0.520541866666667\\
213.285	0.52054192\\
213.327	0.520541906666667\\
213.371	0.520541893333333\\
213.415	0.520541853333333\\
213.459	0.520541786666667\\
213.459	0.520541773333333\\
213.503	0.520541773333333\\
213.527	0.520541786666667\\
213.567	0.520541786666667\\
213.611	0.520541813333333\\
213.655	0.520541813333333\\
213.699	0.520541813333333\\
213.699	0.520541826666667\\
213.743	0.5205418\\
213.761	0.52054188\\
213.803	0.52054184\\
213.847	0.520541786666667\\
213.891	0.520541773333333\\
213.935	0.520541826666667\\
213.935	0.520541826666667\\
213.983	0.52054188\\
214.001	0.520541826666667\\
214.043	0.5205418\\
214.091	0.520541813333333\\
214.135	0.520541826666667\\
214.179	0.520541813333333\\
214.179	0.5205418\\
214.223	0.520541786666667\\
214.239	0.520541773333334\\
214.279	0.520541786666667\\
214.323	0.52054176\\
214.367	0.520541786666667\\
214.411	0.520541826666667\\
214.411	0.520541853333333\\
214.455	0.520541893333333\\
214.477	0.52054184\\
214.519	0.520541853333333\\
214.563	0.520541906666667\\
214.607	0.520541893333333\\
214.651	0.52054196\\
214.651	0.520541973333334\\
214.695	0.520542026666667\\
214.715	0.520541986666667\\
214.759	0.520541973333334\\
214.803	0.520542013333334\\
214.847	0.52054204\\
214.891	0.52054204\\
214.891	0.520542053333334\\
214.935	0.52054204\\
214.953	0.520541986666667\\
214.995	0.520542013333334\\
215.039	0.520542066666667\\
215.083	0.52054208\\
215.127	0.520542026666667\\
215.127	0.520542066666667\\
215.171	0.520542093333334\\
215.194	0.520542093333334\\
215.235	0.520542106666667\\
215.279	0.52054208\\
215.323	0.52054208\\
215.367	0.520542066666667\\
215.367	0.520542053333334\\
215.411	0.520542066666667\\
215.429	0.520542093333333\\
215.471	0.52054208\\
215.519	0.520542066666667\\
215.563	0.52054204\\
215.607	0.520542026666667\\
215.607	0.520542013333333\\
215.651	0.52054196\\
215.667	0.520541973333334\\
215.711	0.520542026666667\\
215.755	0.520542026666667\\
215.803	0.520542053333333\\
215.847	0.520542026666667\\
215.847	0.520542013333333\\
215.891	0.520542\\
215.905	0.520542\\
215.947	0.520542026666667\\
215.991	0.520542106666667\\
216.035	0.520542133333333\\
216.079	0.520542146666667\\
216.079	0.520542213333334\\
216.123	0.520542173333333\\
216.143	0.52054216\\
216.187	0.520542173333333\\
216.235	0.520542173333333\\
216.283	0.52054216\\
216.283	0.520542186666667\\
216.327	0.520542106666667\\
216.347	0.520542093333333\\
216.391	0.520542146666667\\
216.435	0.520542146666667\\
216.479	0.52054212\\
216.527	0.520542133333333\\
216.527	0.520542133333333\\
216.575	0.520542093333333\\
216.584	0.520542093333333\\
216.631	0.520542066666667\\
216.675	0.520542026666667\\
216.719	0.520542066666667\\
216.763	0.52054204\\
216.763	0.52054208\\
216.807	0.520542093333333\\
216.823	0.520542106666667\\
216.867	0.520542106666667\\
216.911	0.52054212\\
216.955	0.52054208\\
216.999	0.52054208\\
216.999	0.520542\\
217.043	0.52054204\\
217.06	0.52054208\\
217.103	0.520542026666667\\
217.147	0.520542026666667\\
217.191	0.520541946666667\\
217.235	0.52054188\\
217.235	0.520541826666667\\
217.279	0.52054184\\
217.307	0.520541866666667\\
217.347	0.52054184\\
217.391	0.520541826666667\\
217.435	0.520541853333333\\
217.479	0.520541893333333\\
217.479	0.52054188\\
217.523	0.520541893333333\\
217.537	0.5205418\\
217.579	0.52054176\\
217.627	0.52054172\\
217.671	0.52054176\\
217.715	0.520541813333333\\
217.715	0.520541826666667\\
217.759	0.520541853333333\\
217.779	0.52054184\\
217.823	0.52054184\\
217.867	0.520541853333333\\
217.911	0.52054184\\
217.911	0.520541853333333\\
217.955	0.520541826666667\\
217.979	0.520541813333333\\
218.023	0.520541786666667\\
218.067	0.520541733333333\\
218.111	0.520541773333333\\
218.155	0.520541786666667\\
218.155	0.520541786666667\\
218.199	0.52054188\\
218.217	0.52054188\\
218.259	0.52054184\\
218.303	0.5205418\\
218.347	0.5205418\\
218.391	0.520541853333333\\
218.391	0.52054184\\
218.439	0.52054188\\
218.455	0.520541933333333\\
218.499	0.52054192\\
218.543	0.520541866666667\\
218.587	0.52054188\\
218.631	0.520541893333333\\
218.631	0.520541866666667\\
218.675	0.520541906666667\\
218.693	0.520541893333333\\
218.735	0.52054188\\
218.783	0.520541906666667\\
218.827	0.52054188\\
218.871	0.520541813333333\\
218.871	0.520541826666666\\
218.915	0.520541866666667\\
218.93	0.520541813333333\\
218.971	0.520541826666666\\
219.015	0.520541866666667\\
219.059	0.52054184\\
219.103	0.520541826666666\\
219.103	0.520541866666667\\
219.147	0.52054192\\
219.169	0.520541906666667\\
219.211	0.520541893333333\\
219.255	0.520541906666667\\
219.299	0.52054188\\
219.343	0.520541866666667\\
219.343	0.520541866666667\\
219.387	0.520541866666667\\
219.409	0.520541866666667\\
219.451	0.520541826666667\\
219.495	0.520541826666667\\
219.539	0.5205418\\
219.583	0.520541826666667\\
219.583	0.520541826666667\\
219.627	0.520541826666667\\
219.646	0.520541826666667\\
219.687	0.520541786666667\\
219.731	0.520541826666667\\
219.775	0.52054192\\
219.819	0.520541933333333\\
219.819	0.520541946666667\\
219.863	0.520541933333333\\
219.885	0.520541946666667\\
219.927	0.520541946666667\\
219.971	0.520541906666667\\
220.019	0.520541866666667\\
220.063	0.52054184\\
220.063	0.520541813333333\\
220.107	0.52054188\\
220.123	0.52054184\\
220.167	0.52054184\\
220.211	0.520541826666667\\
220.255	0.520541733333333\\
220.299	0.520541693333333\\
220.299	0.520541666666667\\
220.347	0.52054164\\
220.362	0.520541613333333\\
220.403	0.520541586666667\\
220.447	0.5205416\\
220.491	0.5205416\\
220.535	0.52054164\\
220.535	0.52054164\\
220.579	0.520541706666667\\
220.601	0.52054176\\
220.643	0.520541746666667\\
220.687	0.520541746666667\\
220.731	0.520541733333333\\
220.775	0.52054172\\
220.775	0.520541706666667\\
220.819	0.520541773333334\\
220.839	0.520541813333333\\
220.883	0.520541773333334\\
220.927	0.52054172\\
220.971	0.520541733333333\\
221.015	0.520541706666667\\
221.015	0.52054168\\
221.059	0.52054172\\
221.08	0.520541693333333\\
221.123	0.520541613333333\\
221.167	0.520541653333333\\
221.211	0.520541693333333\\
221.255	0.520541693333333\\
221.255	0.520541706666667\\
221.299	0.520541706666667\\
221.314	0.520541666666667\\
221.355	0.520541626666667\\
221.399	0.520541706666667\\
221.443	0.52054172\\
221.487	0.520541706666667\\
221.488	0.52054172\\
221.531	0.52054172\\
221.552	0.520541693333333\\
221.596	0.520541706666667\\
221.639	0.520541733333333\\
221.683	0.52054176\\
221.727	0.52054172\\
221.727	0.520541733333333\\
221.771	0.520541773333333\\
221.79	0.52054172\\
221.831	0.520541733333333\\
221.875	0.520541773333333\\
221.919	0.52054176\\
221.963	0.52054172\\
221.963	0.52054172\\
222.011	0.52054176\\
222.027	0.520541773333334\\
222.071	0.520541813333333\\
222.116	0.520541853333333\\
222.159	0.520541813333333\\
222.203	0.520541813333333\\
222.203	0.520541813333333\\
222.247	0.520541853333333\\
222.267	0.520541893333334\\
222.307	0.52054184\\
222.351	0.520541813333334\\
222.395	0.520541813333334\\
222.439	0.520541866666667\\
222.439	0.520541866666667\\
222.483	0.520541853333333\\
222.504	0.520541893333333\\
222.547	0.52054192\\
222.591	0.520541946666667\\
222.635	0.520541986666667\\
222.679	0.520541986666667\\
222.679	0.52054204\\
222.723	0.520542053333333\\
222.742	0.520542066666667\\
222.783	0.520542093333333\\
222.827	0.520542053333333\\
222.871	0.52054208\\
222.915	0.52054208\\
222.915	0.52054208\\
222.959	0.520542093333333\\
222.98	0.520542053333333\\
223.023	0.52054208\\
223.067	0.52054204\\
223.111	0.520542013333333\\
223.155	0.52054196\\
223.155	0.52054196\\
223.199	0.520541946666667\\
223.219	0.52054192\\
223.263	0.520541946666667\\
223.307	0.52054196\\
223.351	0.520541973333334\\
223.395	0.52054188\\
223.395	0.520541813333333\\
223.439	0.520541813333333\\
223.457	0.520541786666667\\
223.499	0.5205418\\
223.543	0.520541746666667\\
223.588	0.520541733333334\\
223.635	0.520541693333334\\
223.635	0.520541706666667\\
223.679	0.520541706666667\\
223.694	0.520541706666667\\
223.735	0.520541613333334\\
223.779	0.5205416\\
223.823	0.520541573333334\\
223.867	0.520541573333334\\
223.867	0.5205416\\
223.915	0.520541626666667\\
223.934	0.520541626666667\\
223.979	0.520541613333334\\
224.027	0.520541613333334\\
224.071	0.520541586666667\\
224.071	0.520541573333334\\
224.119	0.520541546666667\\
224.137	0.520541533333333\\
224.179	0.520541493333333\\
224.223	0.52054148\\
224.271	0.520541466666667\\
224.315	0.520541466666667\\
224.315	0.520541413333333\\
224.359	0.520541386666667\\
224.375	0.520541413333333\\
224.419	0.520541373333333\\
224.463	0.5205414\\
224.507	0.520541386666667\\
224.551	0.520541346666667\\
224.551	0.52054132\\
224.595	0.520541306666667\\
224.612	0.520541266666667\\
224.655	0.520541306666667\\
224.699	0.520541333333334\\
224.743	0.52054132\\
224.787	0.52054132\\
224.787	0.52054132\\
224.831	0.520541293333334\\
224.85	0.520541306666667\\
224.895	0.52054128\\
224.939	0.520541253333333\\
224.983	0.520541146666667\\
225.027	0.52054112\\
225.027	0.52054112\\
225.071	0.52054108\\
225.087	0.52054108\\
225.131	0.52054104\\
225.175	0.520541026666667\\
225.219	0.520540946666667\\
225.263	0.52054092\\
225.263	0.52054092\\
225.311	0.52054092\\
225.327	0.520540946666667\\
225.371	0.520540986666667\\
225.415	0.52054096\\
225.459	0.520540973333333\\
225.503	0.520540986666667\\
225.503	0.520541\\
225.547	0.520541013333333\\
225.564	0.520540986666667\\
225.607	0.520540973333333\\
225.652	0.520540973333333\\
225.695	0.520540986666667\\
225.739	0.520541\\
225.739	0.520540986666667\\
225.783	0.520541026666667\\
225.802	0.520541013333333\\
225.843	0.520540973333333\\
225.887	0.52054096\\
225.931	0.520541\\
225.975	0.520541\\
225.975	0.520541\\
226.019	0.520541013333334\\
226.042	0.520541\\
226.083	0.520541026666667\\
226.127	0.520541013333334\\
226.175	0.520541026666667\\
226.219	0.520540973333333\\
226.219	0.520541053333333\\
226.263	0.520540973333333\\
226.279	0.520541\\
226.323	0.520540973333333\\
226.367	0.520540973333333\\
226.415	0.520540946666667\\
226.459	0.52054088\\
226.459	0.520540906666667\\
226.503	0.520540933333333\\
226.516	0.520540893333333\\
226.559	0.520540906666667\\
226.603	0.520540933333333\\
226.647	0.520540906666667\\
226.691	0.52054088\\
226.691	0.520540866666667\\
226.735	0.52054088\\
226.754	0.520540893333333\\
226.795	0.520540893333333\\
226.839	0.520540866666667\\
226.883	0.52054092\\
226.927	0.520540906666667\\
226.927	0.520540853333333\\
226.971	0.520540893333333\\
226.993	0.520540853333333\\
227.035	0.52054088\\
227.079	0.520540906666667\\
227.127	0.520540933333333\\
227.171	0.520540986666667\\
227.171	0.520540946666667\\
227.219	0.520540893333333\\
227.23	0.520540893333333\\
227.275	0.520540866666667\\
227.319	0.52054084\\
227.367	0.520540893333333\\
227.407	0.520540893333333\\
227.407	0.52054088\\
227.451	0.520540946666667\\
227.468	0.520540906666667\\
227.511	0.520540933333333\\
227.555	0.520540946666667\\
227.599	0.52054092\\
227.643	0.520540906666667\\
227.643	0.520540893333333\\
227.687	0.520540906666667\\
227.706	0.52054092\\
227.747	0.520540986666667\\
227.791	0.520540973333333\\
227.835	0.520540946666667\\
227.883	0.520540933333333\\
227.883	0.52054092\\
227.927	0.520540933333333\\
227.947	0.520540893333333\\
227.991	0.52054092\\
228.035	0.52054088\\
228.079	0.52054088\\
228.123	0.52054092\\
228.123	0.520540853333333\\
228.167	0.52054088\\
228.183	0.520540893333333\\
228.227	0.520540906666667\\
228.271	0.52054088\\
228.315	0.520540933333333\\
228.359	0.520540853333333\\
228.359	0.520540826666667\\
228.407	0.520540866666667\\
228.42	0.52054084\\
228.463	0.520540866666667\\
228.508	0.52054088\\
228.551	0.520540893333333\\
228.595	0.520540893333333\\
228.595	0.520540866666667\\
228.643	0.52054092\\
228.658	0.520540906666667\\
228.703	0.52054092\\
228.751	0.52054096\\
228.795	0.520540906666667\\
228.795	0.52054092\\
228.843	0.520540866666667\\
228.863	0.520540906666667\\
228.909	0.520540933333333\\
228.952	0.520540986666667\\
228.999	0.520541026666667\\
228.999	0.520541013333333\\
229.043	0.520541013333333\\
229.066	0.52054104\\
229.107	0.520541013333333\\
229.151	0.520541053333333\\
229.195	0.520541093333333\\
229.239	0.52054108\\
229.239	0.520541106666667\\
229.287	0.520541093333333\\
229.304	0.520541066666667\\
229.351	0.520541093333333\\
229.395	0.520541146666667\\
229.439	0.520541106666667\\
229.483	0.52054116\\
229.483	0.520541186666667\\
229.527	0.520541133333333\\
229.542	0.520541146666667\\
229.583	0.520541146666667\\
229.627	0.520541146666667\\
229.675	0.52054112\\
229.72	0.520541066666667\\
229.72	0.520541133333333\\
229.763	0.520541133333333\\
229.782	0.520541106666667\\
229.823	0.520541133333333\\
229.867	0.520541146666667\\
229.911	0.520541106666667\\
229.955	0.520541093333333\\
229.955	0.52054112\\
229.999	0.52054108\\
230.019	0.520541093333333\\
230.063	0.520541106666667\\
230.107	0.52054108\\
230.151	0.52054108\\
230.195	0.520541106666667\\
230.195	0.52054108\\
230.239	0.520541093333334\\
230.257	0.520541066666667\\
230.299	0.520541066666667\\
230.347	0.520541133333334\\
230.391	0.520541146666667\\
230.435	0.52054116\\
230.435	0.520541133333334\\
230.479	0.520541133333334\\
230.495	0.5205412\\
230.539	0.520541133333334\\
230.583	0.520541133333334\\
230.627	0.520541146666667\\
230.671	0.520541106666667\\
230.671	0.520541173333334\\
230.715	0.520541173333333\\
230.732	0.52054116\\
230.779	0.520541146666667\\
230.823	0.520541133333334\\
230.867	0.520541146666667\\
230.911	0.5205412\\
230.911	0.520541226666667\\
230.959	0.52054116\\
230.971	0.520541173333334\\
231.015	0.520541173333333\\
231.059	0.5205412\\
231.103	0.520541226666667\\
231.147	0.520541213333334\\
231.147	0.520541226666667\\
231.191	0.5205412\\
231.208	0.520541266666667\\
231.251	0.520541213333334\\
231.295	0.520541226666667\\
231.339	0.520541266666667\\
231.383	0.52054128\\
231.383	0.520541373333334\\
231.427	0.520541373333334\\
231.447	0.520541346666667\\
231.491	0.52054136\\
231.535	0.520541333333334\\
231.583	0.520541346666667\\
231.627	0.52054128\\
231.627	0.52054128\\
231.671	0.520541293333334\\
231.684	0.52054124\\
231.727	0.52054128\\
231.771	0.52054128\\
231.815	0.520541306666667\\
231.859	0.520541306666667\\
231.859	0.52054128\\
231.903	0.520541226666667\\
231.923	0.52054116\\
231.971	0.520541186666667\\
232.015	0.5205412\\
232.059	0.520541226666667\\
232.103	0.520541213333333\\
232.103	0.520541253333333\\
232.147	0.520541253333333\\
232.16	0.52054128\\
232.203	0.52054128\\
232.249	0.52054132\\
232.291	0.520541266666667\\
232.335	0.520541226666667\\
232.335	0.520541253333333\\
232.379	0.52054124\\
};
\addlegendentry{$z$}

\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.355563	0.0045\\
242.223	0.0045\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:205,0.003) {$z_{des,LAN}$};
\addplot [color=mycolor2, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
82.5707	0.0045\\
};
\end{axis}
\end{tikzpicture}%
